Sorting same-size red blood cells in deep deterministic lateral displacement devices

We study deformability-based sorting of same-size RBCs via DLD using an in-house integral equation solver. Our goal is to quantitatively characterize the physical mechanisms that enable the cell separation. To this end, we systematically investigate the effects of the interior fluid viscosity and membrane elasticity of a cell on its behavior. In particular, we consider deep devices in which a cell can show rich dynamics such as taking a particular angular orientation depending on its mechanical property. We have found out that cells moving with a sufficiently high positive inclination angle with respect to the flow direction displace laterally while those with smaller angles travel with the flow streamlines. Thereby, deformability-based cell sorting is possible. The underlying mechanism here is cell migration due to the cell's positive inclination and the shear gradient. The higher the inclination is, the farther the cell can travel laterally. We also assess the efficiency of the technique for dense suspensions. It turns out that most of the cells in dense suspensions does not displace in the lateral direction no matter what their deformability is. As a result, separating cells using a DLD device becomes harder.

==> figs/IAbtgapP10.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  xmin = 1E-2,
  xmax = 1E+4, 
  ymin = -0.1,
  ymax = 0.9,
  xtick = {1E-2,1E-1,1,1E+1,1E+2,1E+3,1E+4},
  ytick = {-0.1,0.1,0.3,0.5,0.7,0.9},
  ylabel = {$\overline{\alpha}$ [rad]},
  xlabel = {$C_a$},
  xmode = log,
  label style={font=\normalsize},
  legend style={at={(0.5,1.05)},anchor=south,draw=none},
  legend columns=2,
  legend entries={Zig-zag,Displacement},
  %legend pos = north west,
  ]

% Zig-zag
\addplot [color=red,only marks,mark=*,mark size=2.5pt] table{
   3.4141e+03   2.6860e-01
   3.4141e+03   2.0713e-01
   3.4141e+02   2.6242e-01
   3.4141e+02   2.0492e-01
   3.4141e+01   2.5153e-01
   3.4141e+01   1.7031e-01
   3.4141e+00   3.9150e-01
   3.4141e+00   1.9698e-01
   3.4141e+00  -1.2856e-02
   3.4141e-01   2.6890e-01
   3.4141e-01   1.0745e-01
   3.4141e-02   2.3534e-01
   3.4141e-02   1.3651e-01
   3.4141e-02   9.0599e-02

}; 

% Displacement
\addplot [color=blue,only marks,mark=triangle*, mark size=2.5pt] table{
   3.4141e+03   7.4093e-01
   3.4141e+03   6.4317e-01
   3.4141e+03   4.5038e-01
   3.4141e+02   7.3959e-01
   3.4141e+02   6.4097e-01
   3.4141e+02   4.4722e-01
   3.4141e+01   7.2897e-01
   3.4141e+01   6.2631e-01
   3.4141e+01   4.3300e-01
   3.4141e+00   7.0861e-01
   3.4141e+00   6.0066e-01
   3.4141e-01   6.6532e-01
   3.4141e-01   5.8181e-01
   3.4141e-01   4.1148e-01
  3.4141e-02   3.6665e-01
  3.4141e-02   3.3624e-01
}; 

% VC = 1
\addplot [mark=none,lightgray,line width=1.5] table{
  3.4141e-02   3.6665e-01
   3.4141e-01   6.6532e-01
   3.4141e+00   7.0861e-01
   3.4141e+01   7.2897e-01
   3.4141e+02   7.3959e-01
   3.4141e+03   7.4093e-01
};

% VC = 2
\addplot [mark=none,gray,line width=1.5] table{
  3.4141e-02   3.3624e-01
   3.4141e-01   5.8181e-01
   3.4141e+00   6.0066e-01
   3.4141e+01   6.2631e-01
   3.4141e+02   6.4097e-01
   3.4141e+03   6.4317e-01
};

% VC = 5
\addplot [mark=none,brown,line width=1.5] table{
   3.4141e-02   2.3534e-01
   3.4141e-01   4.1148e-01
   3.4141e+00   3.9150e-01
   3.4141e+01   4.3300e-01
   3.4141e+02   4.4722e-01
   3.4141e+03   4.5038e-01
};

% VC = 8
\addplot [mark=none,green,line width=1.5] table{
   3.4141e-02   1.3651e-01
   3.4141e-01   2.6890e-01
   3.4141e+00   1.9698e-01
   3.4141e+01   2.5153e-01
   3.4141e+02   2.6242e-01
   3.4141e+03   2.6860e-01
};

% VC = 10
\addplot [mark=none,cyan,line width=1.5] table{
   3.4141e-02   9.0599e-02
   3.4141e-01   1.0745e-01
   3.4141e+00  -1.2856e-02
   3.4141e+01   1.7031e-01
   3.4141e+02   2.0492e-01
   3.4141e+03   2.0713e-01
};




\end{axis}


\end{tikzpicture}



==> figs/IAbtgapP6.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  xmin = 1E-2,
  xmax = 1E+4, 
  ymin = -0.1,
  ymax = 0.9,
  xtick = {1E-2,1E-1,1,1E+1,1E+2,1E+3,1E+4},
  ytick = {-0.1,0.1,0.3,0.5,0.7,0.9},
  ylabel = {$\overline{\alpha}$ [rad]},
  xlabel = {$C_a$},
  xmode = log,
  label style={font=\normalsize},
  legend style={at={(0.5,1.05)},anchor=south,draw=none},
  legend columns=2,
  legend entries={Zig-zag,Displacement},
  %legend pos = north west,
  ]

% Zig-zag
\addplot [color=red,only marks,mark=*,mark size=2.5pt] table{
   3.4141e+03   4.5126e-01
   3.4141e+03   2.6236e-01
   3.4141e+03   1.3877e-01
   3.4141e+02   4.4622e-01
   3.4141e+02   2.5289e-01
   3.4141e+02   1.2273e-01
   3.4141e+01   4.1532e-01
   3.4141e+01   2.1203e-01
   3.4141e+01   7.4114e-02
   3.4141e+00   4.2133e-01
   3.4141e+00   9.9132e-02
   3.4141e+00  -3.1823e-02
   3.4141e-01   4.5863e-01
   3.4141e-01   1.1981e-01
   3.4141e-01   4.6025e-02
3.4141e-02   3.8341e-01
3.4141e-02   3.4139e-01
 3.4141e-02   2.0388e-01
3.4141e-02   1.2661e-01
   3.4141e-02   5.4352e-02

}; 

% Displacement
\addplot [color=blue,only marks,mark=triangle*, mark size=2.5pt] table{
3.4141E+3 8.3923e-01
3.4141E+3 7.3450e-01
3.4141E+2 8.3745e-01
3.4141E+2 7.3157e-01
3.4141E+1 8.2637e-01
3.4141E+1 7.1470e-01
3.4141E+0 8.1356e-01
3.4141E+0 7.0731e-01
3.4141E-1 7.7637e-01
3.4141E-1 6.9192e-01
}; 

% VC = 1
\addplot [mark=none,lightgray,line width=1.5] table{
3.4141e-02   3.8341e-01
   3.4141e-01   7.7637e-01
   3.4141e+00   8.1356e-01
   3.4141e+01   8.2637e-01
   3.4141e+02   8.3745e-01
   3.4141e+03   8.3923e-01
};

% VC = 2
\addplot [mark=none,gray,line width=1.5] table{
3.4141e-02   3.4139e-01
   3.4141e-01   6.9192e-01
   3.4141e+00   7.0731e-01
   3.4141e+01   7.1470e-01
   3.4141e+02   7.3157e-01
   3.4141e+03   7.3450e-01
};

% VC = 5
\addplot [mark=none,brown,line width=1.5] table{
 3.4141e-02   2.0388e-01
   3.4141e-01   4.5863e-01
   3.4141e+00   4.2133e-01
   3.4141e+01   4.1532e-01
   3.4141e+02   4.4622e-01
   3.4141e+03   4.5126e-01
};

% VC = 8
\addplot [mark=none,green,line width=1.5] table{
3.4141e-02   1.2661e-01
   3.4141e-01   1.1981e-01
   3.4141e+00   9.9132e-02
   3.4141e+01   2.1203e-01
   3.4141e+02   2.5289e-01
   3.4141e+03   2.6236e-01
};

% VC = 10
\addplot [mark=none,cyan,line width=1.5] table{
   3.4141e-02   5.4352e-02
   3.4141e-01   4.6025e-02
   3.4141e+00  -3.1823e-02
   3.4141e+01   7.4114e-02
   3.4141e+02   1.2273e-01
   3.4141e+03   1.3877e-01
};





\end{axis}


\end{tikzpicture}

==> figs/IAgapInp10.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  xmin = 1E-2,
  xmax = 1E+4, 
  ymin = 0,
  ymax = 0.25,
  xtick = {1E-2,1E-1,1,1E+1,1E+2,1E+3,1E+4},
  ytick = {0,0.05,0.1,0.15,0.2,0.25},
  ylabel = {$\overline{\alpha}$ [rad]},
  xlabel = {$C_a$},
  xmode = log,
  label style={font=\normalsize},
  legend style={at={(0.5,1.05)},anchor=south,draw=none},
  legend columns=3,
  legend entries={$\nu = 1\quad$, $\nu = 2\quad$, $\nu = 5\quad$,$\nu = 8\quad$,$\nu = 10\,\,$},
  %legend pos = north west,
  ]



% VC = 1
\addplot [mark=none,lightgray,line width=1.5] table{
3.4141e-02   1.5851e-01
3.4141e-01   1.9402e-01
3.4141e+00   2.0379e-01
3.4141e+01   2.1632e-01
3.4141e+02   2.2209e-01
3.4141e+03   2.2326e-01
};

% VC = 2
\addplot [mark=none,gray,line width=1.5] table{
3.4141e-02   1.5236e-01
3.4141e-01   1.7019e-01
3.4141e+00   1.7234e-01
3.4141e+01   1.8731e-01
3.4141e+02   1.9444e-01
3.4141e+03   1.9558e-01
};

% VC = 5
\addplot [mark=none,brown,line width=1.5] table{
3.4141e-02   1.2526e-01
3.4141e-01   1.2386e-01
3.4141e+00   1.2169e-01
3.4141e+01   1.4972e-01
3.4141e+02   1.5678e-01
3.4141e+03   1.5731e-01
};

% VC = 8
\addplot [mark=none,green,line width=1.5] table{
3.4141e-02   9.3063e-02
3.4141e-01   9.7931e-02
3.4141e+00   8.4559e-02
3.4141e+01   1.1664e-01
3.4141e+02   1.2023e-01
3.4141e+03   1.2090e-01
};

% VC = 10
\addplot [mark=none,cyan,line width=1.5] table{
3.4141e-02   7.5645e-02
3.4141e-01   5.5766e-02
3.4141e+00   5.8960e-02
3.4141e+01   8.7867e-02
3.4141e+02   9.7038e-02
3.4141e+03   9.5931e-02
};

% Zig-zag
\addplot [color=red,only marks,mark=*,mark size=2.5pt] table{
3.4141E+3 1.2090e-01
3.4141E+3 9.5931e-02
3.4141E+2 1.2023e-01
3.4141E+2 9.7038e-02
3.4141E+1 1.1664e-01
3.4141E+1 8.7867e-02
3.4141E+0 1.2169e-01
3.4141E+0 8.4559e-02
3.4141E+0 5.8960e-02
3.4141E-1 9.7931e-02
3.4141E-1 5.5766e-02
3.4141E-2 1.2526e-01
3.4141E-2 9.3063e-02
3.4141E-2 7.5645e-02

}; 

% Displacement
\addplot [color=blue,only marks,mark=triangle*, mark size=2.5
pt] table{
3.4141E+3 2.2326e-01
3.4141E+3 1.9558e-01
3.4141E+3 1.5731e-01
3.4141E+2 2.2209e-01
3.4141E+2 1.9444e-01
3.4141E+2 1.5678e-01
3.4141E+1 2.1632e-01
3.4141E+1 1.8731e-01
3.4141E+1 1.4972e-01
3.4141E+0 2.0379e-01
3.4141E+0 1.7234e-01
3.4141E-1 1.9402e-01
3.4141E-1 1.7019e-01
3.4141E-1 1.2386e-01
3.4141E-2 1.5851e-01
3.4141E-2 1.5236e-01
}; 




\end{axis}


\end{tikzpicture}



==> figs/IAgapInp6.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\epsilon = 0.1667$},
  xmin = 1E-2,
  xmax = 1E+4, 
  ymin = 0,
  ymax = 0.25,
  xtick = {1E-2,1E-1,1,1E+1,1E+2,1E+3,1E+4},
  ytick = {0,0.05,0.1,0.15,0.2,0.25},
  ylabel = {$\overline{\alpha}$ [rad]},
  xlabel = {$C_a$},
  xmode = log,
  label style={font=\normalsize},
  legend style={at={(0.5,1.05)},anchor=south,draw=none},
  legend columns=3,
legend entries={$\nu = 1\quad$, $\nu = 2\quad$, $\nu = 5\quad$,$\nu = 8\quad$,$\nu = 10\,\,$},
  %legend pos = north west,
  ]

% VC = 1
\addplot [mark=none,lightgray,line width=1.5] table{
3.4141e-02   1.6046e-01
3.4141e-01   2.1536e-01
3.4141e+00   2.2115e-01
3.4141e+01   2.2260e-01
3.4141e+02   2.2933e-01
3.4141e+03   2.3050e-01
};

% VC = 2
\addplot [mark=none,gray,line width=1.5] table{
3.4141e-02   1.3319e-01
3.4141e-01   1.9094e-01
3.4141e+00   1.8759e-01
3.4141e+01   1.8888e-01
3.4141e+02   1.9526e-01
3.4141e+03   1.9579e-01
};

% VC = 5
\addplot [mark=none,brown,line width=1.5] table{
3.4141e-02   1.1729e-01
3.4141e-01   1.2557e-01
3.4141e+00   1.0094e-01
3.4141e+01   1.0737e-01
3.4141e+02   1.1360e-01
3.4141e+03   1.1261e-01
};

% VC = 8
\addplot [mark=none,green,line width=1.5] table{
3.4141e-02   6.2047e-02
3.4141e-01   4.4293e-02
3.4141e+00   4.0226e-02
3.4141e+01   7.3143e-02
3.4141e+02   8.0734e-02
3.4141e+03   8.1571e-02
};

% VC = 10
\addplot [mark=none,cyan,line width=1.5] table{
3.4141e-02   4.6579e-02
3.4141e-01   2.0946e-02
3.4141e+00   1.6544e-02
3.4141e+01   5.6663e-02
3.4141e+02   5.9345e-02
3.4141e+03   5.8323e-02
};

% Zig-zag
\addplot [color=red,only marks,mark=*,mark size=2.5pt] table{
3.4141E+3 1.1261e-01
3.4141E+3 8.1571e-02
3.4141E+3 5.8323e-02
3.4141E+2 1.1360e-01
3.4141E+2 8.0734e-02
3.4141E+2 5.9345e-02
3.4141E+1 1.0737e-01
3.4141E+1 7.3143e-02
3.4141E+1 5.6663e-02
3.4141E+0 1.0094e-01
3.4141E+0 4.0226e-02
3.4141E+0 1.6544e-02
3.4141E-1 1.2557e-01
3.4141E-1 4.4293e-02
3.4141E-1 2.0946e-02
3.4141E-2 1.6046e-01
3.4141E-2 1.3319e-01
3.4141E-2 1.1729e-01
3.4141E-2 6.2047e-02
3.4141E-2 4.6579e-02

}; 

% Displacement
\addplot [color=blue,only marks,mark=triangle*, mark size=2.5pt] table{
3.4141E+3 2.3050e-01
3.4141E+3 1.9579e-01
3.4141E+2 2.2933e-01
3.4141E+2 1.9526e-01
3.4141E+1 2.2260e-01
3.4141E+1 1.8888e-01
3.4141E+0 2.2115e-01
3.4141E+0 1.8759e-01
3.4141E-1 2.1536e-01
3.4141E-1 1.9094e-01
}; 




\end{axis}


\end{tikzpicture}



==> figs/IAinPois.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  xmin = 1E-2,
  xmax = 1E+4, 
  ymin = 0.05,
  ymax = 0.35,
  xtick = {1E-2,1E-1,1,1E+1,1E+2,1E+3,1E+4},
  ytick = {0.05,0.1,0.15,0.2,0.25,0.3,0.35},
  ylabel = {$\overline{\alpha}$ [rad]},
  xlabel = {$C_a$},
  xmode = log,
  label style={font=\normalsize},
  legend style={at={(0.5,1.05)},anchor=south,draw=none},
  legend columns=3,
  legend entries={$\nu = 1\quad\,\,$,$\nu = 2\quad\,\,$,$\nu = 5\quad\,\,$,$\nu = 8\quad\,\,$,$\nu = 10\,\,\,\,$,$\nu = 1000$},
  %legend pos = north west,
  ]

% VC = 1
\addplot [mark=*,lightgray,line width=1, mark size=2.5pt] table{
3.4141e-02   1.9209e-01
3.4141e-01   2.2921e-01
3.4141e+00   2.6125e-01
3.4141e+01   2.9228e-01
3.4141e+02   3.0071e-01
3.4141e+03   3.0197e-01
};

% VC = 2
\addplot [mark=*,gray,line width=1, mark size=2.5pt] table{
3.4141e-02   1.9093e-01
3.4141e-01   2.0793e-01
3.4141e+00   2.3367e-01
3.4141e+01   2.6254e-01
3.4141e+02   2.7063e-01
3.4141e+03   2.7176e-01
};

% VC = 5
\addplot [mark=*,brown,line width=1, mark size=2.5pt] table{
3.4141e-02   1.8064e-01
3.4141e-01   1.7273e-01
3.4141e+00   1.8811e-01
3.4141e+01   2.1356e-01
3.4141e+02   2.2047e-01
3.4141e+03   2.2123e-01
};

% VC = 8
\addplot [mark=*,green,line width=1, mark size=2.5pt] table{
3.4141e-02   1.7494e-01
3.4141e-01   1.5383e-01
3.4141e+00   1.6293e-01
3.4141e+01   1.8522e-01
3.4141e+02   1.9103e-01
3.4141e+03   1.9225e-01
};

% VC = 10
\addplot [mark=*,cyan,line width=1, mark size=2.5pt] table{
3.4141e-02   1.6851e-01
3.4141e-01   1.4551e-01
3.4141e+00   1.5084e-01
3.4141e+01   1.7123e-01
3.4141e+02   1.7714e-01
3.4141e+03   1.7794e-01
};

% VC = 1000
\addplot [mark=*,orange,line width=1, mark size=2.5pt] table{
3.4141e-02   6.8047e-02
3.4141e-01   7.5641e-02
3.4141e+00   6.8500e-02
3.4141e+01   6.5784e-02
3.4141e+02   6.5616e-02
3.4141e+03   6.5597e-02
};



\end{axis}


\end{tikzpicture}



==> figs/MigInPois.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  xmin = 1E-2,
  xmax = 1E+4, 
  ymin = 0.01,
  ymax = 0.045,
  xtick = {1E-2,1E-1,1,1E+1,1E+2,1E+3,1E+4},
  ytick = {0.01,0.015,0.02,0.025,0.03,0.035,0.04,0.045},
  ylabel = {$\overline{v}_{\mathrm{mig}}$},
  xlabel = {$C_a$},
  label style={font=\normalsize},
  xmode = log,
  %legend style={anchor=west,draw=none},
  %legend entries={$\nu = 1$,$\nu = 2$,$\nu = 5$,$\nu = 8$,$\nu = 10$,$\nu = %1000$},
  %legend pos = north west,
  ]

% VC = 1
\addplot [mark=*,lightgray,line width=1, mark size=2.5pt] table{
3.4141e-02   2.6790e-02
3.4141e-01   4.0827e-02
3.4141e+00   4.2905e-02
3.4141e+01   4.3533e-02
3.4141e+02   4.3444e-02
3.4141e+03   4.3380e-02
};

% VC = 2
\addplot [mark=*,gray,line width=1, mark size=2.5pt] table{
3.4141e-02   2.6392e-02
3.4141e-01   3.5231e-02
3.4141e+00   3.5687e-02
3.4141e+01   3.6010e-02
3.4141e+02   3.5909e-02
3.4141e+03   3.5870e-02
};

% VC = 5
\addplot [mark=*,brown,line width=1, mark size=2.5pt] table{
3.4141e-02   2.5558e-02
3.4141e-01   2.7387e-02
3.4141e+00   2.5653e-02
3.4141e+01   2.6125e-02
3.4141e+02   2.6249e-02
3.4141e+03   2.6252e-02
};

% VC = 8
\addplot [mark=*,green,line width=1, mark size=2.5pt] table{
3.4141e-02   2.4866e-02
3.4141e-01   2.3689e-02
3.4141e+00   2.1236e-02
3.4141e+01   2.2031e-02
3.4141e+02   2.2296e-02
3.4141e+03   2.2307e-02
};

% VC = 10
\addplot [mark=*,cyan,line width=1, mark size=2.5pt] table{
3.4141e-02   2.4417e-02
3.4141e-01   2.2192e-02
3.4141e+00   1.9450e-02
3.4141e+01   2.0413e-02
3.4141e+02   2.0721e-02
3.4141e+03   2.0736e-02
};

% VC = 1000
\addplot [mark=*,orange,line width=1, mark size=2.5pt] table{
3.4141e-02   1.0392e-02
3.4141e-01   1.1645e-02
3.4141e+00   1.1942e-02
3.4141e+01   1.1803e-02
3.4141e+02   1.1800e-02
3.4141e+03   1.1799e-02
};



\end{axis}


\end{tikzpicture}



==> figs/N16DiffVCAngles.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\epsilon = 0.0625$},
  xmin = 0.25,
  xmax = 1, 
  ymin = -1.5,
  ymax = 1,
  xtick = {0,0.2,0.4,0.6,0.8,1},
  ytick = {-1.5,-1,-0.5,0,0.5,1},
  ylabel = {Inclination angle ($\alpha$) [rad]},
  xlabel = {$x/L$},
  label style={font=\normalsize},
  legend style={anchor=east,draw=none},
  legend entries={$\nu = 1\,\,\,$,$\nu = 2\,\,\,$,$\nu = 5\,\,\,$,$\nu = 10$},
  legend pos = south west,
  ]

% VC = 1
\addplot [mark=none,black,line width=1.5] table{

         0    1.5708
    0.0001   -1.5650
    0.0005   -1.5473
    0.0017   -1.5045
    0.0056   -1.4062
    0.0130   -1.3267
    0.0206   -1.2876
    0.0288   -1.2220
    0.0340   -1.1161
    0.0384   -0.9856
    0.0436   -0.8770
    0.0524   -0.9341
    0.0560   -1.0556
    0.0587   -1.1657
    0.0617   -1.2796
    0.0658   -1.3899
    0.0728   -1.4997
    0.0798    1.5257
    0.0844    1.3984
    0.0874    1.2761
    0.0898    1.1552
    0.0924    1.0131
    0.0951    0.8644
    0.0982    0.7310
    0.1017    0.6192
    0.1065    0.5424
    0.1126    0.5578
    0.1171    0.6387
    0.1206    0.7294
    0.1239    0.8150
    0.1293    0.8900
    0.1372    0.8439
    0.1424    0.7263
    0.1464    0.6103
    0.1506    0.4842
    0.1543    0.3847
    0.1580    0.3034
    0.1620    0.2428
    0.1660    0.2106
    0.1703    0.2111
    0.1757    0.2641
    0.1802    0.3565
    0.1833    0.4385
    0.1865    0.5233
    0.1911    0.6050
    0.1986    0.6045
    0.2034    0.5312
    0.2074    0.4476
    0.2106    0.3755
    0.2142    0.3008
    0.2180    0.2344
    0.2220    0.1872
    0.2260    0.1659
    0.2303    0.1760
    0.2347    0.2266
    0.2387    0.3104
    0.2423    0.4088
    0.2455    0.4978
    0.2500    0.5802
    0.2575    0.5820
    0.2619    0.5191
    0.2660    0.4357
    0.2691    0.3680
    0.2726    0.2939
    0.2765    0.2278
    0.2805    0.1807
    0.2846    0.1594
    0.2888    0.1689
    0.2931    0.2191
    0.2971    0.3034
    0.3008    0.4032
    0.3040    0.4935
    0.3084    0.5748
    0.3159    0.5772
    0.3204    0.5115
    0.3246    0.4251
    0.3278    0.3562
    0.3314    0.2821
    0.3353    0.2178
    0.3394    0.1742
    0.3435    0.1577
    0.3480    0.1758
    0.3523    0.2361
    0.3563    0.3285
    0.3599    0.4308
    0.3633    0.5212
    0.3690    0.5969
    0.3755    0.5631
    0.3800    0.4853
    0.3845    0.3896
    0.3878    0.3184
    0.3916    0.2474
    0.3957    0.1925
    0.3998    0.1623
    0.4043    0.1630
    0.4097    0.2177
    0.4139    0.3057
    0.4172    0.3949
    0.4203    0.4830
    0.4245    0.5694
    0.4326    0.5773
    0.4380    0.4903
    0.4422    0.4001
    0.4462    0.3140
    0.4500    0.2436
    0.4541    0.1901
    0.4583    0.1623
    0.4633    0.1687
    0.4688    0.2336
    0.4728    0.3235
    0.4760    0.4138
    0.4793    0.5024
    0.4843    0.5868
    0.4918    0.5668
    0.4971    0.4733
    0.5018    0.3708
    0.5062    0.2805
    0.5110    0.2060
    0.5160    0.1644
    0.5217    0.1681
    0.5279    0.2425
    0.5320    0.3376
    0.5358    0.4419
    0.5395    0.5311
    0.5465    0.5885
    0.5535    0.5064
    0.5585    0.4021
    0.5631    0.3038
    0.5678    0.2235
    0.5728    0.1717
    0.5781    0.1603
    0.5848    0.2188
    0.5892    0.3071
    0.5931    0.4120
    0.5968    0.5066
    0.6027    0.5871
    0.6105    0.5331
    0.6164    0.4142
    0.6210    0.3159
    0.6264    0.2227
    0.6321    0.1673
    0.6385    0.1678
    0.6448    0.2423
    0.6489    0.3334
    0.6526    0.4315
    0.6565    0.5227
    0.6635    0.5811
    0.6705    0.5018
    0.6762    0.3828
    0.6811    0.2827
    0.6866    0.1998
    0.6924    0.1602
    0.6993    0.1845
    0.7047    0.2687
    0.7094    0.3817
    0.7135    0.4881
    0.7188    0.5714
    0.7268    0.5406
    0.7325    0.4356
    0.7371    0.3377
    0.7422    0.2424
    0.7478    0.1773
    0.7535    0.1605
    0.7598    0.2073
    0.7645    0.2928
    0.7682    0.3863
    0.7717    0.4760
    0.7765    0.5611
    0.7846    0.5540
    0.7899    0.4666
    0.7942    0.3756
    0.7988    0.2840
    0.8025    0.2242
    0.8065    0.1816
    0.8106    0.1632
    0.8159    0.1817
    0.8210    0.2500
    0.8255    0.3523
    0.8295    0.4583
    0.8336    0.5459
    0.8408    0.5843
    0.8464    0.5204
    0.8503    0.4453
    0.8540    0.3658
    0.8574    0.2961
    0.8610    0.2337
    0.8649    0.1878
    0.8687    0.1640
    0.8727    0.1654
    0.8777    0.2085
    0.8823    0.2914
    0.8863    0.3926
    0.8899    0.4841
    0.8946    0.5635
    0.9014    0.5735
    0.9054    0.5272
    0.9088    0.4642
    0.9117    0.4036
    0.9148    0.3350
    0.9172    0.2866
    0.9198    0.2430
    0.9224    0.2062
    0.9251    0.1794
    0.9277    0.1642
    0.9307    0.1614
    0.9342    0.1798
    0.9375    0.2222
    0.9406    0.2834
    0.9439    0.3670
    0.9469    0.4499
    0.9504    0.5319
    0.9561    0.5964
    0.9614    0.5870
    0.9644    0.5489
    0.9668    0.5049
    0.9694    0.4474
    0.9714    0.4024
    0.9736    0.3517
    0.9759    0.3010
    0.9784    0.2541
    0.9809    0.2142
    0.9834    0.1832
    0.9860    0.1628
    0.9885    0.1541
    0.9911    0.1580
    0.9940    0.1800
    0.9971    0.2260
    1.0000    0.2886        
         
};

% VC = 2
\addplot [mark=none,red,line width=1.5] table{
         0    1.5708
    0.0002   -1.5654
    0.0011   -1.5454
    0.0032   -1.5037
    0.0093   -1.4195
    0.0219   -1.3418
    0.0350   -1.3080
    0.0491   -1.2647
    0.0616   -1.1552
    0.0723   -1.0139
    0.0879   -1.0203
    0.0945   -1.1311
    0.1001   -1.2455
    0.1066   -1.3574
    0.1176   -1.4660
    0.1316   -1.5638
    0.1423    1.4553
    0.1482    1.3444
    0.1532    1.2197
    0.1576    1.0931
    0.1622    0.9535
    0.1673    0.8190
    0.1729    0.7053
    0.1799    0.6178
    0.1900    0.5926
    0.2007    0.6776
    0.2079    0.7717
    0.2165    0.8651
    0.2302    0.8820
    0.2403    0.7900
    0.2477    0.6786
    0.2546    0.5611
    0.2603    0.4657
    0.2663    0.3754
    0.2728    0.2963
    0.2796    0.2389
    0.2866    0.2099
    0.2964    0.2192
    0.3069    0.2974
    0.3160    0.4117
    0.3244    0.5145
    0.3368    0.5719
    0.3475    0.5205
    0.3543    0.4510
    0.3599    0.3829
    0.3659    0.3111
    0.3723    0.2423
    0.3791    0.1870
    0.3861    0.1532
    0.3937    0.1453
    0.4043    0.1919
    0.4138    0.2921
    0.4221    0.4073
    0.4311    0.4990
    0.4441    0.5109
    0.4516    0.4568
    0.4578    0.3915
    0.4636    0.3247
    0.4699    0.2556
    0.4766    0.1945
    0.4835    0.1512
    0.4905    0.1314
    0.5000    0.1479
    0.5101    0.2311
    0.5189    0.3500
    0.5269    0.4551
    0.5387    0.5187
    0.5488    0.4781
    0.5554    0.4158
    0.5609    0.3537
    0.5670    0.2844
    0.5736    0.2181
    0.5805    0.1654
    0.5875    0.1344
    0.5956    0.1302
    0.6064    0.1871
    0.6158    0.2985
    0.6240    0.4148
    0.6337    0.5025
    0.6458    0.4941
    0.6533    0.4336
    0.6596    0.3662
    0.6656    0.2977
    0.6721    0.2302
    0.6790    0.1743
    0.6861    0.1391
    0.6940    0.1297
    0.7048    0.1769
    0.7146    0.2851
    0.7231    0.4055
    0.7328    0.5003
    0.7458    0.4948
    0.7537    0.4291
    0.7604    0.3568
    0.7665    0.2877
    0.7731    0.2215
    0.7801    0.1688
    0.7873    0.1379
    0.7967    0.1368
    0.8086    0.2118
    0.8166    0.3119
    0.8242    0.4157
    0.8352    0.5066
    0.8478    0.4785
    0.8556    0.4067
    0.8625    0.3308
    0.8688    0.2622
    0.8756    0.2005
    0.8827    0.1565
    0.8906    0.1351
    0.9032    0.1693
    0.9128    0.2627
    0.9206    0.3691
    0.9294    0.4722
    0.9437    0.5031
    0.9525    0.4389
    0.9601    0.3584
    0.9668    0.2845
    0.9734    0.2198
    0.9805    0.1693
    0.9884    0.1392
    1.0000    0.1519 

};

% VC = 5
\addplot [mark=none,cyan,line width=1.5] table{

         0    1.5708
    0.0003   -1.5611
    0.0012   -1.5286
    0.0031   -1.4767
    0.0077   -1.3992
    0.0154   -1.3469
    0.0231   -1.3253
    0.0317   -1.2957
    0.0395   -1.2026
    0.0485   -1.1303
    0.0540   -1.2372
    0.0584   -1.3577
    0.0638   -1.4582
    0.0723   -1.5413
    0.0797    1.5073
    0.0844    1.4026
    0.0875    1.2992
    0.0900    1.1968
    0.0926    1.0788
    0.0950    0.9649
    0.0971    0.8736
    0.0997    0.7778
    0.1028    0.6959
    0.1069    0.6337
    0.1159    0.6655
    0.1220    0.7701
    0.1297    0.8582
    0.1371    0.8223
    0.1417    0.7405
    0.1454    0.6509
    0.1483    0.5721
    0.1514    0.4852
    0.1549    0.3965
    0.1586    0.3149
    0.1626    0.2507
    0.1670    0.2090
    0.1743    0.2071
    0.1831    0.3133
    0.1897    0.4296
    0.1978    0.4943
    0.2042    0.4513
    0.2083    0.3865
    0.2114    0.3281
    0.2150    0.2606
    0.2188    0.1965
    0.2229    0.1448
    0.2272    0.1097
    0.2342    0.1052
    0.2430    0.2072
    0.2493    0.3259
    0.2569    0.4128
    0.2637    0.3885
    0.2674    0.3374
    0.2707    0.2815
    0.2743    0.2178
    0.2782    0.1569
    0.2822    0.1049
    0.2864    0.0712
    0.2920    0.0602
    0.3009    0.1469
    0.3072    0.2712
    0.3140    0.3756
    0.3215    0.3797
    0.3258    0.3276
    0.3289    0.2760
    0.3325    0.2134
    0.3364    0.1517
    0.3404    0.0995
    0.3444    0.0629
    0.3494    0.0450
    0.3587    0.1189
    0.3643    0.2295
    0.3702    0.3416
    0.3785    0.3845
    0.3829    0.3429
    0.3863    0.2921
    0.3898    0.2317
    0.3936    0.1686
    0.3975    0.1120
    0.4016    0.0691
    0.4060    0.0428
    0.4140    0.0694
    0.4209    0.1823
    0.4264    0.2976
    0.4341    0.3816
    0.4403    0.3525
    0.4440    0.3020
    0.4474    0.2438
    0.4511    0.1809
    0.4551    0.1226
    0.4592    0.0765
    0.4634    0.0464
    0.4703    0.0513
    0.4782    0.1579
    0.4839    0.2768
    0.4910    0.3732
    0.4979    0.3602
    0.5019    0.3097
    0.5052    0.2552
    0.5089    0.1931
    0.5128    0.1337
    0.5168    0.0851
    0.5211    0.0519
    0.5273    0.0448
    0.5360    0.1427
    0.5422    0.2697
    0.5492    0.3678
    0.5566    0.3563
    0.5606    0.3053
    0.5639    0.2508
    0.5676    0.1893
    0.5715    0.1308
    0.5756    0.0835
    0.5798    0.0517
    0.5860    0.0463
    0.5946    0.1442
    0.6009    0.2696
    0.6081    0.3672
    0.6154    0.3528
    0.6192    0.3049
    0.6226    0.2506
    0.6262    0.1895
    0.6301    0.1314
    0.6342    0.0847
    0.6385    0.0526
    0.6453    0.0504
    0.6538    0.1553
    0.6600    0.2790
    0.6672    0.3729
    0.6741    0.3568
    0.6778    0.3085
    0.6811    0.2548
    0.6847    0.1938
    0.6886    0.1354
    0.6926    0.0873
    0.6967    0.0537
    0.7023    0.0420
    0.7115    0.1320
    0.7175    0.2527
    0.7241    0.3611
    0.7315    0.3742
    0.7357    0.3275
    0.7388    0.2764
    0.7423    0.2160
    0.7460    0.1550
    0.7499    0.1017
    0.7538    0.0622
    0.7581    0.0376
    0.7659    0.0632
    0.7729    0.1762
    0.7785    0.2961
    0.7854    0.3893
    0.7918    0.3756
    0.7951    0.3312
    0.7982    0.2769
    0.8016    0.2146
    0.8043    0.1675
    0.8069    0.1254
    0.8101    0.0839
    0.8134    0.0502
    0.8173    0.0265
    0.8242    0.0431
    0.8312    0.1514
    0.8363    0.2697
    0.8420    0.3804
    0.8487    0.4155
    0.8522    0.3792
    0.8551    0.3313
    0.8576    0.2819
    0.8603    0.2278
    0.8631    0.1731
    0.8661    0.1221
    0.8691    0.0779
    0.8720    0.0425
    0.8752    0.0154
    0.8793    0.0023
    0.8866    0.0581
    0.8922    0.1793
    0.8964    0.2934
    0.9012    0.4072
    0.9073    0.4596
    0.9102    0.4311
    0.9126    0.3900
    0.9148    0.3437
    0.9171    0.2900
    0.9193    0.2409
    0.9212    0.1989
    0.9232    0.1581
    0.9252    0.1198
    0.9272    0.0847
    0.9296    0.0488
    0.9319    0.0190
    0.9346   -0.0064
    0.9379   -0.0210
    0.9432    0.0035
    0.9486    0.1033
    0.9531    0.2385
    0.9571    0.3728
    0.9608    0.4802
    0.9656    0.5327
    0.9680    0.5099
    0.9699    0.4732
    0.9717    0.4318
    0.9736    0.3816
    0.9751    0.3415
    0.9767    0.2986
    0.9784    0.2545
    0.9802    0.2103
    0.9820    0.1673
    0.9839    0.1266
    0.9857    0.0890
    0.9876    0.0550
    0.9894    0.0255
    0.9915   -0.0030
    0.9937   -0.0256
    0.9963   -0.0402
    1.0000   -0.0336
       
};

% N = 10
\addplot [mark=none,green,line width=1.5] table{
         0    1.5708
    0.0005   -1.5528
    0.0022   -1.5041
    0.0050   -1.4441
    0.0112   -1.3776
    0.0189   -1.3473
    0.0270   -1.3358
    0.0361   -1.3046
    0.0461   -1.2104
    0.0532   -1.2851
    0.0567   -1.3705
    0.0611   -1.4516
    0.0687   -1.5276
    0.0770    1.5429
    0.0825    1.4573
    0.0858    1.3759
    0.0885    1.2912
    0.0905    1.2110
    0.0927    1.1208
    0.0949    1.0212
    0.0973    0.9191
    0.0998    0.8243
    0.1025    0.7451
    0.1058    0.6786
    0.1122    0.6438
    0.1213    0.7423
    0.1291    0.8359
    0.1372    0.8205
    0.1421    0.7483
    0.1457    0.6682
    0.1484    0.5994
    0.1515    0.5175
    0.1549    0.4308
    0.1586    0.3463
    0.1625    0.2742
    0.1668    0.2203
    0.1735    0.1898
    0.1845    0.2744
    0.1934    0.4025
    0.2017    0.4415
    0.2076    0.3929
    0.2117    0.3302
    0.2151    0.2694
    0.2188    0.2046
    0.2228    0.1451
    0.2270    0.0972
    0.2325    0.0610
    0.2422    0.0923
    0.2513    0.2244
    0.2594    0.3264
    0.2673    0.3154
    0.2716    0.2581
    0.2749    0.2053
    0.2787    0.1443
    0.2827    0.0859
    0.2867    0.0367
    0.2912   -0.0027
    0.2987   -0.0130
    0.3079    0.0931
    0.3158    0.2331
    0.3240    0.2922
    0.3291    0.2540
    0.3329    0.1983
    0.3359    0.1493
    0.3391    0.0973
    0.3424    0.0472
    0.3457    0.0023
    0.3494   -0.0399
    0.3542   -0.0719
    0.3632   -0.0310
    0.3700    0.0881
    0.3756    0.1997
    0.3833    0.2702
    0.3883    0.2373
    0.3918    0.1872
    0.3947    0.1392
    0.3977    0.0861
    0.4009    0.0314
    0.4042   -0.0183
    0.4073   -0.0616
    0.4111   -0.1025
    0.4163   -0.1263
    0.4249   -0.0528
    0.4305    0.0642
    0.4356    0.1771
    0.4428    0.2540
    0.4475    0.2258
    0.4505    0.1822
    0.4535    0.1311
    0.4561    0.0845
    0.4587    0.0361
    0.4614   -0.0116
    0.4641   -0.0567
    0.4669   -0.1001
    0.4700   -0.1410
    0.4738   -0.1738
    0.4808   -0.1577
    0.4878   -0.0393
    0.4920    0.0697
    0.4967    0.1838
    0.5037    0.2445
    0.5072    0.2136
    0.5101    0.1687
    0.5125    0.1248
    0.5149    0.0773
    0.5174    0.0267
    0.5200   -0.0239
    0.5225   -0.0733
    0.5250   -0.1197
    0.5274   -0.1612
    0.5301   -0.2018
    0.5332   -0.2361
    0.5382   -0.2462
    0.5446   -0.1721
    0.5499   -0.0426
    0.5533    0.0667
    0.5573    0.1814
    0.5630    0.2390
    0.5662    0.2135
    0.5687    0.1737
    0.5707    0.1352
    0.5728    0.0904
    0.5750    0.0413
    0.5773   -0.0104
    0.5796   -0.0630
    0.5819   -0.1151
    0.5841   -0.1652
    0.5862   -0.2118
    0.5882   -0.2532
    0.5903   -0.2916
    0.5925   -0.3260
    0.5952   -0.3538
    0.5994   -0.3589
    0.6039   -0.3236
    0.6074   -0.2802
    0.6102   -0.2332
    0.6124   -0.1711
    0.6146   -0.0923
    0.6172   -0.0127
    0.6204    0.0429
    0.6234    0.0542
    0.6255    0.0439
    0.6276    0.0240
    0.6292    0.0024
    0.6309   -0.0239
    0.6327   -0.0548
    0.6345   -0.0878
    0.6359   -0.1152
    0.6373   -0.1450
    0.6387   -0.1765
    0.6401   -0.2093
    0.6415   -0.2430
    0.6429   -0.2769
    0.6442   -0.3107
    0.6455   -0.3438
    0.6467   -0.3755
    0.6481   -0.4113
    0.6494   -0.4442
    0.6507   -0.4763
    0.6520   -0.5071
    0.6534   -0.5370
    0.6548   -0.5652
    0.6562   -0.5915
    0.6576   -0.6167
    0.6591   -0.6422
    0.6605   -0.6715
    0.6617   -0.7058
    0.6628   -0.7479
    0.6638   -0.7985
    0.6646   -0.8571
    0.6655   -0.9225
    0.6663   -0.9928
    0.6672   -1.0655
    0.6680   -1.1389
    0.6689   -1.2174
    0.6697   -1.2829
    0.6704   -1.3309
    0.6710   -1.3601
    0.6715   -1.3711
    0.6720   -1.3660
    0.6724   -1.3464
    0.6728   -1.3139
    0.6732   -1.2697
    0.6737   -1.2149
    0.6742   -1.1507
    0.6747   -1.0871
    0.6752   -1.0308
    0.6758   -0.9716
    0.6765   -0.9171
    0.6771   -0.8712
    0.6779   -0.8236
    0.6789   -0.7732
    0.6796   -0.7344
    0.6806   -0.6921
    0.6816   -0.6455
    0.6826   -0.6070
    0.6836   -0.5667
    0.6847   -0.5229
    0.6859   -0.4753
    0.6869   -0.4370
    0.6879   -0.3983
    0.6890   -0.3578
    0.6902   -0.3157
    0.6914   -0.2714
    0.6927   -0.2272
    0.6941   -0.1825
    0.6955   -0.1376
    0.6969   -0.0929
    0.6983   -0.0490
    0.6998   -0.0062
    0.7012    0.0351
    0.7026    0.0741
    0.7040    0.1105
    0.7054    0.1434
    0.7069    0.1776
    0.7086    0.2076
    0.7104    0.2315
    0.7129    0.2420
    0.7172    0.1834
    0.7207    0.0579
    0.7232   -0.0553
    0.7263   -0.1682
    0.7305   -0.2565
    0.7356   -0.3117
    0.7408   -0.3048
    0.7436   -0.2712
    0.7463   -0.2251
    0.7487   -0.1795
    0.7510   -0.1310
    0.7534   -0.0809
    0.7558   -0.0297
    0.7583    0.0210
    0.7607    0.0693
    0.7630    0.1136
    0.7654    0.1546
    0.7681    0.1916
    0.7716    0.2171
    0.7779    0.1705
    0.7829    0.0562
    0.7874   -0.0569
    0.7939   -0.1611
    0.8014   -0.1792
    0.8060   -0.1375
    0.8093   -0.0933
    0.8130   -0.0383
    0.8168    0.0196
    0.8205    0.0754
    0.8240    0.1236
    0.8278    0.1625
    0.8341    0.1753
    0.8422    0.0830
    0.8502   -0.0402
    0.8595   -0.0947
    0.8672   -0.0573
    0.8724   -0.0097
    0.8780    0.0468
    0.8833    0.0966
    0.8901    0.1327
    0.8996    0.0982
    0.9086    0.0189
    0.9187   -0.0216
    0.9311    0.0059
    0.9442    0.0605
    0.9551    0.0704
    0.9647    0.0516
    0.9747    0.0396
    0.9866    0.0244
    1.0000    0.0121    
    
};



\end{axis}


\end{tikzpicture}



==> figs/N6VC10Angles.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 10$},
  xmin = 0,
  xmax = 1, 
  ymin = -2,
  ymax = 2,
  xtick = {0,0.2,0.4,0.6,0.8,1},
  ytick = {-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
  ylabel = {Inclination angle ($\alpha$) [rad]},
  xlabel = {$x/L$},
  label style={font=\normalsize},
  %legend style={anchor=east,draw=none},
  %legend entries={$\alpha_0 = 0\quad$,$\alpha_0 = \pi/6$,$\alpha_0 = %\pi/4$,$\alpha_0 = \pi/3$,$\alpha_0 = \pi/2$},
  %legend pos = outer north east,
  ]

% Angle = 0
\addplot [mark=none,black,line width=1.5] table{

         0    0.0000
    0.0005   -0.0001
    0.0015    0.0000
    0.0035    0.0017
    0.0068    0.0090
    0.0107    0.0254
    0.0154    0.0573
    0.0198    0.1016
    0.0237    0.1535
    0.0273    0.2105
    0.0305    0.2700
    0.0335    0.3293
    0.0364    0.3860
    0.0393    0.4401
    0.0427    0.4943
    0.0470    0.5428
    0.0518    0.5575
    0.0553    0.5407
    0.0574    0.5209
    0.0592    0.5003
    0.0611    0.4752
    0.0632    0.4463
    0.0646    0.4259
    0.0662    0.4012
    0.0680    0.3751
    0.0698    0.3477
    0.0716    0.3192
    0.0736    0.2899
    0.0756    0.2601
    0.0777    0.2300
    0.0798    0.1999
    0.0820    0.1701
    0.0842    0.1409
    0.0865    0.1125
    0.0888    0.0851
    0.0910    0.0590
    0.0933    0.0343
    0.0956    0.0113
    0.0978   -0.0099
    0.0999   -0.0292
    0.1021   -0.0464
    0.1045   -0.0641
    0.1070   -0.0792
    0.1098   -0.0923
    0.1130   -0.1026
    0.1172   -0.1086
    0.1233   -0.0961
    0.1288   -0.0660
    0.1332   -0.0261
    0.1368    0.0223
    0.1398    0.0812
    0.1419    0.1433
    0.1433    0.2000
    0.1445    0.2647
    0.1457    0.3331
    0.1467    0.4031
    0.1477    0.4723
    0.1486    0.5392
    0.1494    0.6028
    0.1502    0.6623
    0.1509    0.7175
    0.1516    0.7731
    0.1523    0.8279
    0.1530    0.8838
    0.1537    0.9322
    0.1542    0.9739
    0.1547    1.0098
    0.1551    1.0404
    0.1555    1.0663
    0.1558    1.0883
    0.1561    1.1070
    0.1563    1.1228
    0.1566    1.1361
    0.1568    1.1474
    0.1570    1.1569
    0.1571    1.1648
    0.1573    1.1713
    0.1575    1.1765
    0.1576    1.1807
    0.1578    1.1838
    0.1579    1.1859
    0.1580    1.1871
    0.1582    1.1875
    0.1583    1.1871
    0.1584    1.1859
    0.1586    1.1840
    0.1587    1.1814
    0.1589    1.1781
    0.1591    1.1739
    0.1592    1.1688
    0.1594    1.1628
    0.1596    1.1558
    0.1598    1.1477
    0.1601    1.1385
    0.1603    1.1280
    0.1606    1.1162
    0.1610    1.1028
    0.1614    1.0878
    0.1618    1.0709
    0.1623    1.0518
    0.1626    1.0383
    0.1630    1.0216
    0.1635    1.0034
    0.1640    0.9859
    0.1644    0.9711
    0.1649    0.9545
    0.1654    0.9368
    0.1659    0.9178
    0.1665    0.8975
    0.1670    0.8836
    0.1675    0.8671
    0.1680    0.8499
    0.1686    0.8317
    0.1692    0.8126
    0.1699    0.7924
    0.1706    0.7712
    0.1710    0.7570
    0.1716    0.7405
    0.1722    0.7233
    0.1728    0.7056
    0.1735    0.6865
    0.1742    0.6676
    0.1749    0.6483
    0.1756    0.6282
    0.1764    0.6075
    0.1773    0.5862
    0.1779    0.5692
    0.1786    0.5531
    0.1792    0.5366
    0.1799    0.5197
    0.1806    0.5025
    0.1813    0.4852
    0.1821    0.4676
    0.1829    0.4496
    0.1836    0.4311
    0.1845    0.4124
    0.1853    0.3937
    0.1861    0.3747
    0.1870    0.3554
    0.1879    0.3356
    0.1888    0.3159
    0.1898    0.2963
    0.1907    0.2763
    0.1917    0.2560
    0.1927    0.2358
    0.1937    0.2158
    0.1947    0.1957
    0.1958    0.1755
    0.1968    0.1555
    0.1979    0.1358
    0.1990    0.1160
    0.2001    0.0963
    0.2012    0.0770
    0.2022    0.0578
    0.2034    0.0385
    0.2045    0.0196
    0.2056    0.0011
    0.2067   -0.0171
    0.2077   -0.0350
    0.2088   -0.0524
    0.2099   -0.0692
    0.2110   -0.0856
    0.2120   -0.1016
    0.2131   -0.1168
    0.2141   -0.1315
    0.2153   -0.1484
    0.2165   -0.1642
    0.2177   -0.1790
    0.2188   -0.1929
    0.2201   -0.2076
    0.2214   -0.2214
    0.2227   -0.2337
    0.2242   -0.2466
    0.2256   -0.2576
    0.2272   -0.2686
    0.2289   -0.2782
    0.2306   -0.2867
    0.2324   -0.2948
    0.2343   -0.3026
    0.2362   -0.3108
    0.2379   -0.3206
    0.2396   -0.3338
    0.2411   -0.3500
    0.2425   -0.3691
    0.2437   -0.3904
    0.2447   -0.4132
    0.2457   -0.4364
    0.2467   -0.4609
    0.2476   -0.4850
    0.2486   -0.5048
    0.2495   -0.5189
    0.2503   -0.5264
    0.2512   -0.5266
    0.2521   -0.5193
    0.2530   -0.5045
    0.2540   -0.4830
    0.2550   -0.4558
    0.2561   -0.4246
    0.2573   -0.3916
    0.2586   -0.3585
    0.2602   -0.3293
    0.2621   -0.3051
    0.2643   -0.2870
    0.2670   -0.2751
    0.2703   -0.2681
    0.2743   -0.2623
    0.2770   -0.2558
    0.2801   -0.2448
    0.2823   -0.2338
    0.2850   -0.2172
    0.2868   -0.2036
    0.2890   -0.1855
    0.2913   -0.1644
    0.2928   -0.1492
    0.2945   -0.1306
    0.2964   -0.1105
    0.2982   -0.0890
    0.3001   -0.0663
    0.3021   -0.0425
    0.3040   -0.0176
    0.3060    0.0082
    0.3073    0.0250
    0.3087    0.0444
    0.3102    0.0640
    0.3116    0.0839
    0.3131    0.1039
    0.3145    0.1240
    0.3159    0.1441
    0.3173    0.1642
    0.3187    0.1842
    0.3201    0.2040
    0.3214    0.2235
    0.3229    0.2454
    0.3245    0.2677
    0.3260    0.2893
    0.3274    0.3099
    0.3288    0.3300
    0.3304    0.3504
    0.3319    0.3708
    0.3335    0.3892
    0.3352    0.4077
    0.3369    0.4244
    0.3388    0.4386
    0.3411    0.4492
    0.3444    0.4495
    0.3490    0.4141
    0.3525    0.3598
    0.3557    0.2938
    0.3579    0.2412
    0.3602    0.1858
    0.3626    0.1313
    0.3654    0.0757
    0.3687    0.0199
    0.3732   -0.0346
    0.3796   -0.0846
    0.3872   -0.1148
    0.3951   -0.1162
    0.4003   -0.1001
    0.4048   -0.0782
    0.4083   -0.0573
    0.4119   -0.0327
    0.4156   -0.0053
    0.4194    0.0243
    0.4231    0.0554
    0.4268    0.0875
    0.4304    0.1198
    0.4340    0.1516
    0.4373    0.1821
    0.4406    0.2104
    0.4437    0.2356
    0.4468    0.2583
    0.4504    0.2793
    0.4551    0.2965
    0.4627    0.2941
    0.4705    0.2517
    0.4774    0.1915
    0.4831    0.1378
    0.4895    0.0854
    0.4983    0.0336
    0.5093    0.0028
    0.5218    0.0088
    0.5307    0.0334
    0.5386    0.0649
    0.5461    0.1014
    0.5532    0.1385
    0.5597    0.1725
    0.5661    0.2022
    0.5740    0.2278
    0.5831    0.2338
    0.5921    0.2111
    0.6017    0.1671
    0.6083    0.1326
    0.6164    0.0938
    0.6252    0.0598
    0.6375    0.0318
    0.6509    0.0282
    0.6632    0.0504
    0.6740    0.0914
    0.6836    0.1441
    0.6924    0.1984
    0.7009    0.2378
    0.7095    0.2471
    0.7167    0.2269
    0.7213    0.2023
    0.7258    0.1727
    0.7300    0.1428
    0.7334    0.1176
    0.7372    0.0908
    0.7410    0.0645
    0.7449    0.0392
    0.7488    0.0158
    0.7534   -0.0082
    0.7582   -0.0301
    0.7638   -0.0493
    0.7711   -0.0619
    0.7810   -0.0520
    0.7897   -0.0135
    0.7972    0.0483
    0.8014    0.0998
    0.8060    0.1644
    0.8103    0.2292
    0.8147    0.2852
    0.8206    0.3316
    0.8265    0.3359
    0.8296    0.3202
    0.8320    0.3021
    0.8345    0.2788
    0.8369    0.2546
    0.8388    0.2333
    0.8408    0.2094
    0.8430    0.1842
    0.8451    0.1579
    0.8474    0.1310
    0.8497    0.1036
    0.8520    0.0762
    0.8544    0.0489
    0.8568    0.0220
    0.8592   -0.0042
    0.8616   -0.0298
    0.8640   -0.0542
    0.8663   -0.0773
    0.8686   -0.0991
    0.8709   -0.1193
    0.8731   -0.1387
    0.8757   -0.1583
    0.8782   -0.1759
    0.8810   -0.1923
    0.8841   -0.2069
    0.8877   -0.2184
    0.8923   -0.2246
    0.8978   -0.2219
    0.9027   -0.2141
    0.9066   -0.2061
    0.9098   -0.1991
    0.9122   -0.1926
    0.9140   -0.1858
    0.9153   -0.1777
    0.9163   -0.1677
    0.9170   -0.1557
    0.9176   -0.1416
    0.9181   -0.1250
    0.9185   -0.1048
    0.9190   -0.0814
    0.9195   -0.0559
    0.9199   -0.0268
    0.9203    0.0073
    0.9208    0.0467
    0.9214    0.0922
    0.9220    0.1465
    0.9225    0.2072
    0.9233    0.2744
    0.9242    0.3454
    0.9251    0.4174
    0.9261    0.4876
    0.9272    0.5544
    0.9283    0.6118
    0.9294    0.6582
    0.9305    0.6928
    0.9317    0.7160
    0.9329    0.7299
    0.9340    0.7330
    0.9349    0.7295
    0.9357    0.7224
    0.9365    0.7145
    0.9372    0.7053
    0.9380    0.6941
    0.9388    0.6809
    0.9395    0.6694
    0.9402    0.6576
    0.9408    0.6448
    0.9416    0.6311
    0.9423    0.6163
    0.9431    0.6006
    0.9440    0.5839
    0.9446    0.5714
    0.9453    0.5582
    0.9460    0.5446
    0.9467    0.5304
    0.9474    0.5158
    0.9481    0.5007
    0.9489    0.4852
    0.9497    0.4692
    0.9505    0.4528
    0.9514    0.4360
    0.9522    0.4189
    0.9531    0.4014
    0.9540    0.3835
    0.9549    0.3654
    0.9559    0.3485
    0.9565    0.3365
    0.9571    0.3232
    0.9578    0.3098
    0.9585    0.2966
    0.9592    0.2832
    0.9600    0.2697
    0.9607    0.2560
    0.9614    0.2421
    0.9621    0.2285
    0.9629    0.2150
    0.9636    0.2015
    0.9643    0.1875
    0.9651    0.1732
    0.9658    0.1588
    0.9666    0.1448
    0.9674    0.1310
    0.9681    0.1171
    0.9689    0.1026
    0.9696    0.0879
    0.9704    0.0733
    0.9712    0.0594
    0.9720    0.0454
    0.9728    0.0309
    0.9735    0.0159
    0.9743    0.0010
    0.9751   -0.0135
    0.9759   -0.0277
    0.9768   -0.0447
    0.9777   -0.0628
    0.9787   -0.0807
    0.9796   -0.0982
    0.9806   -0.1159
    0.9815   -0.1339
    0.9825   -0.1518
    0.9834   -0.1693
    0.9843   -0.1869
    0.9853   -0.2046
    0.9862   -0.2220
    0.9871   -0.2391
    0.9880   -0.2559
    0.9889   -0.2723
    0.9898   -0.2893
    0.9909   -0.3089
    0.9920   -0.3269
    0.9930   -0.3440
    0.9940   -0.3604
    0.9952   -0.3779
    0.9963   -0.3947
    0.9975   -0.4099
    0.9987   -0.4253
    1.0000   -0.4392
};

% Angle = 30
\addplot [mark=none,red,line width=1.5] table{
         0    0.5236
    0.0011    0.5406
    0.0049    0.5936
    0.0111    0.6664
    0.0216    0.7531
    0.0318    0.8108
    0.0396    0.8415
    0.0459    0.8340
    0.0503    0.7916
    0.0534    0.7427
    0.0564    0.6876
    0.0588    0.6396
    0.0615    0.5837
    0.0643    0.5280
    0.0668    0.4788
    0.0695    0.4268
    0.0725    0.3727
    0.0756    0.3174
    0.0789    0.2621
    0.0824    0.2079
    0.0861    0.1559
    0.0897    0.1074
    0.0934    0.0633
    0.0971    0.0243
    0.1010   -0.0124
    0.1054   -0.0463
    0.1106   -0.0717
    0.1183   -0.0785
    0.1291   -0.0201
    0.1364    0.0755
    0.1413    0.2026
    0.1438    0.3150
    0.1457    0.4367
    0.1473    0.5550
    0.1486    0.6638
    0.1499    0.7772
    0.1510    0.8855
    0.1520    0.9862
    0.1529    1.0744
    0.1536    1.1541
    0.1542    1.2284
    0.1547    1.3009
    0.1553    1.3749
    0.1559    1.4534
    0.1565    1.5243
    0.1572   -1.5485
    0.1580   -1.4719
    0.1586   -1.4141
    0.1594   -1.3473
    0.1604   -1.2739
    0.1612   -1.2167
    0.1621   -1.1561
    0.1632   -1.0897
    0.1645   -1.0192
    0.1655   -0.9689
    0.1667   -0.9135
    0.1681   -0.8561
    0.1696   -0.7967
    0.1714   -0.7353
    0.1733   -0.6760
    0.1749   -0.6299
    0.1767   -0.5819
    0.1786   -0.5327
    0.1807   -0.4826
    0.1830   -0.4315
    0.1854   -0.3797
    0.1880   -0.3274
    0.1908   -0.2751
    0.1937   -0.2245
    0.1967   -0.1733
    0.1999   -0.1235
    0.2030   -0.0757
    0.2062   -0.0304
    0.2093    0.0120
    0.2123    0.0508
    0.2154    0.0869
    0.2189    0.1215
    0.2226    0.1516
    0.2275    0.1728
    0.2363    0.1432
    0.2446    0.0269
    0.2517   -0.0847
    0.2628   -0.1660
    0.2781   -0.1810
    0.2905   -0.1426
    0.2994   -0.0926
    0.3070   -0.0428
    0.3148    0.0102
    0.3223    0.0624
    0.3294    0.1093
    0.3377    0.1543
    0.3507    0.1773
    0.3675    0.1028
    0.3861    0.0017
    0.4095   -0.0266
    0.4360    0.0273
    0.4582    0.1001
    0.4767    0.1364
    0.4958    0.0972
    0.5120    0.0355
    0.5308   -0.0215
    0.5550   -0.0407
    0.5746    0.0208
    0.5907    0.1291
    0.6073    0.1663
    0.6162    0.1247
    0.6228    0.0781
    0.6299    0.0229
    0.6374   -0.0352
    0.6449   -0.0916
    0.6521   -0.1423
    0.6592   -0.1866
    0.6678   -0.2269
    0.6783   -0.2593
    0.6897   -0.2916
    0.6972   -0.3352
    0.7008   -0.3913
    0.7029   -0.4537
    0.7048   -0.5257
    0.7063   -0.5911
    0.7079   -0.6695
    0.7092   -0.7371
    0.7106   -0.8094
    0.7122   -0.8881
    0.7139   -0.9730
    0.7153   -1.0413
    0.7167   -1.1117
    0.7182   -1.1867
    0.7198   -1.2667
    0.7215   -1.3510
    0.7233   -1.4399
    0.7252   -1.5342
    0.7270    1.5135
    0.7285    1.4391
    0.7300    1.3618
    0.7315    1.2833
    0.7331    1.2071
    0.7347    1.1324
    0.7364    1.0600
    0.7381    0.9890
    0.7401    0.9153
    0.7420    0.8472
    0.7441    0.7813
    0.7465    0.7164
    0.7490    0.6581
    0.7518    0.6002
    0.7550    0.5482
    0.7586    0.5024
    0.7629    0.4647
    0.7691    0.4412
    0.7806    0.4781
    0.7913    0.5691
    0.8000    0.6526
    0.8074    0.7373
    0.8137    0.8005
    0.8193    0.8008
    0.8226    0.7634
    0.8254    0.7178
    0.8281    0.6665
    0.8305    0.6181
    0.8329    0.5674
    0.8357    0.5114
    0.8387    0.4495
    0.8411    0.4022
    0.8436    0.3554
    0.8462    0.3081
    0.8490    0.2611
    0.8518    0.2151
    0.8548    0.1706
    0.8577    0.1285
    0.8607    0.0890
    0.8643    0.0461
    0.8678    0.0086
    0.8717   -0.0270
    0.8759   -0.0573
    0.8811   -0.0796
    0.8894   -0.0745
    0.8994    0.0066
    0.9065    0.1227
    0.9112    0.2550
    0.9140    0.3682
    0.9164    0.4860
    0.9184    0.5976
    0.9205    0.7139
    0.9226    0.8224
    0.9244    0.9048
    0.9260    0.9567
    0.9274    0.9808
    0.9289    0.9804
    0.9306    0.9586
    0.9321    0.9271
    0.9334    0.8946
    0.9348    0.8579
    0.9362    0.8215
    0.9378    0.7802
    0.9392    0.7429
    0.9406    0.7046
    0.9423    0.6625
    0.9441    0.6164
    0.9457    0.5774
    0.9473    0.5394
    0.9490    0.4996
    0.9508    0.4580
    0.9528    0.4148
    0.9548    0.3703
    0.9570    0.3248
    0.9593    0.2785
    0.9617    0.2317
    0.9641    0.1847
    0.9666    0.1377
    0.9692    0.0906
    0.9718    0.0441
    0.9744   -0.0017
    0.9771   -0.0466
    0.9796   -0.0904
    0.9822   -0.1329
    0.9847   -0.1736
    0.9871   -0.2123
    0.9894   -0.2486
    0.9919   -0.2859
    0.9944   -0.3212
    0.9971   -0.3564
    1.0000   -0.3875    
};

% Angle = 45
\addplot [mark=none,blue,line width=1.5] table{
         0    0.7854
    0.0010    0.7968
    0.0047    0.8295
    0.0127    0.8711
    0.0248    0.8908
    0.0339    0.8943
    0.0407    0.8937
    0.0462    0.8701
    0.0500    0.8248
    0.0530    0.7749
    0.0555    0.7239
    0.0580    0.6722
    0.0605    0.6192
    0.0634    0.5594
    0.0657    0.5125
    0.0682    0.4622
    0.0709    0.4094
    0.0738    0.3550
    0.0770    0.2998
    0.0803    0.2449
    0.0838    0.1915
    0.0873    0.1407
    0.0909    0.0933
    0.0945    0.0504
    0.0980    0.0127
    0.1020   -0.0249
    0.1063   -0.0562
    0.1114   -0.0802
    0.1189   -0.0852
    0.1292   -0.0297
    0.1362    0.0569
    0.1408    0.1696
    0.1436    0.2953
    0.1452    0.4082
    0.1465    0.5192
    0.1477    0.6296
    0.1488    0.7403
    0.1498    0.8470
    0.1508    0.9520
    0.1517    1.0525
    0.1526    1.1536
    0.1534    1.2327
    0.1542    1.3130
    0.1550    1.3980
    0.1559    1.4785
    0.1566    1.5481
    0.1574   -1.5201
    0.1583   -1.4421
    0.1593   -1.3681
    0.1601   -1.3052
    0.1610   -1.2374
    0.1621   -1.1659
    0.1634   -1.0902
    0.1643   -1.0364
    0.1655   -0.9773
    0.1668   -0.9162
    0.1683   -0.8532
    0.1700   -0.7885
    0.1719   -0.7221
    0.1734   -0.6760
    0.1751   -0.6261
    0.1770   -0.5753
    0.1791   -0.5236
    0.1813   -0.4711
    0.1837   -0.4179
    0.1863   -0.3643
    0.1891   -0.3118
    0.1921   -0.2582
    0.1951   -0.2056
    0.1983   -0.1543
    0.2015   -0.1050
    0.2048   -0.0582
    0.2080   -0.0144
    0.2112    0.0258
    0.2143    0.0618
    0.2179    0.0986
    0.2217    0.1302
    0.2263    0.1545
    0.2346    0.1432
    0.2443    0.0281
    0.2515   -0.0807
    0.2627   -0.1642
    0.2782   -0.1795
    0.2907   -0.1413
    0.3002   -0.0890
    0.3077   -0.0408
    0.3155    0.0110
    0.3231    0.0616
    0.3304    0.1085
    0.3392    0.1504
    0.3537    0.1633
    0.3706    0.0792
    0.3900   -0.0100
    0.4145   -0.0225
    0.4406    0.0356
    0.4619    0.1042
    0.4802    0.1314
    0.4998    0.0833
    0.5157    0.0218
    0.5353   -0.0337
    0.5590   -0.0434
    0.5777    0.0279
    0.5934    0.1372
    0.6091    0.1597
    0.6178    0.1137
    0.6242    0.0671
    0.6314    0.0102
    0.6388   -0.0491
    0.6462   -0.1065
    0.6533   -0.1581
    0.6602   -0.2032
    0.6683   -0.2442
    0.6777   -0.2814
    0.6870   -0.3250
    0.6930   -0.3835
    0.6963   -0.4489
    0.6985   -0.5263
    0.6998   -0.5959
    0.7012   -0.6756
    0.7023   -0.7510
    0.7035   -0.8356
    0.7049   -0.9286
    0.7060   -1.0037
    0.7071   -1.0798
    0.7084   -1.1594
    0.7097   -1.2423
    0.7110   -1.3286
    0.7125   -1.4180
    0.7140   -1.5104
    0.7155    1.5366
    0.7171    1.4410
    0.7188    1.3441
    0.7204    1.2492
    0.7221    1.1570
    0.7239    1.0690
    0.7256    0.9862
    0.7274    0.9084
    0.7293    0.8356
    0.7312    0.7670
    0.7332    0.7017
    0.7353    0.6399
    0.7376    0.5809
    0.7399    0.5252
    0.7424    0.4729
    0.7452    0.4197
    0.7483    0.3675
    0.7515    0.3221
    0.7552    0.2788
    0.7595    0.2415
    0.7647    0.2134
    0.7729    0.2093
    0.7859    0.3108
    0.7954    0.4513
    0.8030    0.5839
    0.8093    0.7057
    0.8146    0.7919
    0.8195    0.8098
    0.8229    0.7764
    0.8255    0.7338
    0.8278    0.6894
    0.8303    0.6375
    0.8324    0.5921
    0.8348    0.5407
    0.8375    0.4847
    0.8401    0.4317
    0.8424    0.3869
    0.8448    0.3412
    0.8473    0.2951
    0.8499    0.2493
    0.8526    0.2042
    0.8554    0.1605
    0.8582    0.1187
    0.8610    0.0794
    0.8641    0.0394
    0.8675    0.0003
    0.8709   -0.0350
    0.8746   -0.0675
    0.8789   -0.0973
    0.8841   -0.1152
    0.8929   -0.0972
    0.9012   -0.0231
    0.9071    0.0696
    0.9111    0.1812
    0.9140    0.3141
    0.9161    0.4556
    0.9178    0.5897
    0.9192    0.7100
    0.9204    0.8165
    0.9214    0.9114
    0.9223    0.9967
    0.9231    1.0737
    0.9238    1.1438
    0.9244    1.2086
    0.9249    1.2696
    0.9254    1.3287
    0.9258    1.3876
    0.9263    1.4480
    0.9268    1.5123
    0.9274   -1.5585
    0.9280   -1.4879
    0.9287   -1.4232
    0.9295   -1.3508
    0.9302   -1.2930
    0.9310   -1.2291
    0.9320   -1.1591
    0.9328   -1.1075
    0.9338   -1.0492
    0.9350   -0.9878
    0.9364   -0.9224
    0.9375   -0.8734
    0.9388   -0.8219
    0.9403   -0.7686
    0.9420   -0.7133
    0.9439   -0.6559
    0.9458   -0.6030
    0.9475   -0.5587
    0.9494   -0.5131
    0.9514   -0.4664
    0.9536   -0.4186
    0.9559   -0.3701
    0.9584   -0.3210
    0.9610   -0.2718
    0.9638   -0.2230
    0.9666   -0.1758
    0.9696   -0.1294
    0.9726   -0.0852
    0.9755   -0.0437
    0.9785   -0.0053
    0.9814    0.0295
    0.9846    0.0650
    0.9878    0.0965
    0.9915    0.1268
    0.9954    0.1529
    1.0000    0.1741    
};

% Angle = 60
\addplot [mark=none,green,dashed,line width=1.5] table{

         0    1.0472
    0.0010    1.0503
    0.0047    1.0555
    0.0136    1.0454
    0.0256    0.9987
    0.0345    0.9562
    0.0413    0.9237
    0.0465    0.8816
    0.0500    0.8330
    0.0528    0.7814
    0.0555    0.7274
    0.0579    0.6765
    0.0605    0.6226
    0.0634    0.5618
    0.0657    0.5143
    0.0682    0.4634
    0.0710    0.4101
    0.0739    0.3552
    0.0771    0.2997
    0.0805    0.2446
    0.0840    0.1911
    0.0876    0.1404
    0.0912    0.0922
    0.0949    0.0499
    0.0984    0.0130
    0.1025   -0.0226
    0.1069   -0.0526
    0.1123   -0.0746
    0.1214   -0.0680
    0.1311    0.0024
    0.1376    0.1019
    0.1420    0.2318
    0.1442    0.3432
    0.1459    0.4606
    0.1474    0.5732
    0.1486    0.6836
    0.1498    0.7933
    0.1509    0.9014
    0.1518    1.0015
    0.1527    1.0937
    0.1534    1.1817
    0.1542    1.2690
    0.1550    1.3588
    0.1557    1.4339
    0.1564    1.5077
    0.1572   -1.5538
    0.1579   -1.4882
    0.1587   -1.4200
    0.1596   -1.3469
    0.1604   -1.2838
    0.1613   -1.2219
    0.1623   -1.1559
    0.1634   -1.0857
    0.1645   -1.0249
    0.1656   -0.9691
    0.1669   -0.9111
    0.1683   -0.8513
    0.1700   -0.7896
    0.1718   -0.7260
    0.1735   -0.6725
    0.1752   -0.6242
    0.1770   -0.5750
    0.1790   -0.5247
    0.1812   -0.4735
    0.1836   -0.4215
    0.1861   -0.3703
    0.1888   -0.3172
    0.1917   -0.2643
    0.1947   -0.2120
    0.1978   -0.1609
    0.2010   -0.1114
    0.2042   -0.0641
    0.2073   -0.0196
    0.2105    0.0217
    0.2136    0.0590
    0.2169    0.0955
    0.2204    0.1285
    0.2247    0.1563
    0.2306    0.1677
    0.2411    0.0839
    0.2483   -0.0314
    0.2574   -0.1366
    0.2708   -0.1813
    0.2858   -0.1626
    0.2957   -0.1160
    0.3038   -0.0660
    0.3116   -0.0145
    0.3193    0.0370
    0.3266    0.0862
    0.3342    0.1318
    0.3442    0.1695
    0.3609    0.1415
    0.3782    0.0381
    0.3995   -0.0265
    0.4257   -0.0020
    0.4501    0.0693
    0.4697    0.1276
    0.4880    0.1219
    0.5051    0.0640
    0.5230   -0.0004
    0.5448   -0.0441
    0.5669   -0.0195
    0.5841    0.0764
    0.5999    0.1659
    0.6133    0.1449
    0.6207    0.0976
    0.6273    0.0476
    0.6334   -0.0007
    0.6396   -0.0499
    0.6459   -0.0974
    0.6523   -0.1439
    0.6593   -0.1891
    0.6671   -0.2294
    0.6770   -0.2654
    0.6878   -0.3057
    0.6952   -0.3606
    0.6986   -0.4232
    0.7007   -0.4909
    0.7023   -0.5693
    0.7036   -0.6397
    0.7050   -0.7237
    0.7061   -0.7985
    0.7073   -0.8742
    0.7087   -0.9559
    0.7101   -1.0436
    0.7117   -1.1375
    0.7130   -1.2123
    0.7143   -1.2879
    0.7156   -1.3670
    0.7170   -1.4493
    0.7185   -1.5347
    0.7201    1.5187
    0.7217    1.4268
    0.7234    1.3339
    0.7251    1.2408
    0.7268    1.1497
    0.7285    1.0626
    0.7303    0.9801
    0.7321    0.9028
    0.7339    0.8321
    0.7357    0.7663
    0.7376    0.7052
    0.7399    0.6380
    0.7423    0.5765
    0.7448    0.5206
    0.7475    0.4676
    0.7506    0.4144
    0.7539    0.3695
    0.7577    0.3267
    0.7621    0.2925
    0.7681    0.2704
    0.7798    0.3088
    0.7910    0.4341
    0.7996    0.5569
    0.8067    0.6721
    0.8127    0.7686
    0.8180    0.8112
    0.8221    0.7884
    0.8250    0.7466
    0.8274    0.7027
    0.8301    0.6492
    0.8322    0.6042
    0.8346    0.5535
    0.8373    0.4977
    0.8402    0.4379
    0.8424    0.3955
    0.8448    0.3494
    0.8474    0.3029
    0.8500    0.2565
    0.8528    0.2110
    0.8556    0.1669
    0.8584    0.1248
    0.8613    0.0851
    0.8645    0.0450
    0.8679    0.0059
    0.8713   -0.0292
    0.8751   -0.0613
    0.8796   -0.0906
    0.8851   -0.1065
    0.8946   -0.0785
    0.9028    0.0054
    0.9086    0.1100
    0.9126    0.2373
    0.9153    0.3673
    0.9170    0.4762
    0.9186    0.5894
    0.9201    0.7012
    0.9216    0.8118
    0.9228    0.9073
    0.9239    0.9867
    0.9247    1.0515
    0.9254    1.1038
    0.9259    1.1456
    0.9264    1.1793
    0.9267    1.2066
    0.9270    1.2291
    0.9272    1.2479
    0.9274    1.2640
    0.9276    1.2779
    0.9278    1.2902
    0.9279    1.3012
    0.9280    1.3113
    0.9281    1.3206
    0.9282    1.3295
    0.9282    1.3381
    0.9283    1.3466
    0.9284    1.3551
    0.9284    1.3638
    0.9285    1.3729
    0.9285    1.3826
    0.9285    1.3930
    0.9286    1.4043
    0.9286    1.4167
    0.9286    1.4303
    0.9287    1.4446
    0.9287    1.4601
    0.9287    1.4771
    0.9288    1.4960
    0.9289    1.5172
    0.9289    1.5413
    0.9290    1.5683
    0.9292   -1.5429
    0.9294   -1.5079
    0.9297   -1.4675
    0.9301   -1.4210
    0.9306   -1.3658
    0.9311   -1.3159
    0.9317   -1.2635
    0.9325   -1.2045
    0.9332   -1.1595
    0.9340   -1.1073
    0.9351   -1.0498
    0.9359   -1.0047
    0.9369   -0.9561
    0.9381   -0.9038
    0.9395   -0.8480
    0.9406   -0.8058
    0.9419   -0.7610
    0.9433   -0.7140
    0.9449   -0.6647
    0.9468   -0.6129
    0.9486   -0.5621
    0.9502   -0.5224
    0.9519   -0.4805
    0.9538   -0.4373
    0.9558   -0.3931
    0.9579   -0.3479
    0.9602   -0.3021
    0.9625   -0.2560
    0.9650   -0.2100
    0.9676   -0.1644
    0.9702   -0.1198
    0.9729   -0.0765
    0.9756   -0.0358
    0.9784    0.0035
    0.9810    0.0400
    0.9836    0.0736
    0.9865    0.1083
    0.9894    0.1398
    0.9927    0.1712
    0.9962    0.1991
    1.0000    0.2230    
};

% Angle = 90
\addplot [mark=none,magenta,dashed,line width=1.5] table{
 
         0   -1.5708
    0.0003    1.5666
    0.0010    1.5585
    0.0023    1.5421
    0.0044    1.5179
    0.0069    1.4880
    0.0099    1.4525
    0.0128    1.4170
    0.0155    1.3823
    0.0181    1.3483
    0.0210    1.3084
    0.0237    1.2692
    0.0262    1.2308
    0.0286    1.1935
    0.0308    1.1576
    0.0329    1.1235
    0.0350    1.0898
    0.0372    1.0538
    0.0393    1.0202
    0.0413    0.9884
    0.0432    0.9576
    0.0450    0.9268
    0.0468    0.8950
    0.0487    0.8610
    0.0500    0.8348
    0.0515    0.8059
    0.0530    0.7745
    0.0545    0.7446
    0.0557    0.7191
    0.0570    0.6907
    0.0584    0.6605
    0.0599    0.6285
    0.0614    0.5988
    0.0625    0.5742
    0.0638    0.5477
    0.0652    0.5203
    0.0666    0.4920
    0.0681    0.4631
    0.0696    0.4335
    0.0712    0.4034
    0.0729    0.3730
    0.0747    0.3424
    0.0765    0.3118
    0.0784    0.2816
    0.0803    0.2517
    0.0822    0.2225
    0.0842    0.1941
    0.0863    0.1667
    0.0883    0.1406
    0.0904    0.1158
    0.0924    0.0925
    0.0945    0.0708
    0.0965    0.0509
    0.0985    0.0329
    0.1007    0.0146
    0.1030   -0.0017
    0.1056   -0.0167
    0.1084   -0.0291
    0.1116   -0.0374
    0.1161   -0.0379
    0.1225   -0.0141
    0.1281    0.0306
    0.1326    0.0872
    0.1364    0.1534
    0.1389    0.2118
    0.1410    0.2715
    0.1428    0.3351
    0.1444    0.4010
    0.1458    0.4674
    0.1471    0.5325
    0.1483    0.5951
    0.1494    0.6542
    0.1504    0.7090
    0.1515    0.7660
    0.1525    0.8205
    0.1536    0.8719
    0.1545    0.9139
    0.1554    0.9469
    0.1561    0.9715
    0.1568    0.9886
    0.1575    0.9988
    0.1582    1.0027
    0.1589    1.0010
    0.1597    0.9937
    0.1605    0.9808
    0.1612    0.9666
    0.1620    0.9498
    0.1627    0.9322
    0.1633    0.9161
    0.1640    0.8971
    0.1648    0.8759
    0.1654    0.8591
    0.1661    0.8407
    0.1668    0.8208
    0.1675    0.7992
    0.1684    0.7760
    0.1690    0.7584
    0.1697    0.7396
    0.1705    0.7184
    0.1712    0.6980
    0.1721    0.6765
    0.1730    0.6539
    0.1739    0.6303
    0.1749    0.6056
    0.1755    0.5892
    0.1763    0.5702
    0.1771    0.5506
    0.1779    0.5306
    0.1788    0.5101
    0.1797    0.4892
    0.1806    0.4678
    0.1816    0.4460
    0.1826    0.4238
    0.1836    0.4013
    0.1847    0.3785
    0.1857    0.3555
    0.1868    0.3323
    0.1880    0.3089
    0.1892    0.2855
    0.1903    0.2619
    0.1916    0.2384
    0.1928    0.2150
    0.1940    0.1917
    0.1953    0.1686
    0.1966    0.1457
    0.1979    0.1231
    0.1992    0.1009
    0.2005    0.0790
    0.2018    0.0576
    0.2031    0.0354
    0.2044    0.0148
    0.2057   -0.0051
    0.2070   -0.0245
    0.2083   -0.0430
    0.2096   -0.0607
    0.2108   -0.0777
    0.2121   -0.0938
    0.2133   -0.1090
    0.2147   -0.1260
    0.2161   -0.1417
    0.2175   -0.1560
    0.2190   -0.1707
    0.2206   -0.1841
    0.2222   -0.1966
    0.2239   -0.2077
    0.2258   -0.2176
    0.2278   -0.2258
    0.2301   -0.2320
    0.2325   -0.2359
    0.2352   -0.2380
    0.2380   -0.2400
    0.2405   -0.2447
    0.2425   -0.2541
    0.2443   -0.2683
    0.2457   -0.2868
    0.2470   -0.3084
    0.2481   -0.3316
    0.2491   -0.3544
    0.2500   -0.3753
    0.2508   -0.3927
    0.2516   -0.4055
    0.2524   -0.4128
    0.2532   -0.4143
    0.2540   -0.4098
    0.2548   -0.3994
    0.2556   -0.3839
    0.2565   -0.3640
    0.2575   -0.3413
    0.2585   -0.3173
    0.2597   -0.2942
    0.2611   -0.2734
    0.2628   -0.2566
    0.2647   -0.2448
    0.2671   -0.2381
    0.2699   -0.2358
    0.2732   -0.2355
    0.2762   -0.2334
    0.2791   -0.2278
    0.2816   -0.2196
    0.2838   -0.2091
    0.2859   -0.1958
    0.2880   -0.1810
    0.2896   -0.1672
    0.2915   -0.1507
    0.2933   -0.1321
    0.2953   -0.1116
    0.2967   -0.0958
    0.2982   -0.0787
    0.2997   -0.0608
    0.3012   -0.0421
    0.3028   -0.0226
    0.3043   -0.0024
    0.3059    0.0185
    0.3075    0.0398
    0.3091    0.0616
    0.3107    0.0839
    0.3122    0.1064
    0.3138    0.1291
    0.3154    0.1519
    0.3169    0.1748
    0.3184    0.1975
    0.3199    0.2201
    0.3214    0.2424
    0.3228    0.2642
    0.3242    0.2855
    0.3256    0.3061
    0.3269    0.3259
    0.3282    0.3449
    0.3295    0.3629
    0.3309    0.3822
    0.3323    0.4006
    0.3336    0.4173
    0.3352    0.4346
    0.3367    0.4495
    0.3384    0.4614
    0.3404    0.4711
    0.3430    0.4726
    0.3469    0.4466
    0.3503    0.3933
    0.3528    0.3345
    0.3552    0.2721
    0.3570    0.2189
    0.3589    0.1629
    0.3609    0.1087
    0.3633    0.0515
    0.3662   -0.0049
    0.3702   -0.0588
    0.3757   -0.1069
    0.3823   -0.1385
    0.3902   -0.1498
    0.3963   -0.1379
    0.4005   -0.1197
    0.4040   -0.0997
    0.4075   -0.0769
    0.4110   -0.0510
    0.4146   -0.0224
    0.4175    0.0012
    0.4201    0.0242
    0.4228    0.0477
    0.4254    0.0717
    0.4280    0.0957
    0.4306    0.1196
    0.4330    0.1430
    0.4355    0.1658
    0.4383    0.1916
    0.4410    0.2153
    0.4439    0.2385
    0.4469    0.2597
    0.4505    0.2796
    0.4552    0.2937
    0.4627    0.2840
    0.4703    0.2346
    0.4762    0.1779
    0.4820    0.1209
    0.4882    0.0683
    0.4970    0.0155
    0.5077   -0.0138
    0.5199   -0.0063
    0.5274    0.0155
    0.5353    0.0469
    0.5408    0.0729
    0.5461    0.1009
    0.5512    0.1286
    0.5565    0.1569
    0.5622    0.1848
    0.5689    0.2107
    0.5779    0.2264
    0.5868    0.2139
    0.5960    0.1769
    0.6060    0.1271
    0.6171    0.0771
    0.6296    0.0391
    0.6431    0.0246
    0.6561    0.0362
    0.6678    0.0684
    0.6781    0.1140
    0.6874    0.1638
    0.6960    0.2085
    0.7046    0.2311
    0.7137    0.2205
    0.7193    0.1960
    0.7237    0.1704
    0.7285    0.1396
    0.7335    0.1057
    0.7387    0.0710
    0.7442    0.0378
    0.7497    0.0078
    0.7552   -0.0177
    0.7608   -0.0382
    0.7678   -0.0542
    0.7776   -0.0533
    0.7869   -0.0230
    0.7949    0.0315
    0.8004    0.0888
    0.8052    0.1504
    0.8098    0.2124
    0.8146    0.2682
    0.8210    0.3112
    0.8266    0.3112
    0.8298    0.2950
    0.8326    0.2747
    0.8352    0.2507
    0.8377    0.2261
    0.8397    0.2045
    0.8418    0.1806
    0.8441    0.1555
    0.8463    0.1294
    0.8487    0.1029
    0.8511    0.0761
    0.8535    0.0493
    0.8559    0.0228
    0.8584   -0.0031
    0.8608   -0.0283
    0.8633   -0.0526
    0.8657   -0.0757
    0.8680   -0.0975
    0.8703   -0.1179
    0.8728   -0.1382
    0.8754   -0.1579
    0.8781   -0.1764
    0.8811   -0.1950
    0.8844   -0.2101
    0.8883   -0.2218
    0.8930   -0.2278
    0.8989   -0.2257
    0.9038   -0.2195
    0.9078   -0.2135
    0.9109   -0.2084
    0.9133   -0.2037
    0.9151   -0.1986
    0.9164   -0.1929
    0.9174   -0.1870
    0.9183   -0.1815
    0.9191   -0.1783
    0.9198   -0.1794
    0.9205   -0.1857
    0.9213   -0.2008
    0.9220   -0.2259
    0.9225   -0.2511
    0.9230   -0.2759
    0.9234   -0.3043
    0.9240   -0.3381
    0.9246   -0.3787
    0.9250   -0.4086
    0.9254   -0.4466
    0.9258   -0.4795
    0.9263   -0.5182
    0.9268   -0.5568
    0.9272   -0.5895
    0.9276   -0.6254
    0.9281   -0.6632
    0.9287   -0.7026
    0.9293   -0.7437
    0.9299   -0.7862
    0.9306   -0.8308
    0.9313   -0.8788
    0.9318   -0.9178
    0.9324   -0.9562
    0.9330   -0.9959
    0.9337   -1.0431
    0.9344   -1.0893
    0.9352   -1.1406
    0.9360   -1.1962
    0.9368   -1.2532
    0.9375   -1.2994
    0.9382   -1.3545
    0.9387   -1.3845
    0.9391   -1.4150
    0.9398   -1.4641
    0.9404   -1.5095
    0.9407   -1.5294
    0.9412   -1.5656
    0.9420    1.5206
    0.9425    1.4748
    0.9431    1.4479
    0.9437    1.3996
    0.9445    1.3443
    0.9452    1.2959
    0.9458    1.2580
    0.9464    1.2172
    0.9471    1.1787
    0.9477    1.1415
    0.9484    1.1018
    0.9492    1.0598
    0.9500    1.0188
    0.9507    0.9789
    0.9515    0.9406
    0.9523    0.9036
    0.9531    0.8684
    0.9539    0.8350
    0.9547    0.7999
    0.9557    0.7633
    0.9567    0.7283
    0.9577    0.6950
    0.9587    0.6634
    0.9597    0.6328
    0.9608    0.6033
    0.9618    0.5750
    0.9629    0.5480
    0.9641    0.5204
    0.9654    0.4899
    0.9668    0.4609
    0.9682    0.4331
    0.9697    0.4065
    0.9711    0.3813
    0.9726    0.3572
    0.9740    0.3344
    0.9755    0.3128
    0.9772    0.2894
    0.9790    0.2665
    0.9808    0.2453
    0.9825    0.2256
    0.9844    0.2056
    0.9864    0.1855
    0.9884    0.1673
    0.9906    0.1491
    0.9928    0.1314
    0.9951    0.1148
    0.9975    0.0982
    1.0000    0.0831  
};

\end{axis}


\end{tikzpicture}



==> figs/N6VC10Trajs.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  xmin = 0,
  xmax = 1, 
  ymin = -0.2,
  ymax = 0.2,
  xtick = {0,0.2,0.4,0.6,0.8,1},
  ytick = {-0.2,-0.1,0,0.1,0.2},
  ylabel = {$y/L$},
  xlabel = {$x/L$},
  label style={font=\normalsize},
  %legend style={anchor=east,draw=none},
  %legend entries={$\alpha_0 = 0\quad$,$\alpha_0 = \pi/6$,$\alpha_0 = %\pi/4$,$\alpha_0 = \pi/3$,$\alpha_0 = \pi/2$},
  %legend pos = outer north east,
  ]

% Angle = 0
\addplot [mark=none,black,line width=1.5] table{
         0   -0.0220
    0.0015   -0.0222
    0.0068   -0.0229
    0.0155   -0.0244
    0.0238   -0.0260
    0.0305   -0.0269
    0.0365   -0.0271
    0.0427   -0.0264
    0.0519   -0.0233
    0.0575   -0.0204
    0.0612   -0.0185
    0.0647   -0.0169
    0.0681   -0.0155
    0.0717   -0.0142
    0.0757   -0.0131
    0.0799   -0.0122
    0.0843   -0.0116
    0.0889   -0.0112
    0.0934   -0.0113
    0.0979   -0.0116
    0.1022   -0.0121
    0.1072   -0.0130
    0.1132   -0.0144
    0.1235   -0.0174
    0.1334   -0.0205
    0.1400   -0.0226
    0.1434   -0.0239
    0.1459   -0.0249
    0.1479   -0.0259
    0.1496   -0.0268
    0.1511   -0.0276
    0.1525   -0.0283
    0.1539   -0.0288
    0.1549   -0.0292
    0.1557   -0.0293
    0.1563   -0.0294
    0.1568   -0.0293
    0.1572   -0.0292
    0.1575   -0.0291
    0.1578   -0.0288
    0.1581   -0.0285
    0.1584   -0.0281
    0.1586   -0.0277
    0.1589   -0.0271
    0.1593   -0.0264
    0.1596   -0.0256
    0.1600   -0.0247
    0.1606   -0.0236
    0.1612   -0.0222
    0.1620   -0.0206
    0.1628   -0.0190
    0.1637   -0.0175
    0.1646   -0.0161
    0.1656   -0.0147
    0.1668   -0.0131
    0.1677   -0.0120
    0.1688   -0.0107
    0.1701   -0.0093
    0.1713   -0.0082
    0.1724   -0.0071
    0.1737   -0.0061
    0.1751   -0.0050
    0.1767   -0.0039
    0.1782   -0.0029
    0.1795   -0.0022
    0.1808   -0.0014
    0.1823   -0.0007
    0.1839    0.0000
    0.1855    0.0007
    0.1873    0.0013
    0.1891    0.0018
    0.1910    0.0023
    0.1930    0.0027
    0.1950    0.0030
    0.1971    0.0033
    0.1992    0.0034
    0.2014    0.0034
    0.2036    0.0034
    0.2058    0.0032
    0.2080    0.0029
    0.2102    0.0026
    0.2123    0.0021
    0.2144    0.0016
    0.2168    0.0010
    0.2191    0.0002
    0.2217   -0.0007
    0.2245   -0.0019
    0.2275   -0.0032
    0.2309   -0.0050
    0.2346   -0.0073
    0.2382   -0.0099
    0.2414   -0.0129
    0.2440   -0.0158
    0.2460   -0.0188
    0.2480   -0.0221
    0.2498   -0.0257
    0.2515   -0.0292
    0.2533   -0.0327
    0.2553   -0.0362
    0.2576   -0.0396
    0.2605   -0.0429
    0.2647   -0.0463
    0.2707   -0.0500
    0.2773   -0.0534
    0.2827   -0.0556
    0.2872   -0.0573
    0.2916   -0.0586
    0.2949   -0.0594
    0.2986   -0.0600
    0.3024   -0.0605
    0.3064   -0.0607
    0.3091   -0.0607
    0.3120   -0.0606
    0.3149   -0.0603
    0.3177   -0.0598
    0.3205   -0.0593
    0.3233   -0.0585
    0.3264   -0.0576
    0.3293   -0.0565
    0.3324   -0.0552
    0.3356   -0.0536
    0.3393   -0.0516
    0.3448   -0.0485
    0.3529   -0.0447
    0.3584   -0.0430
    0.3631   -0.0422
    0.3692   -0.0418
    0.3800   -0.0426
    0.3956   -0.0451
    0.4053   -0.0465
    0.4124   -0.0471
    0.4199   -0.0473
    0.4274   -0.0468
    0.4345   -0.0458
    0.4411   -0.0443
    0.4474   -0.0425
    0.4557   -0.0399
    0.4711   -0.0354
    0.4838   -0.0334
    0.4989   -0.0327
    0.5224   -0.0333
    0.5393   -0.0329
    0.5539   -0.0314
    0.5669   -0.0291
    0.5838   -0.0256
    0.6024   -0.0222
    0.6172   -0.0205
    0.6383   -0.0194
    0.6640   -0.0190
    0.6845   -0.0176
    0.7018   -0.0144
    0.7176   -0.0104
    0.7268   -0.0083
    0.7344   -0.0069
    0.7419   -0.0061
    0.7498   -0.0058
    0.7592   -0.0060
    0.7721   -0.0070
    0.7907   -0.0084
    0.8024   -0.0078
    0.8114   -0.0059
    0.8216   -0.0023
    0.8307    0.0015
    0.8356    0.0034
    0.8398    0.0048
    0.8440    0.0060
    0.8485    0.0069
    0.8531    0.0076
    0.8579    0.0079
    0.8627    0.0079
    0.8674    0.0075
    0.8720    0.0069
    0.8768    0.0060
    0.8821    0.0048
    0.8888    0.0029
    0.8989   -0.0000
    0.9078   -0.0022
    0.9134   -0.0030
    0.9165   -0.0030
    0.9182   -0.0024
    0.9192   -0.0017
    0.9202   -0.0008
    0.9210   -0.0001
    0.9220    0.0004
    0.9231    0.0006
    0.9244    0.0005
    0.9263    0.0004
    0.9283    0.0004
    0.9306    0.0012
    0.9329    0.0025
    0.9352    0.0045
    0.9369    0.0061
    0.9384    0.0074
    0.9400    0.0088
    0.9414    0.0100
    0.9428    0.0111
    0.9444    0.0123
    0.9458    0.0133
    0.9472    0.0142
    0.9486    0.0150
    0.9501    0.0159
    0.9517    0.0167
    0.9534    0.0175
    0.9552    0.0182
    0.9571    0.0189
    0.9584    0.0193
    0.9598    0.0196
    0.9612    0.0200
    0.9626    0.0203
    0.9641    0.0206
    0.9656    0.0208
    0.9671    0.0210
    0.9686    0.0211
    0.9701    0.0211
    0.9717    0.0212
    0.9732    0.0211
    0.9748    0.0210
    0.9764    0.0209
    0.9780    0.0207
    0.9800    0.0204
    0.9818    0.0200
    0.9837    0.0195
    0.9856    0.0189
    0.9874    0.0183
    0.9893    0.0176
    0.9911    0.0168
    0.9932    0.0159
    0.9953    0.0148
    0.9976    0.0135
    1.0000    0.0120

};

% Angle = 30
\addplot [mark=none,red,dashdotted,line width=1.5] table{
         0   -0.0220
    0.0011   -0.0223
    0.0049   -0.0233
    0.0111   -0.0251
    0.0216   -0.0285
    0.0318   -0.0312
    0.0396   -0.0317
    0.0459   -0.0302
    0.0503   -0.0278
    0.0534   -0.0257
    0.0564   -0.0236
    0.0588   -0.0220
    0.0615   -0.0202
    0.0643   -0.0187
    0.0668   -0.0174
    0.0695   -0.0162
    0.0725   -0.0151
    0.0756   -0.0141
    0.0789   -0.0132
    0.0824   -0.0126
    0.0861   -0.0121
    0.0897   -0.0119
    0.0934   -0.0119
    0.0971   -0.0121
    0.1010   -0.0125
    0.1054   -0.0133
    0.1106   -0.0144
    0.1183   -0.0166
    0.1291   -0.0201
    0.1364   -0.0228
    0.1413   -0.0249
    0.1438   -0.0262
    0.1457   -0.0275
    0.1473   -0.0288
    0.1486   -0.0301
    0.1499   -0.0315
    0.1510   -0.0330
    0.1520   -0.0345
    0.1529   -0.0359
    0.1536   -0.0373
    0.1542   -0.0388
    0.1547   -0.0405
    0.1553   -0.0423
    0.1559   -0.0442
    0.1565   -0.0460
    0.1572   -0.0478
    0.1580   -0.0498
    0.1586   -0.0513
    0.1594   -0.0529
    0.1604   -0.0548
    0.1612   -0.0562
    0.1621   -0.0578
    0.1632   -0.0594
    0.1645   -0.0611
    0.1655   -0.0624
    0.1667   -0.0638
    0.1681   -0.0652
    0.1696   -0.0667
    0.1714   -0.0682
    0.1733   -0.0697
    0.1749   -0.0708
    0.1767   -0.0719
    0.1786   -0.0730
    0.1807   -0.0740
    0.1830   -0.0750
    0.1854   -0.0759
    0.1880   -0.0767
    0.1908   -0.0774
    0.1937   -0.0779
    0.1967   -0.0783
    0.1999   -0.0785
    0.2030   -0.0785
    0.2062   -0.0783
    0.2093   -0.0779
    0.2123   -0.0774
    0.2154   -0.0767
    0.2189   -0.0758
    0.2226   -0.0745
    0.2275   -0.0726
    0.2363   -0.0689
    0.2446   -0.0655
    0.2517   -0.0633
    0.2628   -0.0623
    0.2781   -0.0637
    0.2905   -0.0655
    0.2994   -0.0664
    0.3070   -0.0668
    0.3148   -0.0666
    0.3223   -0.0658
    0.3294   -0.0647
    0.3377   -0.0628
    0.3507   -0.0593
    0.3675   -0.0552
    0.3861   -0.0531
    0.4095   -0.0530
    0.4360   -0.0523
    0.4582   -0.0497
    0.4767   -0.0459
    0.4958   -0.0420
    0.5120   -0.0399
    0.5308   -0.0391
    0.5550   -0.0394
    0.5746   -0.0386
    0.5907   -0.0355
    0.6073   -0.0307
    0.6162   -0.0284
    0.6228   -0.0271
    0.6299   -0.0261
    0.6374   -0.0257
    0.6449   -0.0259
    0.6521   -0.0266
    0.6592   -0.0276
    0.6678   -0.0291
    0.6783   -0.0308
    0.6897   -0.0316
    0.6972   -0.0301
    0.7008   -0.0277
    0.7029   -0.0256
    0.7048   -0.0235
    0.7063   -0.0219
    0.7079   -0.0202
    0.7092   -0.0188
    0.7106   -0.0175
    0.7122   -0.0162
    0.7139   -0.0149
    0.7153   -0.0140
    0.7167   -0.0131
    0.7182   -0.0123
    0.7198   -0.0116
    0.7215   -0.0109
    0.7233   -0.0103
    0.7252   -0.0098
    0.7270   -0.0095
    0.7285   -0.0092
    0.7300   -0.0090
    0.7315   -0.0089
    0.7331   -0.0088
    0.7347   -0.0087
    0.7364   -0.0086
    0.7381   -0.0085
    0.7401   -0.0085
    0.7420   -0.0084
    0.7441   -0.0083
    0.7465   -0.0083
    0.7490   -0.0083
    0.7518   -0.0083
    0.7550   -0.0084
    0.7586   -0.0085
    0.7629   -0.0089
    0.7691   -0.0097
    0.7806   -0.0121
    0.7913   -0.0151
    0.8000   -0.0167
    0.8074   -0.0167
    0.8137   -0.0149
    0.8193   -0.0116
    0.8226   -0.0090
    0.8254   -0.0068
    0.8281   -0.0048
    0.8305   -0.0032
    0.8329   -0.0016
    0.8357   -0.0001
    0.8387    0.0014
    0.8411    0.0024
    0.8436    0.0033
    0.8462    0.0041
    0.8490    0.0048
    0.8518    0.0054
    0.8548    0.0058
    0.8577    0.0060
    0.8607    0.0062
    0.8643    0.0061
    0.8678    0.0058
    0.8717    0.0053
    0.8759    0.0046
    0.8811    0.0034
    0.8894    0.0010
    0.8994   -0.0021
    0.9065   -0.0042
    0.9112   -0.0056
    0.9140   -0.0064
    0.9164   -0.0070
    0.9184   -0.0075
    0.9205   -0.0078
    0.9226   -0.0077
    0.9244   -0.0072
    0.9260   -0.0062
    0.9274   -0.0047
    0.9289   -0.0028
    0.9306   -0.0005
    0.9321    0.0016
    0.9334    0.0034
    0.9348    0.0052
    0.9362    0.0068
    0.9378    0.0084
    0.9392    0.0098
    0.9406    0.0112
    0.9423    0.0125
    0.9441    0.0139
    0.9457    0.0150
    0.9473    0.0160
    0.9490    0.0169
    0.9508    0.0179
    0.9528    0.0187
    0.9548    0.0195
    0.9570    0.0203
    0.9593    0.0209
    0.9617    0.0214
    0.9641    0.0218
    0.9666    0.0221
    0.9692    0.0222
    0.9718    0.0222
    0.9744    0.0221
    0.9771    0.0218
    0.9796    0.0213
    0.9822    0.0208
    0.9847    0.0201
    0.9871    0.0193
    0.9894    0.0184
    0.9919    0.0173
    0.9944    0.0161
    0.9971    0.0145
    1.0000    0.0127

};

% Angle = 45
\addplot [mark=none,blue,line width=1.5] table{
         0   -0.0220
    0.0010   -0.0223
    0.0047   -0.0235
    0.0127   -0.0262
    0.0248   -0.0303
    0.0339   -0.0325
    0.0407   -0.0329
    0.0462   -0.0313
    0.0500   -0.0290
    0.0530   -0.0268
    0.0555   -0.0249
    0.0580   -0.0231
    0.0605   -0.0214
    0.0634   -0.0197
    0.0657   -0.0184
    0.0682   -0.0172
    0.0709   -0.0160
    0.0738   -0.0149
    0.0770   -0.0140
    0.0803   -0.0132
    0.0838   -0.0126
    0.0873   -0.0123
    0.0909   -0.0121
    0.0945   -0.0122
    0.0980   -0.0125
    0.1020   -0.0130
    0.1063   -0.0137
    0.1114   -0.0149
    0.1189   -0.0171
    0.1292   -0.0207
    0.1362   -0.0235
    0.1408   -0.0257
    0.1436   -0.0275
    0.1452   -0.0290
    0.1465   -0.0306
    0.1477   -0.0322
    0.1488   -0.0340
    0.1498   -0.0360
    0.1508   -0.0380
    0.1517   -0.0400
    0.1526   -0.0421
    0.1534   -0.0437
    0.1542   -0.0452
    0.1550   -0.0468
    0.1559   -0.0484
    0.1566   -0.0497
    0.1574   -0.0512
    0.1583   -0.0528
    0.1593   -0.0543
    0.1601   -0.0557
    0.1610   -0.0572
    0.1621   -0.0588
    0.1634   -0.0605
    0.1643   -0.0617
    0.1655   -0.0631
    0.1668   -0.0645
    0.1683   -0.0660
    0.1700   -0.0675
    0.1719   -0.0691
    0.1734   -0.0702
    0.1751   -0.0713
    0.1770   -0.0724
    0.1791   -0.0736
    0.1813   -0.0746
    0.1837   -0.0756
    0.1863   -0.0765
    0.1891   -0.0773
    0.1921   -0.0779
    0.1951   -0.0784
    0.1983   -0.0787
    0.2015   -0.0788
    0.2048   -0.0787
    0.2080   -0.0784
    0.2112   -0.0779
    0.2143   -0.0773
    0.2179   -0.0764
    0.2217   -0.0752
    0.2263   -0.0735
    0.2346   -0.0701
    0.2443   -0.0661
    0.2515   -0.0639
    0.2627   -0.0627
    0.2782   -0.0640
    0.2907   -0.0657
    0.3002   -0.0667
    0.3077   -0.0670
    0.3155   -0.0667
    0.3231   -0.0660
    0.3304   -0.0647
    0.3392   -0.0628
    0.3537   -0.0588
    0.3706   -0.0550
    0.3900   -0.0532
    0.4145   -0.0532
    0.4406   -0.0522
    0.4619   -0.0494
    0.4802   -0.0455
    0.4998   -0.0416
    0.5157   -0.0399
    0.5353   -0.0393
    0.5590   -0.0397
    0.5777   -0.0386
    0.5934   -0.0352
    0.6091   -0.0306
    0.6178   -0.0283
    0.6242   -0.0271
    0.6314   -0.0262
    0.6388   -0.0260
    0.6462   -0.0262
    0.6533   -0.0270
    0.6602   -0.0281
    0.6683   -0.0296
    0.6777   -0.0313
    0.6870   -0.0323
    0.6930   -0.0320
    0.6963   -0.0312
    0.6985   -0.0300
    0.6998   -0.0289
    0.7012   -0.0278
    0.7023   -0.0268
    0.7035   -0.0257
    0.7049   -0.0246
    0.7060   -0.0238
    0.7071   -0.0231
    0.7084   -0.0223
    0.7097   -0.0216
    0.7110   -0.0210
    0.7125   -0.0204
    0.7140   -0.0198
    0.7155   -0.0193
    0.7171   -0.0189
    0.7188   -0.0184
    0.7204   -0.0180
    0.7221   -0.0176
    0.7239   -0.0171
    0.7256   -0.0166
    0.7274   -0.0161
    0.7293   -0.0155
    0.7312   -0.0148
    0.7332   -0.0142
    0.7353   -0.0135
    0.7376   -0.0129
    0.7399   -0.0123
    0.7424   -0.0118
    0.7452   -0.0113
    0.7483   -0.0109
    0.7515   -0.0107
    0.7552   -0.0106
    0.7595   -0.0107
    0.7647   -0.0111
    0.7729   -0.0122
    0.7859   -0.0150
    0.7954   -0.0173
    0.8030   -0.0184
    0.8093   -0.0181
    0.8146   -0.0164
    0.8195   -0.0131
    0.8229   -0.0103
    0.8255   -0.0081
    0.8278   -0.0063
    0.8303   -0.0044
    0.8324   -0.0029
    0.8348   -0.0015
    0.8375    0.0000
    0.8401    0.0012
    0.8424    0.0022
    0.8448    0.0030
    0.8473    0.0038
    0.8499    0.0044
    0.8526    0.0049
    0.8554    0.0053
    0.8582    0.0055
    0.8610    0.0056
    0.8641    0.0056
    0.8675    0.0053
    0.8709    0.0049
    0.8746    0.0042
    0.8789    0.0033
    0.8841    0.0018
    0.8929   -0.0011
    0.9012   -0.0041
    0.9071   -0.0063
    0.9111   -0.0081
    0.9140   -0.0096
    0.9161   -0.0111
    0.9178   -0.0125
    0.9192   -0.0139
    0.9204   -0.0151
    0.9214   -0.0162
    0.9223   -0.0173
    0.9231   -0.0182
    0.9238   -0.0192
    0.9244   -0.0201
    0.9249   -0.0212
    0.9254   -0.0222
    0.9258   -0.0235
    0.9263   -0.0248
    0.9268   -0.0263
    0.9274   -0.0281
    0.9280   -0.0299
    0.9287   -0.0316
    0.9295   -0.0334
    0.9302   -0.0349
    0.9310   -0.0366
    0.9320   -0.0384
    0.9328   -0.0397
    0.9338   -0.0412
    0.9350   -0.0429
    0.9364   -0.0446
    0.9375   -0.0458
    0.9388   -0.0472
    0.9403   -0.0486
    0.9420   -0.0500
    0.9439   -0.0514
    0.9458   -0.0527
    0.9475   -0.0538
    0.9494   -0.0548
    0.9514   -0.0558
    0.9536   -0.0567
    0.9559   -0.0575
    0.9584   -0.0583
    0.9610   -0.0589
    0.9638   -0.0595
    0.9666   -0.0598
    0.9696   -0.0600
    0.9726   -0.0601
    0.9755   -0.0599
    0.9785   -0.0596
    0.9814   -0.0592
    0.9846   -0.0586
    0.9878   -0.0578
    0.9915   -0.0567
    0.9954   -0.0552
    1.0000   -0.0532

};

% Angle = 60
\addplot [mark=none,green,dashed,line width=1.5] table{
         0   -0.0220
    0.0010   -0.0223
    0.0047   -0.0234
    0.0136   -0.0263
    0.0256   -0.0302
    0.0345   -0.0324
    0.0413   -0.0325
    0.0465   -0.0309
    0.0500   -0.0288
    0.0528   -0.0267
    0.0555   -0.0247
    0.0579   -0.0230
    0.0605   -0.0213
    0.0634   -0.0196
    0.0657   -0.0183
    0.0682   -0.0171
    0.0710   -0.0159
    0.0739   -0.0148
    0.0771   -0.0139
    0.0805   -0.0131
    0.0840   -0.0125
    0.0876   -0.0122
    0.0912   -0.0120
    0.0949   -0.0121
    0.0984   -0.0124
    0.1025   -0.0129
    0.1069   -0.0137
    0.1123   -0.0150
    0.1214   -0.0177
    0.1311   -0.0211
    0.1376   -0.0237
    0.1420   -0.0257
    0.1442   -0.0271
    0.1459   -0.0285
    0.1474   -0.0299
    0.1486   -0.0314
    0.1498   -0.0330
    0.1509   -0.0347
    0.1518   -0.0364
    0.1527   -0.0382
    0.1534   -0.0399
    0.1542   -0.0417
    0.1550   -0.0437
    0.1557   -0.0454
    0.1564   -0.0471
    0.1572   -0.0489
    0.1579   -0.0504
    0.1587   -0.0520
    0.1596   -0.0538
    0.1604   -0.0552
    0.1613   -0.0567
    0.1623   -0.0583
    0.1634   -0.0599
    0.1645   -0.0614
    0.1656   -0.0627
    0.1669   -0.0642
    0.1683   -0.0656
    0.1700   -0.0671
    0.1718   -0.0687
    0.1735   -0.0700
    0.1752   -0.0711
    0.1770   -0.0722
    0.1790   -0.0733
    0.1812   -0.0744
    0.1836   -0.0754
    0.1861   -0.0763
    0.1888   -0.0770
    0.1917   -0.0777
    0.1947   -0.0782
    0.1978   -0.0785
    0.2010   -0.0787
    0.2042   -0.0786
    0.2073   -0.0784
    0.2105   -0.0779
    0.2136   -0.0774
    0.2169   -0.0766
    0.2204   -0.0755
    0.2247   -0.0741
    0.2306   -0.0717
    0.2411   -0.0672
    0.2483   -0.0646
    0.2574   -0.0627
    0.2708   -0.0630
    0.2858   -0.0650
    0.2957   -0.0662
    0.3038   -0.0668
    0.3116   -0.0668
    0.3193   -0.0664
    0.3266   -0.0654
    0.3342   -0.0639
    0.3442   -0.0614
    0.3609   -0.0569
    0.3782   -0.0539
    0.3995   -0.0530
    0.4257   -0.0530
    0.4501   -0.0511
    0.4697   -0.0477
    0.4880   -0.0437
    0.5051   -0.0408
    0.5230   -0.0394
    0.5448   -0.0393
    0.5669   -0.0394
    0.5841   -0.0374
    0.5999   -0.0332
    0.6133   -0.0294
    0.6207   -0.0277
    0.6273   -0.0266
    0.6334   -0.0260
    0.6396   -0.0259
    0.6459   -0.0261
    0.6523   -0.0267
    0.6593   -0.0277
    0.6671   -0.0291
    0.6770   -0.0308
    0.6878   -0.0320
    0.6952   -0.0314
    0.6986   -0.0299
    0.7007   -0.0284
    0.7023   -0.0268
    0.7036   -0.0255
    0.7050   -0.0241
    0.7061   -0.0229
    0.7073   -0.0218
    0.7087   -0.0207
    0.7101   -0.0196
    0.7117   -0.0186
    0.7130   -0.0179
    0.7143   -0.0172
    0.7156   -0.0166
    0.7170   -0.0161
    0.7185   -0.0156
    0.7201   -0.0152
    0.7217   -0.0148
    0.7234   -0.0145
    0.7251   -0.0143
    0.7268   -0.0140
    0.7285   -0.0137
    0.7303   -0.0135
    0.7321   -0.0132
    0.7339   -0.0128
    0.7357   -0.0125
    0.7376   -0.0121
    0.7399   -0.0117
    0.7423   -0.0113
    0.7448   -0.0109
    0.7475   -0.0106
    0.7506   -0.0104
    0.7539   -0.0102
    0.7577   -0.0102
    0.7621   -0.0104
    0.7681   -0.0110
    0.7798   -0.0130
    0.7910   -0.0158
    0.7996   -0.0175
    0.8067   -0.0179
    0.8127   -0.0169
    0.8180   -0.0141
    0.8221   -0.0110
    0.8250   -0.0086
    0.8274   -0.0067
    0.8301   -0.0046
    0.8322   -0.0032
    0.8346   -0.0017
    0.8373   -0.0002
    0.8402    0.0013
    0.8424    0.0022
    0.8448    0.0030
    0.8474    0.0038
    0.8500    0.0045
    0.8528    0.0050
    0.8556    0.0054
    0.8584    0.0057
    0.8613    0.0058
    0.8645    0.0057
    0.8679    0.0055
    0.8713    0.0051
    0.8751    0.0044
    0.8796    0.0034
    0.8851    0.0019
    0.8946   -0.0011
    0.9028   -0.0040
    0.9086   -0.0060
    0.9126   -0.0076
    0.9153   -0.0088
    0.9170   -0.0097
    0.9186   -0.0107
    0.9201   -0.0116
    0.9216   -0.0124
    0.9228   -0.0131
    0.9239   -0.0135
    0.9247   -0.0139
    0.9254   -0.0142
    0.9259   -0.0144
    0.9264   -0.0145
    0.9267   -0.0147
    0.9270   -0.0148
    0.9272   -0.0149
    0.9274   -0.0150
    0.9276   -0.0151
    0.9278   -0.0152
    0.9279   -0.0153
    0.9280   -0.0155
    0.9281   -0.0156
    0.9282   -0.0157
    0.9282   -0.0159
    0.9283   -0.0160
    0.9284   -0.0162
    0.9284   -0.0164
    0.9285   -0.0167
    0.9285   -0.0169
    0.9285   -0.0172
    0.9286   -0.0176
    0.9286   -0.0179
    0.9286   -0.0184
    0.9287   -0.0188
    0.9287   -0.0194
    0.9287   -0.0200
    0.9288   -0.0207
    0.9289   -0.0214
    0.9289   -0.0223
    0.9290   -0.0233
    0.9292   -0.0243
    0.9294   -0.0256
    0.9297   -0.0270
    0.9301   -0.0286
    0.9306   -0.0304
    0.9311   -0.0320
    0.9317   -0.0336
    0.9325   -0.0354
    0.9332   -0.0368
    0.9340   -0.0384
    0.9351   -0.0401
    0.9359   -0.0414
    0.9369   -0.0428
    0.9381   -0.0443
    0.9395   -0.0459
    0.9406   -0.0470
    0.9419   -0.0482
    0.9433   -0.0495
    0.9449   -0.0507
    0.9468   -0.0520
    0.9486   -0.0532
    0.9502   -0.0541
    0.9519   -0.0550
    0.9538   -0.0558
    0.9558   -0.0566
    0.9579   -0.0573
    0.9602   -0.0580
    0.9625   -0.0585
    0.9650   -0.0589
    0.9676   -0.0592
    0.9702   -0.0594
    0.9729   -0.0595
    0.9756   -0.0594
    0.9784   -0.0591
    0.9810   -0.0587
    0.9836   -0.0582
    0.9865   -0.0575
    0.9894   -0.0567
    0.9927   -0.0556
    0.9962   -0.0542
    1.0000   -0.0524

};

% Angle = 90
\addplot [mark=none,magenta,dashed,line width=1.5] table{

         0   -0.0220
    0.0010   -0.0222
    0.0044   -0.0228
    0.0099   -0.0241
    0.0156   -0.0255
    0.0211   -0.0271
    0.0263   -0.0285
    0.0309   -0.0296
    0.0351   -0.0303
    0.0394   -0.0305
    0.0433   -0.0299
    0.0469   -0.0286
    0.0502   -0.0268
    0.0532   -0.0249
    0.0558   -0.0232
    0.0586   -0.0214
    0.0615   -0.0197
    0.0640   -0.0183
    0.0668   -0.0169
    0.0698   -0.0156
    0.0731   -0.0144
    0.0767   -0.0133
    0.0805   -0.0125
    0.0845   -0.0118
    0.0885   -0.0115
    0.0927   -0.0114
    0.0967   -0.0115
    0.1010   -0.0119
    0.1058   -0.0127
    0.1119   -0.0139
    0.1228   -0.0168
    0.1330   -0.0198
    0.1393   -0.0217
    0.1431   -0.0228
    0.1462   -0.0237
    0.1487   -0.0245
    0.1508   -0.0249
    0.1529   -0.0251
    0.1549   -0.0249
    0.1565   -0.0242
    0.1579   -0.0230
    0.1593   -0.0214
    0.1609   -0.0192
    0.1624   -0.0172
    0.1637   -0.0153
    0.1652   -0.0134
    0.1665   -0.0119
    0.1680   -0.0103
    0.1695   -0.0088
    0.1709   -0.0075
    0.1725   -0.0061
    0.1743   -0.0047
    0.1760   -0.0036
    0.1775   -0.0026
    0.1792   -0.0016
    0.1811   -0.0006
    0.1830    0.0003
    0.1851    0.0011
    0.1873    0.0019
    0.1896    0.0025
    0.1920    0.0031
    0.1945    0.0035
    0.1971    0.0038
    0.1997    0.0039
    0.2023    0.0040
    0.2049    0.0039
    0.2075    0.0036
    0.2101    0.0032
    0.2126    0.0028
    0.2153    0.0022
    0.2181    0.0014
    0.2211    0.0004
    0.2245   -0.0008
    0.2284   -0.0025
    0.2331   -0.0047
    0.2386   -0.0080
    0.2431   -0.0115
    0.2463   -0.0148
    0.2487   -0.0181
    0.2506   -0.0215
    0.2522   -0.0249
    0.2538   -0.0283
    0.2554   -0.0317
    0.2571   -0.0352
    0.2592   -0.0385
    0.2618   -0.0419
    0.2654   -0.0452
    0.2705   -0.0488
    0.2769   -0.0523
    0.2823   -0.0546
    0.2866   -0.0563
    0.2903   -0.0575
    0.2941   -0.0585
    0.2974   -0.0592
    0.3004   -0.0596
    0.3035   -0.0599
    0.3066   -0.0601
    0.3098   -0.0601
    0.3130   -0.0599
    0.3162   -0.0595
    0.3192   -0.0589
    0.3222   -0.0582
    0.3250   -0.0573
    0.3277   -0.0563
    0.3303   -0.0553
    0.3331   -0.0540
    0.3360   -0.0524
    0.3392   -0.0506
    0.3438   -0.0478
    0.3511   -0.0438
    0.3560   -0.0420
    0.3598   -0.0411
    0.3642   -0.0405
    0.3711   -0.0404
    0.3833   -0.0419
    0.3973   -0.0446
    0.4050   -0.0458
    0.4120   -0.0466
    0.4185   -0.0468
    0.4238   -0.0467
    0.4291   -0.0462
    0.4341   -0.0454
    0.4394   -0.0443
    0.4450   -0.0428
    0.4516   -0.0407
    0.4639   -0.0367
    0.4774   -0.0334
    0.4894   -0.0322
    0.5090   -0.0324
    0.5287   -0.0329
    0.5421   -0.0323
    0.5525   -0.0311
    0.5636   -0.0292
    0.5793   -0.0259
    0.5975   -0.0223
    0.6187   -0.0199
    0.6446   -0.0189
    0.6694   -0.0183
    0.6891   -0.0163
    0.7064   -0.0127
    0.7211   -0.0091
    0.7303   -0.0072
    0.7405   -0.0059
    0.7515   -0.0053
    0.7627   -0.0056
    0.7795   -0.0069
    0.7968   -0.0074
    0.8072   -0.0061
    0.8167   -0.0035
    0.8286    0.0010
    0.8346    0.0033
    0.8398    0.0050
    0.8439    0.0062
    0.8484    0.0072
    0.8532    0.0079
    0.8581    0.0082
    0.8630    0.0083
    0.8678    0.0080
    0.8725    0.0074
    0.8775    0.0066
    0.8833    0.0053
    0.8905    0.0034
    0.9011    0.0006
    0.9100   -0.0012
    0.9156   -0.0015
    0.9187   -0.0008
    0.9206    0.0005
    0.9220    0.0023
    0.9236    0.0046
    0.9248    0.0067
    0.9257    0.0084
    0.9269    0.0102
    0.9277    0.0116
    0.9286    0.0130
    0.9295    0.0143
    0.9304    0.0156
    0.9316    0.0168
    0.9329    0.0180
    0.9342    0.0190
    0.9353    0.0198
    0.9367    0.0206
    0.9383    0.0213
    0.9398    0.0217
    0.9410    0.0220
    0.9421    0.0222
    0.9430    0.0223
    0.9443    0.0223
    0.9454    0.0224
    0.9468    0.0225
    0.9481    0.0227
    0.9494    0.0228
    0.9508    0.0230
    0.9523    0.0232
    0.9539    0.0233
    0.9554    0.0236
    0.9571    0.0238
    0.9590    0.0242
    0.9611    0.0245
    0.9631    0.0249
    0.9653    0.0252
    0.9678    0.0255
    0.9706    0.0258
    0.9735    0.0259
    0.9765    0.0259
    0.9796    0.0258
    0.9832    0.0255
    0.9868    0.0249
    0.9909    0.0241
    0.9953    0.0228
    1.0000    0.0211

};

\end{axis}


\end{tikzpicture}


==> figs/N6VC1Angles.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 1$},
  xmin = 0,
  xmax = 1, 
  ymin = -2,
  ymax = 1.5,
  xtick = {0,0.2,0.4,0.6,0.8,1},
  ytick = {-2,-1.5,-1,-0.5,0,0.5,1,1.5},
  ylabel = {Inclination angle ($\alpha$) [rad]},
  xlabel = {$x/L$},
  label style={font=\normalsize},
  legend style={anchor=east,draw=none,font=\tiny},
  legend entries={$\alpha_0 = 0\quad\,$,$\alpha_0 = \upi/6$,$\alpha_0 = \upi/4$,$\alpha_0 = \upi/3$,$\alpha_0 = \upi/2$},
  legend pos = south east,
  ]

% Angle = 0
\addplot [mark=none,black,line width=1.5] table{
         0    0.0000
    0.0005    0.0013
    0.0024    0.0073
    0.0087    0.0479
    0.0174    0.1746
    0.0237    0.3235
    0.0292    0.4651
    0.0343    0.5824
    0.0404    0.6846
    0.0480    0.7187
    0.0523    0.6893
    0.0559    0.6461
    0.0592    0.5964
    0.0625    0.5436
    0.0655    0.4953
    0.0687    0.4438
    0.0723    0.3905
    0.0761    0.3374
    0.0802    0.2873
    0.0844    0.2426
    0.0888    0.2054
    0.0932    0.1779
    0.0976    0.1619
    0.1019    0.1583
    0.1065    0.1717
    0.1114    0.2071
    0.1164    0.2691
    0.1210    0.3477
    0.1256    0.4447
    0.1300    0.5444
    0.1348    0.6431
    0.1403    0.7357
    0.1463    0.8171
    0.1524    0.8686
    0.1571    0.8653
    0.1602    0.8373
    0.1631    0.7953
    0.1655    0.7529
    0.1683    0.6996
    0.1707    0.6522
    0.1731    0.6032
    0.1758    0.5506
    0.1788    0.4952
    0.1820    0.4387
    0.1846    0.3973
    0.1872    0.3584
    0.1899    0.3224
    0.1927    0.2885
    0.1956    0.2583
    0.1985    0.2323
    0.2014    0.2111
    0.2046    0.1939
    0.2081    0.1831
    0.2118    0.1814
    0.2160    0.1932
    0.2204    0.2236
    0.2253    0.2802
    0.2297    0.3532
    0.2342    0.4457
    0.2385    0.5414
    0.2432    0.6356
    0.2487    0.7234
    0.2547    0.8039
    0.2606    0.8635
    0.2659    0.8747
    0.2691    0.8526
    0.2720    0.8154
    0.2743    0.7760
    0.2769    0.7265
    0.2794    0.6769
    0.2817    0.6311
    0.2842    0.5810
    0.2870    0.5277
    0.2900    0.4723
    0.2928    0.4247
    0.2953    0.3854
    0.2979    0.3475
    0.3007    0.3120
    0.3034    0.2794
    0.3063    0.2505
    0.3092    0.2259
    0.3121    0.2062
    0.3154    0.1902
    0.3189    0.1815
    0.3226    0.1811
    0.3270    0.1973
    0.3315    0.2345
    0.3363    0.2966
    0.3405    0.3732
    0.3450    0.4699
    0.3494    0.5663
    0.3542    0.6592
    0.3601    0.7473
    0.3662    0.8220
    0.3726    0.8680
    0.3770    0.8601
    0.3801    0.8314
    0.3829    0.7904
    0.3854    0.7466
    0.3882    0.6928
    0.3905    0.6468
    0.3930    0.5984
    0.3956    0.5464
    0.3986    0.4913
    0.4018    0.4352
    0.4046    0.3894
    0.4072    0.3523
    0.4099    0.3162
    0.4127    0.2832
    0.4156    0.2539
    0.4185    0.2288
    0.4214    0.2085
    0.4248    0.1913
    0.4283    0.1822
    0.4321    0.1826
    0.4364    0.1983
    0.4411    0.2355
    0.4459    0.2970
    0.4502    0.3746
    0.4547    0.4711
    0.4592    0.5689
    0.4640    0.6614
    0.4699    0.7488
    0.4760    0.8224
    0.4826    0.8670
    0.4868    0.8588
    0.4899    0.8288
    0.4928    0.7875
    0.4953    0.7436
    0.4981    0.6892
    0.5005    0.6420
    0.5029    0.5940
    0.5055    0.5427
    0.5085    0.4883
    0.5117    0.4329
    0.5151    0.3783
    0.5176    0.3428
    0.5203    0.3077
    0.5231    0.2757
    0.5260    0.2473
    0.5289    0.2231
    0.5321    0.2020
    0.5355    0.1862
    0.5389    0.1788
    0.5429    0.1805
    0.5473    0.1991
    0.5522    0.2422
    0.5568    0.3064
    0.5614    0.3906
    0.5657    0.4854
    0.5702    0.5837
    0.5754    0.6785
    0.5812    0.7650
    0.5874    0.8389
    0.5935    0.8757
    0.5973    0.8639
    0.6002    0.8339
    0.6029    0.7929
    0.6053    0.7499
    0.6080    0.6974
    0.6104    0.6492
    0.6127    0.6022
    0.6153    0.5518
    0.6181    0.4983
    0.6212    0.4436
    0.6246    0.3894
    0.6272    0.3508
    0.6298    0.3166
    0.6325    0.2840
    0.6353    0.2551
    0.6381    0.2301
    0.6410    0.2092
    0.6444    0.1910
    0.6478    0.1806
    0.6515    0.1786
    0.6557    0.1900
    0.6604    0.2219
    0.6651    0.2761
    0.6695    0.3494
    0.6740    0.4399
    0.6784    0.5355
    0.6830    0.6288
    0.6882    0.7164
    0.6939    0.7998
    0.6995    0.8668
    0.7049    0.8910
    0.7080    0.8746
    0.7105    0.8444
    0.7130    0.8039
    0.7152    0.7624
    0.7177    0.7124
    0.7199    0.6685
    0.7221    0.6233
    0.7245    0.5744
    0.7272    0.5228
    0.7301    0.4695
    0.7328    0.4239
    0.7352    0.3861
    0.7377    0.3497
    0.7403    0.3153
    0.7430    0.2836
    0.7457    0.2552
    0.7485    0.2305
    0.7513    0.2102
    0.7544    0.1925
    0.7577    0.1810
    0.7612    0.1777
    0.7651    0.1860
    0.7695    0.2122
    0.7742    0.2616
    0.7786    0.3293
    0.7831    0.4169
    0.7873    0.5092
    0.7918    0.6019
    0.7968    0.6902
    0.8022    0.7742
    0.8073    0.8468
    0.8127    0.8961
    0.8164    0.8960
    0.8191    0.8727
    0.8215    0.8380
    0.8236    0.8009
    0.8258    0.7576
    0.8282    0.7085
    0.8302    0.6670
    0.8324    0.6211
    0.8348    0.5721
    0.8375    0.5201
    0.8400    0.4747
    0.8422    0.4363
    0.8446    0.3983
    0.8471    0.3613
    0.8496    0.3261
    0.8523    0.2933
    0.8550    0.2637
    0.8578    0.2377
    0.8606    0.2160
    0.8634    0.1991
    0.8666    0.1858
    0.8698    0.1801
    0.8735    0.1839
    0.8777    0.2031
    0.8822    0.2431
    0.8866    0.3043
    0.8909    0.3829
    0.8951    0.4728
    0.8993    0.5651
    0.9041    0.6543
    0.9094    0.7371
    0.9150    0.8155
    0.9199    0.8719
    0.9245    0.8908
    0.9277    0.8743
    0.9301    0.8462
    0.9324    0.8097
    0.9346    0.7683
    0.9372    0.7176
    0.9392    0.6761
    0.9415    0.6301
    0.9439    0.5801
    0.9467    0.5270
    0.9493    0.4786
    0.9516    0.4387
    0.9540    0.3990
    0.9566    0.3601
    0.9592    0.3224
    0.9620    0.2869
    0.9648    0.2537
    0.9677    0.2234
    0.9706    0.1959
    0.9735    0.1715
    0.9764    0.1500
    0.9792    0.1317
    0.9824    0.1141
    0.9856    0.0995
    0.9888    0.0880
    0.9923    0.0792
    0.9961    0.0734
    1.0000    0.0706
         
};

% Angle = 30
\addplot [mark=none,red,line width=1.5] table{
          0    0.5236
    0.0004    0.5373
    0.0019    0.5777
    0.0058    0.6701
    0.0117    0.7751
    0.0217    0.8685
    0.0338    0.9101
    0.0423    0.9124
    0.0471    0.8836
    0.0503    0.8436
    0.0529    0.8015
    0.0554    0.7552
    0.0577    0.7094
    0.0604    0.6564
    0.0625    0.6144
    0.0649    0.5687
    0.0675    0.5203
    0.0703    0.4697
    0.0732    0.4226
    0.0756    0.3857
    0.0781    0.3495
    0.0807    0.3149
    0.0834    0.2824
    0.0862    0.2528
    0.0890    0.2254
    0.0919    0.2037
    0.0948    0.1868
    0.0980    0.1740
    0.1013    0.1682
    0.1050    0.1720
    0.1093    0.1915
    0.1137    0.2305
    0.1183    0.2924
    0.1225    0.3694
    0.1267    0.4614
    0.1310    0.5557
    0.1356    0.6456
    0.1406    0.7310
    0.1460    0.8141
    0.1508    0.8784
    0.1559    0.9074
    0.1589    0.8949
    0.1612    0.8684
    0.1636    0.8317
    0.1656    0.7934
    0.1680    0.7473
    0.1701    0.7039
    0.1722    0.6601
    0.1745    0.6125
    0.1770    0.5614
    0.1798    0.5078
    0.1819    0.4705
    0.1842    0.4312
    0.1866    0.3925
    0.1891    0.3552
    0.1918    0.3199
    0.1945    0.2873
    0.1973    0.2582
    0.2001    0.2332
    0.2029    0.2128
    0.2058    0.1982
    0.2091    0.1867
    0.2124    0.1838
    0.2164    0.1925
    0.2207    0.2189
    0.2253    0.2687
    0.2297    0.3363
    0.2340    0.4228
    0.2382    0.5148
    0.2427    0.6068
    0.2477    0.6930
    0.2533    0.7750
    0.2587    0.8459
    0.2642    0.8894
    0.2680    0.8846
    0.2707    0.8595
    0.2733    0.8220
    0.2755    0.7840
    0.2779    0.7361
    0.2802    0.6896
    0.2824    0.6444
    0.2847    0.5959
    0.2874    0.5429
    0.2903    0.4884
    0.2926    0.4491
    0.2950    0.4096
    0.2975    0.3710
    0.3002    0.3342
    0.3029    0.2999
    0.3057    0.2687
    0.3085    0.2414
    0.3114    0.2185
    0.3143    0.2005
    0.3176    0.1866
    0.3209    0.1803
    0.3247    0.1839
    0.3290    0.2038
    0.3335    0.2448
    0.3381    0.3090
    0.3424    0.3887
    0.3467    0.4831
    0.3510    0.5778
    0.3559    0.6679
    0.3616    0.7519
    0.3675    0.8258
    0.3734    0.8729
    0.3777    0.8733
    0.3807    0.8474
    0.3836    0.8085
    0.3859    0.7687
    0.3885    0.7183
    0.3909    0.6713
    0.3932    0.6242
    0.3958    0.5736
    0.3986    0.5197
    0.4017    0.4640
    0.4044    0.4180
    0.4069    0.3789
    0.4096    0.3414
    0.4123    0.3064
    0.4151    0.2744
    0.4180    0.2463
    0.4209    0.2227
    0.4239    0.2038
    0.4274    0.1888
    0.4308    0.1825
    0.4348    0.1867
    0.4393    0.2087
    0.4440    0.2535
    0.4487    0.3203
    0.4530    0.4034
    0.4574    0.4987
    0.4618    0.5941
    0.4671    0.6875
    0.4731    0.7719
    0.4793    0.8405
    0.4856    0.8700
    0.4893    0.8527
    0.4922    0.8202
    0.4948    0.7793
    0.4974    0.7328
    0.5003    0.6764
    0.5025    0.6327
    0.5050    0.5834
    0.5077    0.5312
    0.5107    0.4762
    0.5140    0.4205
    0.5168    0.3771
    0.5195    0.3398
    0.5222    0.3048
    0.5250    0.2730
    0.5279    0.2449
    0.5308    0.2212
    0.5339    0.2013
    0.5374    0.1860
    0.5408    0.1793
    0.5448    0.1826
    0.5493    0.2030
    0.5542    0.2475
    0.5588    0.3127
    0.5633    0.3974
    0.5676    0.4918
    0.5721    0.5888
    0.5773    0.6819
    0.5831    0.7672
    0.5890    0.8386
    0.5952    0.8791
    0.5992    0.8668
    0.6021    0.8364
    0.6048    0.7948
    0.6072    0.7514
    0.6099    0.6985
    0.6123    0.6518
    0.6146    0.6041
    0.6172    0.5532
    0.6201    0.4995
    0.6232    0.4447
    0.6262    0.3954
    0.6288    0.3579
    0.6314    0.3223
    0.6341    0.2888
    0.6369    0.2592
    0.6398    0.2335
    0.6427    0.2124
    0.6460    0.1936
    0.6494    0.1823
    0.6531    0.1795
    0.6572    0.1891
    0.6618    0.2179
    0.6666    0.2703
    0.6710    0.3400
    0.6755    0.4307
    0.6799    0.5250
    0.6845    0.6185
    0.6896    0.7066
    0.6953    0.7900
    0.7008    0.8592
    0.7063    0.8908
    0.7097    0.8774
    0.7123    0.8481
    0.7148    0.8090
    0.7170    0.7684
    0.7195    0.7187
    0.7217    0.6736
    0.7239    0.6286
    0.7263    0.5799
    0.7290    0.5283
    0.7319    0.4748
    0.7345    0.4304
    0.7369    0.3923
    0.7395    0.3554
    0.7421    0.3205
    0.7448    0.2881
    0.7475    0.2590
    0.7503    0.2337
    0.7531    0.2127
    0.7562    0.1954
    0.7595    0.1832
    0.7629    0.1793
    0.7668    0.1859
    0.7711    0.2093
    0.7759    0.2567
    0.7802    0.3208
    0.7848    0.4068
    0.7890    0.4972
    0.7934    0.5899
    0.7984    0.6786
    0.8038    0.7623
    0.8090    0.8378
    0.8144    0.8921
    0.8185    0.8969
    0.8213    0.8747
    0.8238    0.8410
    0.8260    0.8031
    0.8282    0.7599
    0.8305    0.7109
    0.8325    0.6694
    0.8348    0.6233
    0.8372    0.5734
    0.8399    0.5195
    0.8423    0.4755
    0.8446    0.4369
    0.8469    0.3986
    0.8494    0.3614
    0.8520    0.3259
    0.8547    0.2928
    0.8575    0.2628
    0.8603    0.2365
    0.8631    0.2146
    0.8659    0.1974
    0.8691    0.1844
    0.8723    0.1782
    0.8760    0.1816
    0.8803    0.2007
    0.8847    0.2399
    0.8892    0.3012
    0.8935    0.3788
    0.8977    0.4695
    0.9019    0.5616
    0.9066    0.6495
    0.9118    0.7326
    0.9175    0.8124
    0.9225    0.8699
    0.9271    0.8907
    0.9301    0.8774
    0.9328    0.8476
    0.9351    0.8112
    0.9375    0.7674
    0.9396    0.7256
    0.9420    0.6774
    0.9447    0.6234
    0.9467    0.5822
    0.9490    0.5381
    0.9514    0.4925
    0.9541    0.4460
    0.9569    0.3997
    0.9599    0.3551
    0.9630    0.3117
    0.9663    0.2711
    0.9696    0.2341
    0.9730    0.2011
    0.9764    0.1722
    0.9798    0.1474
    0.9830    0.1266
    0.9862    0.1098
    0.9893    0.0967
    0.9928    0.0854
    0.9963    0.0775
    1.0000    0.0726       
};

% Angle = 45
\addplot [mark=none,blue,line width=1.5] table{
         0    0.7854
    0.0004    0.7968
    0.0018    0.8273
    0.0069    0.8982
    0.0194    0.9551
    0.0319    0.9476
    0.0405    0.9396
    0.0460    0.9141
    0.0491    0.8788
    0.0517    0.8386
    0.0541    0.7931
    0.0562    0.7518
    0.0586    0.7047
    0.0609    0.6574
    0.0630    0.6149
    0.0653    0.5694
    0.0679    0.5213
    0.0707    0.4709
    0.0731    0.4301
    0.0754    0.3934
    0.0779    0.3557
    0.0804    0.3213
    0.0831    0.2889
    0.0858    0.2592
    0.0886    0.2328
    0.0915    0.2103
    0.0943    0.1923
    0.0972    0.1789
    0.1005    0.1707
    0.1040    0.1711
    0.1081    0.1848
    0.1122    0.2157
    0.1168    0.2711
    0.1210    0.3407
    0.1253    0.4295
    0.1294    0.5217
    0.1338    0.6127
    0.1387    0.6989
    0.1438    0.7818
    0.1488    0.8569
    0.1536    0.9072
    0.1573    0.9113
    0.1599    0.8917
    0.1622    0.8609
    0.1643    0.8242
    0.1664    0.7834
    0.1688    0.7340
    0.1706    0.6955
    0.1727    0.6508
    0.1751    0.6023
    0.1776    0.5506
    0.1800    0.5049
    0.1822    0.4657
    0.1845    0.4266
    0.1869    0.3882
    0.1895    0.3512
    0.1921    0.3176
    0.1948    0.2852
    0.1976    0.2564
    0.2004    0.2319
    0.2032    0.2120
    0.2061    0.1970
    0.2094    0.1866
    0.2128    0.1849
    0.2167    0.1952
    0.2210    0.2231
    0.2256    0.2749
    0.2299    0.3431
    0.2343    0.4306
    0.2385    0.5226
    0.2429    0.6133
    0.2479    0.6984
    0.2535    0.7802
    0.2588    0.8499
    0.2642    0.8919
    0.2680    0.8863
    0.2706    0.8607
    0.2732    0.8231
    0.2753    0.7850
    0.2777    0.7380
    0.2799    0.6939
    0.2821    0.6493
    0.2844    0.6012
    0.2871    0.5491
    0.2900    0.4945
    0.2922    0.4551
    0.2946    0.4155
    0.2971    0.3767
    0.2997    0.3397
    0.3024    0.3050
    0.3052    0.2734
    0.3080    0.2456
    0.3109    0.2222
    0.3138    0.2030
    0.3169    0.1885
    0.3203    0.1809
    0.3240    0.1830
    0.3283    0.2006
    0.3328    0.2389
    0.3374    0.3011
    0.3416    0.3784
    0.3460    0.4730
    0.3503    0.5679
    0.3550    0.6577
    0.3606    0.7428
    0.3666    0.8191
    0.3726    0.8708
    0.3771    0.8729
    0.3803    0.8482
    0.3832    0.8082
    0.3854    0.7703
    0.3880    0.7207
    0.3905    0.6726
    0.3928    0.6257
    0.3953    0.5753
    0.3981    0.5215
    0.4012    0.4669
    0.4038    0.4226
    0.4063    0.3834
    0.4089    0.3458
    0.4116    0.3105
    0.4144    0.2782
    0.4173    0.2496
    0.4202    0.2254
    0.4231    0.2060
    0.4264    0.1902
    0.4298    0.1821
    0.4336    0.1837
    0.4380    0.2009
    0.4425    0.2387
    0.4472    0.3010
    0.4516    0.3787
    0.4560    0.4745
    0.4604    0.5710
    0.4653    0.6620
    0.4711    0.7487
    0.4771    0.8228
    0.4835    0.8692
    0.4879    0.8622
    0.4909    0.8337
    0.4937    0.7937
    0.4962    0.7509
    0.4990    0.6980
    0.5013    0.6509
    0.5037    0.6031
    0.5064    0.5518
    0.5093    0.4975
    0.5125    0.4417
    0.5155    0.3931
    0.5181    0.3550
    0.5208    0.3190
    0.5236    0.2858
    0.5264    0.2562
    0.5293    0.2303
    0.5322    0.2094
    0.5357    0.1912
    0.5391    0.1811
    0.5429    0.1800
    0.5472    0.1934
    0.5519    0.2280
    0.5567    0.2866
    0.5611    0.3618
    0.5656    0.4568
    0.5700    0.5536
    0.5748    0.6474
    0.5804    0.7361
    0.5865    0.8154
    0.5927    0.8707
    0.5974    0.8732
    0.6006    0.8473
    0.6035    0.8074
    0.6058    0.7682
    0.6084    0.7191
    0.6109    0.6681
    0.6132    0.6217
    0.6157    0.5718
    0.6185    0.5193
    0.6215    0.4650
    0.6248    0.4105
    0.6272    0.3729
    0.6298    0.3365
    0.6325    0.3024
    0.6353    0.2715
    0.6381    0.2441
    0.6409    0.2210
    0.6440    0.2011
    0.6474    0.1861
    0.6508    0.1793
    0.6546    0.1819
    0.6590    0.2003
    0.6638    0.2416
    0.6684    0.3028
    0.6729    0.3845
    0.6772    0.4753
    0.6816    0.5706
    0.6864    0.6615
    0.6919    0.7475
    0.6974    0.8256
    0.7031    0.8826
    0.7074    0.8900
    0.7104    0.8684
    0.7129    0.8342
    0.7152    0.7955
    0.7175    0.7515
    0.7201    0.6986
    0.7221    0.6576
    0.7244    0.6108
    0.7269    0.5605
    0.7297    0.5078
    0.7327    0.4539
    0.7350    0.4157
    0.7375    0.3779
    0.7400    0.3417
    0.7427    0.3076
    0.7454    0.2763
    0.7482    0.2486
    0.7510    0.2249
    0.7538    0.2058
    0.7571    0.1897
    0.7604    0.1809
    0.7640    0.1806
    0.7682    0.1940
    0.7727    0.2269
    0.7772    0.2819
    0.7817    0.3561
    0.7860    0.4449
    0.7904    0.5388
    0.7950    0.6297
    0.8001    0.7148
    0.8057    0.7983
    0.8108    0.8660
    0.8160    0.8998
    0.8192    0.8899
    0.8217    0.8630
    0.8241    0.8255
    0.8261    0.7883
    0.8285    0.7428
    0.8306    0.6986
    0.8327    0.6554
    0.8350    0.6084
    0.8375    0.5579
    0.8403    0.5050
    0.8425    0.4651
    0.8448    0.4263
    0.8472    0.3881
    0.8497    0.3511
    0.8523    0.3162
    0.8551    0.2841
    0.8578    0.2553
    0.8606    0.2304
    0.8635    0.2087
    0.8663    0.1933
    0.8696    0.1819
    0.8730    0.1790
    0.8770    0.1877
    0.8813    0.2139
    0.8859    0.2634
    0.8902    0.3307
    0.8946    0.4169
    0.8988    0.5087
    0.9032    0.6008
    0.9082    0.6876
    0.9137    0.7688
    0.9191    0.8405
    0.9239    0.8832
    0.9279    0.8848
    0.9307    0.8629
    0.9334    0.8266
    0.9355    0.7904
    0.9379    0.7445
    0.9402    0.6981
    0.9424    0.6539
    0.9447    0.6058
    0.9473    0.5542
    0.9502    0.5001
    0.9524    0.4607
    0.9548    0.4208
    0.9573    0.3813
    0.9599    0.3428
    0.9627    0.3060
    0.9655    0.2715
    0.9683    0.2395
    0.9712    0.2103
    0.9742    0.1842
    0.9771    0.1610
    0.9800    0.1409
    0.9828    0.1239
    0.9861    0.1075
    0.9892    0.0944
    0.9927    0.0838
    0.9962    0.0765
    1.0000    0.0721        
};

% Angle = 60
\addplot [mark=none,green,dashed,line width=1.5] table{
         0    1.0472
    0.0004    1.0535
    0.0018    1.0669
    0.0093    1.0854
    0.0233    1.0368
    0.0339    0.9786
    0.0421    0.9404
    0.0467    0.9046
    0.0498    0.8634
    0.0523    0.8216
    0.0549    0.7738
    0.0570    0.7309
    0.0595    0.6803
    0.0618    0.6350
    0.0641    0.5905
    0.0665    0.5432
    0.0693    0.4936
    0.0722    0.4405
    0.0745    0.4042
    0.0770    0.3679
    0.0795    0.3328
    0.0822    0.2995
    0.0849    0.2687
    0.0877    0.2411
    0.0906    0.2174
    0.0934    0.1981
    0.0963    0.1835
    0.0997    0.1734
    0.1031    0.1719
    0.1071    0.1824
    0.1114    0.2104
    0.1160    0.2614
    0.1203    0.3297
    0.1246    0.4161
    0.1287    0.5079
    0.1331    0.6003
    0.1379    0.6875
    0.1430    0.7699
    0.1482    0.8472
    0.1531    0.8996
    0.1571    0.9070
    0.1599    0.8874
    0.1622    0.8558
    0.1643    0.8195
    0.1665    0.7779
    0.1689    0.7275
    0.1708    0.6881
    0.1730    0.6428
    0.1754    0.5936
    0.1780    0.5412
    0.1805    0.4950
    0.1827    0.4556
    0.1851    0.4164
    0.1875    0.3781
    0.1901    0.3425
    0.1928    0.3080
    0.1956    0.2765
    0.1984    0.2488
    0.2012    0.2255
    0.2040    0.2070
    0.2071    0.1930
    0.2104    0.1852
    0.2140    0.1865
    0.2181    0.2021
    0.2225    0.2369
    0.2271    0.2954
    0.2313    0.3688
    0.2357    0.4602
    0.2400    0.5536
    0.2446    0.6421
    0.2498    0.7251
    0.2555    0.8057
    0.2607    0.8668
    0.2659    0.8917
    0.2692    0.8756
    0.2718    0.8462
    0.2742    0.8067
    0.2764    0.7653
    0.2790    0.7143
    0.2810    0.6740
    0.2833    0.6275
    0.2858    0.5770
    0.2885    0.5235
    0.2912    0.4749
    0.2935    0.4351
    0.2960    0.3957
    0.2985    0.3577
    0.3012    0.3217
    0.3039    0.2884
    0.3068    0.2587
    0.3096    0.2330
    0.3125    0.2109
    0.3155    0.1945
    0.3189    0.1827
    0.3223    0.1799
    0.3264    0.1892
    0.3307    0.2168
    0.3354    0.2687
    0.3398    0.3392
    0.3442    0.4276
    0.3484    0.5212
    0.3529    0.6156
    0.3582    0.7040
    0.3642    0.7862
    0.3700    0.8512
    0.3758    0.8756
    0.3795    0.8565
    0.3822    0.8249
    0.3847    0.7855
    0.3872    0.7395
    0.3899    0.6867
    0.3922    0.6421
    0.3946    0.5929
    0.3973    0.5418
    0.4003    0.4863
    0.4032    0.4355
    0.4057    0.3960
    0.4083    0.3578
    0.4110    0.3216
    0.4138    0.2883
    0.4166    0.2585
    0.4195    0.2328
    0.4224    0.2120
    0.4256    0.1949
    0.4290    0.1843
    0.4327    0.1827
    0.4370    0.1951
    0.4415    0.2267
    0.4463    0.2842
    0.4507    0.3578
    0.4552    0.4507
    0.4595    0.5462
    0.4643    0.6410
    0.4697    0.7268
    0.4758    0.8057
    0.4821    0.8620
    0.4870    0.8676
    0.4904    0.8433
    0.4933    0.8041
    0.4957    0.7647
    0.4984    0.7147
    0.5009    0.6645
    0.5033    0.6176
    0.5058    0.5672
    0.5087    0.5137
    0.5118    0.4581
    0.5151    0.4025
    0.5177    0.3643
    0.5204    0.3276
    0.5231    0.2937
    0.5260    0.2631
    0.5289    0.2356
    0.5318    0.2134
    0.5351    0.1942
    0.5386    0.1819
    0.5422    0.1783
    0.5465    0.1874
    0.5511    0.2160
    0.5560    0.2699
    0.5604    0.3408
    0.5650    0.4339
    0.5693    0.5305
    0.5741    0.6270
    0.5794    0.7158
    0.5854    0.7982
    0.5916    0.8617
    0.5968    0.8759
    0.6003    0.8543
    0.6030    0.8196
    0.6055    0.7789
    0.6080    0.7321
    0.6107    0.6790
    0.6129    0.6345
    0.6154    0.5856
    0.6181    0.5345
    0.6210    0.4804
    0.6242    0.4257
    0.6269    0.3830
    0.6295    0.3461
    0.6322    0.3114
    0.6349    0.2796
    0.6377    0.2513
    0.6406    0.2271
    0.6435    0.2071
    0.6469    0.1901
    0.6503    0.1811
    0.6541    0.1810
    0.6583    0.1953
    0.6631    0.2310
    0.6677    0.2883
    0.6722    0.3651
    0.6766    0.4562
    0.6810    0.5516
    0.6857    0.6430
    0.6910    0.7289
    0.6967    0.8110
    0.7023    0.8742
    0.7072    0.8916
    0.7104    0.8722
    0.7128    0.8425
    0.7152    0.8035
    0.7174    0.7612
    0.7200    0.7101
    0.7221    0.6668
    0.7243    0.6208
    0.7268    0.5712
    0.7295    0.5188
    0.7325    0.4650
    0.7350    0.4221
    0.7375    0.3841
    0.7400    0.3475
    0.7426    0.3126
    0.7453    0.2807
    0.7481    0.2524
    0.7509    0.2279
    0.7538    0.2080
    0.7569    0.1914
    0.7602    0.1810
    0.7638    0.1790
    0.7678    0.1893
    0.7723    0.2184
    0.7770    0.2704
    0.7813    0.3400
    0.7858    0.4285
    0.7901    0.5216
    0.7946    0.6136
    0.7997    0.7010
    0.8052    0.7846
    0.8103    0.8546
    0.8156    0.8981
    0.8191    0.8931
    0.8217    0.8685
    0.8243    0.8314
    0.8263    0.7963
    0.8285    0.7521
    0.8308    0.7059
    0.8328    0.6633
    0.8351    0.6170
    0.8376    0.5670
    0.8403    0.5144
    0.8426    0.4715
    0.8449    0.4327
    0.8473    0.3944
    0.8498    0.3573
    0.8524    0.3220
    0.8551    0.2894
    0.8579    0.2600
    0.8607    0.2345
    0.8635    0.2123
    0.8664    0.1961
    0.8697    0.1838
    0.8729    0.1797
    0.8768    0.1860
    0.8811    0.2094
    0.8856    0.2545
    0.8900    0.3195
    0.8943    0.4019
    0.8985    0.4916
    0.9029    0.5857
    0.9079    0.6747
    0.9134    0.7570
    0.9189    0.8315
    0.9238    0.8794
    0.9279    0.8866
    0.9309    0.8665
    0.9335    0.8325
    0.9357    0.7964
    0.9380    0.7520
    0.9404    0.7051
    0.9425    0.6617
    0.9448    0.6140
    0.9474    0.5630
    0.9502    0.5092
    0.9526    0.4668
    0.9550    0.4268
    0.9574    0.3871
    0.9601    0.3484
    0.9628    0.3113
    0.9656    0.2764
    0.9684    0.2440
    0.9713    0.2143
    0.9743    0.1877
    0.9772    0.1640
    0.9801    0.1435
    0.9829    0.1259
    0.9861    0.1095
    0.9893    0.0958
    0.9927    0.0847
    0.9961    0.0771
    1.0000    0.0722
    
};

% Angle = 90
\addplot [mark=none,magenta,dashed,line width=1.5] table{
 
    
         0   -1.5708
    0.0002   -1.5608
    0.0008   -1.5275
    0.0021   -1.4586
    0.0044   -1.3480
    0.0071   -1.2317
    0.0101   -1.1150
    0.0135   -1.0009
    0.0175   -0.8859
    0.0222   -0.7738
    0.0279   -0.6579
    0.0352   -0.5432
    0.0448   -0.4304
    0.0574   -0.3193
    0.0685   -0.2350
    0.0809   -0.1595
    0.0899   -0.1227
    0.0993   -0.0999
    0.1091   -0.0923
    0.1226   -0.1081
    0.1391   -0.1572
    0.1560   -0.1777
    0.1760   -0.1511
    0.2008   -0.1296
    0.2252   -0.1635
    0.2445   -0.1912
    0.2607   -0.1584
    0.2783   -0.0952
    0.2921   -0.0862
    0.3007   -0.0996
    0.3097   -0.1279
    0.3186   -0.1635
    0.3279   -0.2043
    0.3391   -0.2435
    0.3539   -0.2671
    0.3671   -0.2347
    0.3761   -0.1547
    0.3829   -0.0909
    0.3883   -0.0544
    0.3939   -0.0355
    0.3984   -0.0328
    0.4019   -0.0374
    0.4056   -0.0479
    0.4094   -0.0637
    0.4132   -0.0840
    0.4172   -0.1081
    0.4210   -0.1348
    0.4248   -0.1630
    0.4285   -0.1913
    0.4321   -0.2179
    0.4355   -0.2416
    0.4387   -0.2614
    0.4417   -0.2756
    0.4451   -0.2853
    0.4487   -0.2877
    0.4529   -0.2806
    0.4576   -0.2605
    0.4624   -0.2273
    0.4669   -0.1786
    0.4711   -0.1002
    0.4737   -0.0075
    0.4754    0.0875
    0.4768    0.1872
    0.4783    0.2943
    0.4798    0.4007
    0.4814    0.5002
    0.4829    0.5891
    0.4844    0.6706
    0.4860    0.7430
    0.4875    0.7964
    0.4889    0.8317
    0.4904    0.8506
    0.4918    0.8548
    0.4930    0.8496
    0.4942    0.8378
    0.4954    0.8242
    0.4964    0.8086
    0.4975    0.7893
    0.4988    0.7665
    0.5000    0.7418
    0.5010    0.7213
    0.5021    0.6986
    0.5033    0.6740
    0.5046    0.6476
    0.5059    0.6196
    0.5073    0.5901
    0.5089    0.5593
    0.5102    0.5333
    0.5114    0.5099
    0.5127    0.4862
    0.5140    0.4622
    0.5153    0.4381
    0.5167    0.4123
    0.5182    0.3880
    0.5197    0.3641
    0.5213    0.3406
    0.5229    0.3176
    0.5245    0.2955
    0.5261    0.2742
    0.5278    0.2541
    0.5295    0.2351
    0.5312    0.2177
    0.5329    0.2018
    0.5347    0.1876
    0.5366    0.1740
    0.5386    0.1623
    0.5407    0.1539
    0.5428    0.1487
    0.5452    0.1479
    0.5477    0.1533
    0.5507    0.1684
    0.5537    0.1944
    0.5569    0.2328
    0.5600    0.2834
    0.5629    0.3410
    0.5660    0.4097
    0.5689    0.4780
    0.5720    0.5459
    0.5753    0.6127
    0.5789    0.6783
    0.5824    0.7413
    0.5861    0.8109
    0.5895    0.8738
    0.5925    0.9229
    0.5956    0.9491
    0.5978    0.9476
    0.5996    0.9331
    0.6011    0.9138
    0.6027    0.8858
    0.6040    0.8620
    0.6055    0.8318
    0.6071    0.7961
    0.6084    0.7690
    0.6098    0.7373
    0.6114    0.7026
    0.6131    0.6649
    0.6149    0.6249
    0.6164    0.5952
    0.6179    0.5639
    0.6195    0.5318
    0.6212    0.4991
    0.6230    0.4662
    0.6249    0.4344
    0.6269    0.4017
    0.6290    0.3699
    0.6311    0.3393
    0.6333    0.3104
    0.6355    0.2835
    0.6378    0.2590
    0.6402    0.2372
    0.6425    0.2186
    0.6448    0.2033
    0.6471    0.1917
    0.6494    0.1841
    0.6521    0.1801
    0.6548    0.1821
    0.6579    0.1928
    0.6614    0.2160
    0.6647    0.2500
    0.6684    0.3011
    0.6717    0.3601
    0.6751    0.4293
    0.6783    0.4999
    0.6817    0.5719
    0.6854    0.6407
    0.6894    0.7071
    0.6934    0.7711
    0.6977    0.8370
    0.7014    0.8881
    0.7047    0.9161
    0.7075    0.9165
    0.7095    0.9024
    0.7113    0.8801
    0.7130    0.8536
    0.7148    0.8194
    0.7162    0.7919
    0.7178    0.7584
    0.7196    0.7204
    0.7213    0.6831
    0.7229    0.6506
    0.7245    0.6163
    0.7263    0.5800
    0.7282    0.5424
    0.7302    0.5036
    0.7324    0.4643
    0.7347    0.4251
    0.7371    0.3860
    0.7393    0.3528
    0.7412    0.3272
    0.7431    0.3029
    0.7451    0.2801
    0.7471    0.2592
    0.7491    0.2402
    0.7512    0.2226
    0.7537    0.2056
    0.7561    0.1924
    0.7585    0.1833
    0.7611    0.1782
    0.7639    0.1786
    0.7670    0.1870
    0.7706    0.2080
    0.7741    0.2410
    0.7777    0.2889
    0.7812    0.3488
       
};

\end{axis}


\end{tikzpicture}



==> figs/N6VC1Trajs.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  xmin = 0,
  xmax = 1, 
  ymin = -0.1,
  ymax = 0.15,
  xtick = {0,0.2,0.4,0.6,0.8,1},
  ytick = {-0.1,0,0.1},
  ylabel = {$y/L$},
  xlabel = {$x/L$},
  label style={font=\normalsize},
  ]

% Angle = 0
\addplot [mark=none,black,line width=1.5] table{
         0   -0.0220
    0.0005   -0.0220
    0.0024   -0.0222
    0.0087   -0.0231
    0.0174   -0.0247
    0.0237   -0.0259
    0.0292   -0.0267
    0.0343   -0.0271
    0.0404   -0.0269
    0.0480   -0.0248
    0.0523   -0.0228
    0.0559   -0.0209
    0.0592   -0.0191
    0.0625   -0.0174
    0.0655   -0.0160
    0.0687   -0.0147
    0.0723   -0.0135
    0.0761   -0.0124
    0.0802   -0.0115
    0.0844   -0.0108
    0.0888   -0.0104
    0.0932   -0.0102
    0.0976   -0.0102
    0.1019   -0.0104
    0.1065   -0.0106
    0.1114   -0.0110
    0.1164   -0.0114
    0.1210   -0.0119
    0.1256   -0.0126
    0.1300   -0.0134
    0.1348   -0.0142
    0.1403   -0.0148
    0.1463   -0.0147
    0.1524   -0.0133
    0.1571   -0.0110
    0.1602   -0.0089
    0.1631   -0.0069
    0.1655   -0.0051
    0.1683   -0.0032
    0.1707   -0.0017
    0.1731   -0.0003
    0.1758    0.0012
    0.1788    0.0026
    0.1820    0.0038
    0.1846    0.0047
    0.1872    0.0055
    0.1899    0.0061
    0.1927    0.0067
    0.1956    0.0071
    0.1985    0.0074
    0.2014    0.0076
    0.2046    0.0078
    0.2081    0.0078
    0.2118    0.0077
    0.2160    0.0074
    0.2204    0.0071
    0.2253    0.0067
    0.2297    0.0062
    0.2342    0.0055
    0.2385    0.0046
    0.2432    0.0037
    0.2487    0.0029
    0.2547    0.0028
    0.2606    0.0038
    0.2659    0.0062
    0.2691    0.0083
    0.2720    0.0103
    0.2743    0.0121
    0.2769    0.0139
    0.2794    0.0157
    0.2817    0.0171
    0.2842    0.0185
    0.2870    0.0200
    0.2900    0.0213
    0.2928    0.0224
    0.2953    0.0232
    0.2979    0.0239
    0.3007    0.0245
    0.3034    0.0250
    0.3063    0.0254
    0.3092    0.0257
    0.3121    0.0258
    0.3154    0.0259
    0.3189    0.0259
    0.3226    0.0257
    0.3270    0.0255
    0.3315    0.0252
    0.3363    0.0248
    0.3405    0.0243
    0.3450    0.0236
    0.3494    0.0228
    0.3542    0.0219
    0.3601    0.0213
    0.3662    0.0216
    0.3726    0.0234
    0.3770    0.0258
    0.3801    0.0278
    0.3829    0.0299
    0.3854    0.0317
    0.3882    0.0336
    0.3905    0.0350
    0.3930    0.0365
    0.3956    0.0379
    0.3986    0.0392
    0.4018    0.0405
    0.4046    0.0415
    0.4072    0.0422
    0.4099    0.0429
    0.4127    0.0434
    0.4156    0.0438
    0.4185    0.0441
    0.4214    0.0443
    0.4248    0.0444
    0.4283    0.0444
    0.4321    0.0443
    0.4364    0.0441
    0.4411    0.0437
    0.4459    0.0433
    0.4502    0.0428
    0.4547    0.0421
    0.4592    0.0412
    0.4640    0.0403
    0.4699    0.0398
    0.4760    0.0401
    0.4826    0.0420
    0.4868    0.0442
    0.4899    0.0463
    0.4928    0.0483
    0.4953    0.0501
    0.4981    0.0520
    0.5005    0.0535
    0.5029    0.0550
    0.5055    0.0563
    0.5085    0.0577
    0.5117    0.0590
    0.5151    0.0601
    0.5176    0.0608
    0.5203    0.0613
    0.5231    0.0618
    0.5260    0.0622
    0.5289    0.0625
    0.5321    0.0626
    0.5355    0.0627
    0.5389    0.0626
    0.5429    0.0625
    0.5473    0.0623
    0.5522    0.0619
    0.5568    0.0615
    0.5614    0.0609
    0.5657    0.0601
    0.5702    0.0592
    0.5754    0.0583
    0.5812    0.0578
    0.5874    0.0583
    0.5935    0.0603
    0.5973    0.0624
    0.6002    0.0644
    0.6029    0.0664
    0.6053    0.0681
    0.6080    0.0700
    0.6104    0.0715
    0.6127    0.0729
    0.6153    0.0743
    0.6181    0.0756
    0.6212    0.0769
    0.6246    0.0780
    0.6272    0.0788
    0.6298    0.0794
    0.6325    0.0799
    0.6353    0.0803
    0.6381    0.0806
    0.6410    0.0808
    0.6444    0.0809
    0.6478    0.0809
    0.6515    0.0808
    0.6557    0.0806
    0.6604    0.0802
    0.6651    0.0797
    0.6695    0.0791
    0.6740    0.0784
    0.6784    0.0775
    0.6830    0.0764
    0.6882    0.0756
    0.6939    0.0752
    0.6995    0.0759
    0.7049    0.0781
    0.7080    0.0802
    0.7105    0.0821
    0.7130    0.0841
    0.7152    0.0858
    0.7177    0.0876
    0.7199    0.0891
    0.7221    0.0905
    0.7245    0.0919
    0.7272    0.0932
    0.7301    0.0945
    0.7328    0.0955
    0.7352    0.0963
    0.7377    0.0970
    0.7403    0.0976
    0.7430    0.0980
    0.7457    0.0984
    0.7485    0.0987
    0.7513    0.0989
    0.7544    0.0989
    0.7577    0.0989
    0.7612    0.0988
    0.7651    0.0986
    0.7695    0.0983
    0.7742    0.0978
    0.7786    0.0973
    0.7831    0.0965
    0.7873    0.0956
    0.7918    0.0945
    0.7968    0.0935
    0.8022    0.0928
    0.8073    0.0930
    0.8127    0.0945
    0.8164    0.0966
    0.8191    0.0986
    0.8215    0.1006
    0.8236    0.1023
    0.8258    0.1040
    0.8282    0.1058
    0.8302    0.1071
    0.8324    0.1085
    0.8348    0.1099
    0.8375    0.1113
    0.8400    0.1124
    0.8422    0.1133
    0.8446    0.1141
    0.8471    0.1148
    0.8496    0.1154
    0.8523    0.1160
    0.8550    0.1164
    0.8578    0.1167
    0.8606    0.1169
    0.8634    0.1170
    0.8666    0.1171
    0.8698    0.1170
    0.8735    0.1168
    0.8777    0.1166
    0.8822    0.1162
    0.8866    0.1157
    0.8909    0.1151
    0.8951    0.1143
    0.8993    0.1133
    0.9041    0.1122
    0.9094    0.1115
    0.9150    0.1114
    0.9199    0.1124
    0.9245    0.1145
    0.9277    0.1167
    0.9301    0.1185
    0.9324    0.1204
    0.9346    0.1222
    0.9372    0.1240
    0.9392    0.1255
    0.9415    0.1269
    0.9439    0.1283
    0.9467    0.1297
    0.9493    0.1309
    0.9516    0.1318
    0.9540    0.1327
    0.9566    0.1334
    0.9592    0.1340
    0.9620    0.1346
    0.9648    0.1350
    0.9677    0.1352
    0.9706    0.1354
    0.9735    0.1354
    0.9764    0.1353
    0.9792    0.1351
    0.9824    0.1347
    0.9856    0.1343
    0.9888    0.1336
    0.9923    0.1327
    0.9961    0.1316
    1.0000    0.1300

};

% Angle = 30
\addplot [mark=none,red,line width=1.5] table{
         0   -0.0220
    0.0004   -0.0222
    0.0019   -0.0225
    0.0058   -0.0237
    0.0117   -0.0256
    0.0217   -0.0290
    0.0338   -0.0321
    0.0423   -0.0321
    0.0471   -0.0304
    0.0503   -0.0284
    0.0529   -0.0266
    0.0554   -0.0247
    0.0577   -0.0230
    0.0604   -0.0212
    0.0625   -0.0199
    0.0649   -0.0185
    0.0675   -0.0172
    0.0703   -0.0159
    0.0732   -0.0148
    0.0756   -0.0140
    0.0781   -0.0133
    0.0807   -0.0127
    0.0834   -0.0122
    0.0862   -0.0118
    0.0890   -0.0115
    0.0919   -0.0113
    0.0948   -0.0112
    0.0980   -0.0112
    0.1013   -0.0113
    0.1050   -0.0115
    0.1093   -0.0118
    0.1137   -0.0121
    0.1183   -0.0126
    0.1225   -0.0133
    0.1267   -0.0141
    0.1310   -0.0151
    0.1356   -0.0162
    0.1406   -0.0171
    0.1460   -0.0173
    0.1508   -0.0167
    0.1559   -0.0146
    0.1589   -0.0126
    0.1612   -0.0107
    0.1636   -0.0088
    0.1656   -0.0071
    0.1680   -0.0053
    0.1701   -0.0038
    0.1722   -0.0023
    0.1745   -0.0009
    0.1770    0.0005
    0.1798    0.0019
    0.1819    0.0028
    0.1842    0.0036
    0.1866    0.0045
    0.1891    0.0052
    0.1918    0.0058
    0.1945    0.0063
    0.1973    0.0067
    0.2001    0.0070
    0.2029    0.0072
    0.2058    0.0073
    0.2091    0.0073
    0.2124    0.0072
    0.2164    0.0070
    0.2207    0.0067
    0.2253    0.0063
    0.2297    0.0057
    0.2340    0.0050
    0.2382    0.0041
    0.2427    0.0031
    0.2477    0.0021
    0.2533    0.0016
    0.2587    0.0020
    0.2642    0.0037
    0.2680    0.0060
    0.2707    0.0080
    0.2733    0.0100
    0.2755    0.0117
    0.2779    0.0136
    0.2802    0.0152
    0.2824    0.0166
    0.2847    0.0181
    0.2874    0.0195
    0.2903    0.0209
    0.2926    0.0218
    0.2950    0.0226
    0.2975    0.0234
    0.3002    0.0241
    0.3029    0.0246
    0.3057    0.0251
    0.3085    0.0254
    0.3114    0.0256
    0.3143    0.0258
    0.3176    0.0258
    0.3209    0.0258
    0.3247    0.0256
    0.3290    0.0254
    0.3335    0.0250
    0.3381    0.0246
    0.3424    0.0240
    0.3467    0.0233
    0.3510    0.0223
    0.3559    0.0214
    0.3616    0.0208
    0.3675    0.0211
    0.3734    0.0227
    0.3777    0.0250
    0.3807    0.0271
    0.3836    0.0291
    0.3859    0.0308
    0.3885    0.0327
    0.3909    0.0343
    0.3932    0.0358
    0.3958    0.0372
    0.3986    0.0386
    0.4017    0.0399
    0.4044    0.0409
    0.4069    0.0417
    0.4096    0.0425
    0.4123    0.0431
    0.4151    0.0436
    0.4180    0.0439
    0.4209    0.0442
    0.4239    0.0443
    0.4274    0.0444
    0.4308    0.0444
    0.4348    0.0442
    0.4393    0.0440
    0.4440    0.0436
    0.4487    0.0431
    0.4530    0.0426
    0.4574    0.0418
    0.4618    0.0410
    0.4671    0.0401
    0.4731    0.0397
    0.4793    0.0404
    0.4856    0.0427
    0.4893    0.0449
    0.4922    0.0470
    0.4948    0.0489
    0.4974    0.0507
    0.5003    0.0527
    0.5025    0.0540
    0.5050    0.0555
    0.5077    0.0569
    0.5107    0.0582
    0.5140    0.0595
    0.5168    0.0603
    0.5195    0.0610
    0.5222    0.0616
    0.5250    0.0621
    0.5279    0.0625
    0.5308    0.0627
    0.5339    0.0629
    0.5374    0.0629
    0.5408    0.0629
    0.5448    0.0627
    0.5493    0.0625
    0.5542    0.0621
    0.5588    0.0616
    0.5633    0.0610
    0.5676    0.0603
    0.5721    0.0593
    0.5773    0.0584
    0.5831    0.0579
    0.5890    0.0583
    0.5952    0.0603
    0.5992    0.0625
    0.6021    0.0645
    0.6048    0.0665
    0.6072    0.0683
    0.6099    0.0702
    0.6123    0.0717
    0.6146    0.0731
    0.6172    0.0745
    0.6201    0.0758
    0.6232    0.0771
    0.6262    0.0782
    0.6288    0.0789
    0.6314    0.0795
    0.6341    0.0801
    0.6369    0.0805
    0.6398    0.0808
    0.6427    0.0810
    0.6460    0.0811
    0.6494    0.0811
    0.6531    0.0810
    0.6572    0.0808
    0.6618    0.0805
    0.6666    0.0800
    0.6710    0.0795
    0.6755    0.0787
    0.6799    0.0778
    0.6845    0.0768
    0.6896    0.0759
    0.6953    0.0755
    0.7008    0.0760
    0.7063    0.0781
    0.7097    0.0802
    0.7123    0.0822
    0.7148    0.0841
    0.7170    0.0858
    0.7195    0.0877
    0.7217    0.0892
    0.7239    0.0906
    0.7263    0.0920
    0.7290    0.0934
    0.7319    0.0947
    0.7345    0.0957
    0.7369    0.0965
    0.7395    0.0972
    0.7421    0.0978
    0.7448    0.0983
    0.7475    0.0987
    0.7503    0.0990
    0.7531    0.0992
    0.7562    0.0993
    0.7595    0.0993
    0.7629    0.0992
    0.7668    0.0990
    0.7711    0.0987
    0.7759    0.0983
    0.7802    0.0977
    0.7848    0.0969
    0.7890    0.0961
    0.7934    0.0950
    0.7984    0.0939
    0.8038    0.0932
    0.8090    0.0933
    0.8144    0.0945
    0.8185    0.0967
    0.8213    0.0987
    0.8238    0.1007
    0.8260    0.1025
    0.8282    0.1042
    0.8305    0.1060
    0.8325    0.1074
    0.8348    0.1088
    0.8372    0.1102
    0.8399    0.1116
    0.8423    0.1127
    0.8446    0.1136
    0.8469    0.1144
    0.8494    0.1151
    0.8520    0.1157
    0.8547    0.1163
    0.8575    0.1167
    0.8603    0.1170
    0.8631    0.1172
    0.8659    0.1173
    0.8691    0.1174
    0.8723    0.1173
    0.8760    0.1171
    0.8803    0.1169
    0.8847    0.1165
    0.8892    0.1160
    0.8935    0.1154
    0.8977    0.1146
    0.9019    0.1137
    0.9066    0.1126
    0.9118    0.1118
    0.9175    0.1117
    0.9225    0.1127
    0.9271    0.1147
    0.9301    0.1168
    0.9328    0.1188
    0.9351    0.1207
    0.9375    0.1225
    0.9396    0.1241
    0.9420    0.1258
    0.9447    0.1274
    0.9467    0.1286
    0.9490    0.1298
    0.9514    0.1310
    0.9541    0.1320
    0.9569    0.1330
    0.9599    0.1339
    0.9630    0.1346
    0.9663    0.1351
    0.9696    0.1355
    0.9730    0.1357
    0.9764    0.1358
    0.9798    0.1357
    0.9830    0.1354
    0.9862    0.1350
    0.9893    0.1345
    0.9928    0.1337
    0.9963    0.1328
    1.0000    0.1316

};

% Angle = 45
\addplot [mark=none,blue,line width=1.5] table{

         0   -0.0220
    0.0004   -0.0221
    0.0018   -0.0226
    0.0069   -0.0244
    0.0194   -0.0288
    0.0319   -0.0325
    0.0405   -0.0334
    0.0460   -0.0319
    0.0491   -0.0301
    0.0517   -0.0282
    0.0541   -0.0263
    0.0562   -0.0247
    0.0586   -0.0229
    0.0609   -0.0213
    0.0630   -0.0200
    0.0653   -0.0187
    0.0679   -0.0173
    0.0707   -0.0160
    0.0731   -0.0151
    0.0754   -0.0143
    0.0779   -0.0136
    0.0804   -0.0129
    0.0831   -0.0124
    0.0858   -0.0120
    0.0886   -0.0117
    0.0915   -0.0115
    0.0943   -0.0114
    0.0972   -0.0114
    0.1005   -0.0114
    0.1040   -0.0116
    0.1081   -0.0118
    0.1122   -0.0122
    0.1168   -0.0126
    0.1210   -0.0132
    0.1253   -0.0140
    0.1294   -0.0150
    0.1338   -0.0161
    0.1387   -0.0171
    0.1438   -0.0177
    0.1488   -0.0175
    0.1536   -0.0162
    0.1573   -0.0140
    0.1599   -0.0121
    0.1622   -0.0102
    0.1643   -0.0084
    0.1664   -0.0066
    0.1688   -0.0048
    0.1706   -0.0035
    0.1727   -0.0020
    0.1751   -0.0006
    0.1776    0.0008
    0.1800    0.0019
    0.1822    0.0029
    0.1845    0.0037
    0.1869    0.0045
    0.1895    0.0052
    0.1921    0.0058
    0.1948    0.0063
    0.1976    0.0067
    0.2004    0.0070
    0.2032    0.0072
    0.2061    0.0072
    0.2094    0.0072
    0.2128    0.0071
    0.2167    0.0069
    0.2210    0.0066
    0.2256    0.0062
    0.2299    0.0056
    0.2343    0.0049
    0.2385    0.0040
    0.2429    0.0029
    0.2479    0.0019
    0.2535    0.0015
    0.2588    0.0019
    0.2642    0.0036
    0.2680    0.0059
    0.2706    0.0079
    0.2732    0.0099
    0.2753    0.0116
    0.2777    0.0135
    0.2799    0.0150
    0.2821    0.0165
    0.2844    0.0179
    0.2871    0.0193
    0.2900    0.0207
    0.2922    0.0216
    0.2946    0.0225
    0.2971    0.0233
    0.2997    0.0240
    0.3024    0.0245
    0.3052    0.0250
    0.3080    0.0254
    0.3109    0.0256
    0.3138    0.0257
    0.3169    0.0258
    0.3203    0.0257
    0.3240    0.0256
    0.3283    0.0254
    0.3328    0.0250
    0.3374    0.0246
    0.3416    0.0241
    0.3460    0.0233
    0.3503    0.0224
    0.3550    0.0215
    0.3606    0.0208
    0.3666    0.0210
    0.3726    0.0224
    0.3771    0.0247
    0.3803    0.0268
    0.3832    0.0290
    0.3854    0.0306
    0.3880    0.0325
    0.3905    0.0341
    0.3928    0.0356
    0.3953    0.0370
    0.3981    0.0384
    0.4012    0.0398
    0.4038    0.0408
    0.4063    0.0416
    0.4089    0.0423
    0.4116    0.0429
    0.4144    0.0434
    0.4173    0.0438
    0.4202    0.0441
    0.4231    0.0442
    0.4264    0.0443
    0.4298    0.0443
    0.4336    0.0442
    0.4380    0.0440
    0.4425    0.0436
    0.4472    0.0432
    0.4516    0.0427
    0.4560    0.0419
    0.4604    0.0411
    0.4653    0.0402
    0.4711    0.0396
    0.4771    0.0399
    0.4835    0.0417
    0.4879    0.0441
    0.4909    0.0462
    0.4937    0.0482
    0.4962    0.0500
    0.4990    0.0519
    0.5013    0.0535
    0.5037    0.0549
    0.5064    0.0563
    0.5093    0.0577
    0.5125    0.0590
    0.5155    0.0600
    0.5181    0.0607
    0.5208    0.0614
    0.5236    0.0619
    0.5264    0.0623
    0.5293    0.0626
    0.5322    0.0628
    0.5357    0.0629
    0.5391    0.0628
    0.5429    0.0627
    0.5472    0.0625
    0.5519    0.0622
    0.5567    0.0617
    0.5611    0.0612
    0.5656    0.0605
    0.5700    0.0596
    0.5748    0.0587
    0.5804    0.0579
    0.5865    0.0580
    0.5927    0.0593
    0.5974    0.0616
    0.6006    0.0637
    0.6035    0.0658
    0.6058    0.0675
    0.6084    0.0693
    0.6109    0.0710
    0.6132    0.0724
    0.6157    0.0739
    0.6185    0.0752
    0.6215    0.0765
    0.6248    0.0777
    0.6272    0.0785
    0.6298    0.0792
    0.6325    0.0797
    0.6353    0.0802
    0.6381    0.0806
    0.6409    0.0808
    0.6440    0.0810
    0.6474    0.0810
    0.6508    0.0810
    0.6546    0.0808
    0.6590    0.0805
    0.6638    0.0801
    0.6684    0.0797
    0.6729    0.0790
    0.6772    0.0782
    0.6816    0.0772
    0.6864    0.0762
    0.6919    0.0755
    0.6974    0.0755
    0.7031    0.0767
    0.7074    0.0789
    0.7104    0.0810
    0.7129    0.0829
    0.7152    0.0847
    0.7175    0.0865
    0.7201    0.0884
    0.7221    0.0897
    0.7244    0.0911
    0.7269    0.0925
    0.7297    0.0939
    0.7327    0.0951
    0.7350    0.0960
    0.7375    0.0967
    0.7400    0.0974
    0.7427    0.0980
    0.7454    0.0984
    0.7482    0.0988
    0.7510    0.0990
    0.7538    0.0992
    0.7571    0.0993
    0.7604    0.0992
    0.7640    0.0991
    0.7682    0.0988
    0.7727    0.0985
    0.7772    0.0980
    0.7817    0.0973
    0.7860    0.0965
    0.7904    0.0955
    0.7950    0.0944
    0.8001    0.0935
    0.8057    0.0930
    0.8108    0.0936
    0.8160    0.0955
    0.8192    0.0975
    0.8217    0.0994
    0.8241    0.1014
    0.8261    0.1030
    0.8285    0.1048
    0.8306    0.1064
    0.8327    0.1078
    0.8350    0.1092
    0.8375    0.1106
    0.8403    0.1120
    0.8425    0.1129
    0.8448    0.1138
    0.8472    0.1146
    0.8497    0.1153
    0.8523    0.1159
    0.8551    0.1164
    0.8578    0.1168
    0.8606    0.1171
    0.8635    0.1172
    0.8663    0.1173
    0.8696    0.1173
    0.8730    0.1172
    0.8770    0.1170
    0.8813    0.1167
    0.8859    0.1163
    0.8902    0.1158
    0.8946    0.1151
    0.8988    0.1142
    0.9032    0.1132
    0.9082    0.1122
    0.9137    0.1117
    0.9191    0.1120
    0.9239    0.1134
    0.9279    0.1156
    0.9307    0.1176
    0.9334    0.1197
    0.9355    0.1214
    0.9379    0.1232
    0.9402    0.1249
    0.9424    0.1263
    0.9447    0.1278
    0.9473    0.1292
    0.9502    0.1306
    0.9524    0.1316
    0.9548    0.1324
    0.9573    0.1332
    0.9599    0.1339
    0.9627    0.1345
    0.9655    0.1350
    0.9683    0.1354
    0.9712    0.1356
    0.9742    0.1357
    0.9771    0.1356
    0.9800    0.1355
    0.9828    0.1352
    0.9861    0.1348
    0.9892    0.1343
    0.9927    0.1335
    0.9962    0.1325
    1.0000    0.1312

};

% Angle = 60
\addplot [mark=none,green,dashed,line width=1.5] table{
         0   -0.0220
    0.0004   -0.0221
    0.0018   -0.0226
    0.0093   -0.0250
    0.0233   -0.0297
    0.0339   -0.0324
    0.0421   -0.0326
    0.0467   -0.0310
    0.0498   -0.0291
    0.0523   -0.0273
    0.0549   -0.0254
    0.0570   -0.0238
    0.0595   -0.0220
    0.0618   -0.0205
    0.0641   -0.0192
    0.0665   -0.0178
    0.0693   -0.0165
    0.0722   -0.0153
    0.0745   -0.0145
    0.0770   -0.0137
    0.0795   -0.0130
    0.0822   -0.0125
    0.0849   -0.0120
    0.0877   -0.0117
    0.0906   -0.0114
    0.0934   -0.0113
    0.0963   -0.0112
    0.0997   -0.0113
    0.1031   -0.0114
    0.1071   -0.0116
    0.1114   -0.0120
    0.1160   -0.0124
    0.1203   -0.0130
    0.1246   -0.0137
    0.1287   -0.0146
    0.1331   -0.0157
    0.1379   -0.0167
    0.1430   -0.0174
    0.1482   -0.0173
    0.1531   -0.0160
    0.1571   -0.0138
    0.1599   -0.0118
    0.1622   -0.0099
    0.1643   -0.0081
    0.1665   -0.0063
    0.1689   -0.0045
    0.1708   -0.0031
    0.1730   -0.0017
    0.1754   -0.0003
    0.1780    0.0011
    0.1805    0.0023
    0.1827    0.0032
    0.1851    0.0040
    0.1875    0.0048
    0.1901    0.0055
    0.1928    0.0061
    0.1956    0.0065
    0.1984    0.0069
    0.2012    0.0071
    0.2040    0.0073
    0.2071    0.0074
    0.2104    0.0073
    0.2140    0.0072
    0.2181    0.0069
    0.2225    0.0066
    0.2271    0.0061
    0.2313    0.0055
    0.2357    0.0047
    0.2400    0.0038
    0.2446    0.0027
    0.2498    0.0019
    0.2555    0.0016
    0.2607    0.0024
    0.2659    0.0046
    0.2692    0.0068
    0.2718    0.0087
    0.2742    0.0106
    0.2764    0.0124
    0.2790    0.0143
    0.2810    0.0157
    0.2833    0.0171
    0.2858    0.0186
    0.2885    0.0200
    0.2912    0.0212
    0.2935    0.0221
    0.2960    0.0229
    0.2985    0.0236
    0.3012    0.0243
    0.3039    0.0248
    0.3068    0.0252
    0.3096    0.0255
    0.3125    0.0257
    0.3155    0.0258
    0.3189    0.0258
    0.3223    0.0257
    0.3264    0.0255
    0.3307    0.0252
    0.3354    0.0248
    0.3398    0.0244
    0.3442    0.0237
    0.3484    0.0229
    0.3529    0.0220
    0.3582    0.0211
    0.3642    0.0208
    0.3700    0.0217
    0.3758    0.0240
    0.3795    0.0263
    0.3822    0.0282
    0.3847    0.0301
    0.3872    0.0319
    0.3899    0.0337
    0.3922    0.0352
    0.3946    0.0366
    0.3973    0.0380
    0.4003    0.0394
    0.4032    0.0405
    0.4057    0.0414
    0.4083    0.0421
    0.4110    0.0428
    0.4138    0.0433
    0.4166    0.0438
    0.4195    0.0441
    0.4224    0.0443
    0.4256    0.0444
    0.4290    0.0444
    0.4327    0.0443
    0.4370    0.0441
    0.4415    0.0438
    0.4463    0.0434
    0.4507    0.0429
    0.4552    0.0422
    0.4595    0.0414
    0.4643    0.0405
    0.4697    0.0398
    0.4758    0.0398
    0.4821    0.0411
    0.4870    0.0434
    0.4904    0.0456
    0.4933    0.0478
    0.4957    0.0495
    0.4984    0.0514
    0.5009    0.0531
    0.5033    0.0545
    0.5058    0.0559
    0.5087    0.0573
    0.5118    0.0586
    0.5151    0.0598
    0.5177    0.0606
    0.5204    0.0612
    0.5231    0.0618
    0.5260    0.0622
    0.5289    0.0625
    0.5318    0.0627
    0.5351    0.0628
    0.5386    0.0629
    0.5422    0.0628
    0.5465    0.0626
    0.5511    0.0623
    0.5560    0.0619
    0.5604    0.0614
    0.5650    0.0607
    0.5693    0.0599
    0.5741    0.0589
    0.5794    0.0581
    0.5854    0.0579
    0.5916    0.0589
    0.5968    0.0611
    0.6003    0.0633
    0.6030    0.0653
    0.6055    0.0671
    0.6080    0.0689
    0.6107    0.0708
    0.6129    0.0721
    0.6154    0.0735
    0.6181    0.0749
    0.6210    0.0763
    0.6242    0.0775
    0.6269    0.0784
    0.6295    0.0791
    0.6322    0.0797
    0.6349    0.0802
    0.6377    0.0806
    0.6406    0.0808
    0.6435    0.0810
    0.6469    0.0811
    0.6503    0.0811
    0.6541    0.0810
    0.6583    0.0807
    0.6631    0.0803
    0.6677    0.0799
    0.6722    0.0792
    0.6766    0.0785
    0.6810    0.0775
    0.6857    0.0765
    0.6910    0.0757
    0.6967    0.0755
    0.7023    0.0764
    0.7072    0.0786
    0.7104    0.0807
    0.7128    0.0826
    0.7152    0.0844
    0.7174    0.0862
    0.7200    0.0880
    0.7221    0.0895
    0.7243    0.0909
    0.7268    0.0923
    0.7295    0.0936
    0.7325    0.0949
    0.7350    0.0959
    0.7375    0.0967
    0.7400    0.0973
    0.7426    0.0979
    0.7453    0.0984
    0.7481    0.0988
    0.7509    0.0990
    0.7538    0.0992
    0.7569    0.0993
    0.7602    0.0993
    0.7638    0.0991
    0.7678    0.0989
    0.7723    0.0986
    0.7770    0.0981
    0.7813    0.0975
    0.7858    0.0967
    0.7901    0.0958
    0.7946    0.0947
    0.7997    0.0937
    0.8052    0.0931
    0.8103    0.0934
    0.8156    0.0951
    0.8191    0.0972
    0.8217    0.0991
    0.8243    0.1012
    0.8263    0.1028
    0.8285    0.1045
    0.8308    0.1062
    0.8328    0.1076
    0.8351    0.1090
    0.8376    0.1104
    0.8403    0.1118
    0.8426    0.1128
    0.8449    0.1137
    0.8473    0.1145
    0.8498    0.1152
    0.8524    0.1159
    0.8551    0.1164
    0.8579    0.1168
    0.8607    0.1171
    0.8635    0.1173
    0.8664    0.1174
    0.8697    0.1174
    0.8729    0.1173
    0.8768    0.1171
    0.8811    0.1168
    0.8856    0.1164
    0.8900    0.1159
    0.8943    0.1153
    0.8985    0.1144
    0.9029    0.1134
    0.9079    0.1124
    0.9134    0.1118
    0.9189    0.1120
    0.9238    0.1133
    0.9279    0.1154
    0.9309    0.1175
    0.9335    0.1195
    0.9357    0.1212
    0.9380    0.1230
    0.9404    0.1248
    0.9425    0.1262
    0.9448    0.1277
    0.9474    0.1291
    0.9502    0.1305
    0.9526    0.1315
    0.9550    0.1324
    0.9574    0.1332
    0.9601    0.1339
    0.9628    0.1346
    0.9656    0.1350
    0.9684    0.1354
    0.9713    0.1357
    0.9743    0.1358
    0.9772    0.1357
    0.9801    0.1356
    0.9829    0.1354
    0.9861    0.1350
    0.9893    0.1345
    0.9927    0.1337
    0.9961    0.1328
    1.0000    0.1315

};

% Angle = 90
\addplot [mark=none,magenta,dashed,line width=1.5] table{
         0   -0.0000
    0.0003    0.0001
    0.0013    0.0003
    0.0038    0.0009
    0.0071    0.0018
    0.0109    0.0029
    0.0154    0.0042
    0.0210    0.0057
    0.0279    0.0070
    0.0372    0.0078
    0.0507    0.0073
    0.0656    0.0056
    0.0807    0.0042
    0.0921    0.0039
    0.1037    0.0044
    0.1185    0.0062
    0.1389    0.0110
    0.1603    0.0163
    0.1876    0.0181
    0.2192    0.0182
    0.2441    0.0207
    0.2644    0.0262
    0.2858    0.0308
    0.2980    0.0319
    0.3092    0.0321
    0.3202    0.0317
    0.3326    0.0308
    0.3495    0.0304
    0.3665    0.0335
    0.3774    0.0377
    0.3849    0.0403
    0.3921    0.0422
    0.3978    0.0434
    0.4021    0.0442
    0.4068    0.0447
    0.4116    0.0450
    0.4164    0.0450
    0.4213    0.0448
    0.4260    0.0443
    0.4305    0.0436
    0.4347    0.0427
    0.4387    0.0418
    0.4427    0.0408
    0.4470    0.0396
    0.4521    0.0382
    0.4580    0.0368
    0.4639    0.0356
    0.4694    0.0347
    0.4729    0.0345
    0.4749    0.0344
    0.4768    0.0343
    0.4787    0.0342
    0.4806    0.0343
    0.4824    0.0345
    0.4844    0.0350
    0.4863    0.0358
    0.4881    0.0371
    0.4899    0.0386
    0.4916    0.0403
    0.4931    0.0418
    0.4946    0.0433
    0.4959    0.0446
    0.4973    0.0460
    0.4989    0.0474
    0.5002    0.0485
    0.5016    0.0496
    0.5031    0.0507
    0.5047    0.0518
    0.5065    0.0529
    0.5084    0.0540
    0.5099    0.0548
    0.5115    0.0556
    0.5131    0.0563
    0.5148    0.0570
    0.5166    0.0576
    0.5185    0.0582
    0.5204    0.0587
    0.5224    0.0592
    0.5244    0.0595
    0.5265    0.0599
    0.5286    0.0601
    0.5308    0.0603
    0.5329    0.0604
    0.5352    0.0605
    0.5377    0.0605
    0.5402    0.0604
    0.5431    0.0603
    0.5461    0.0601
    0.5498    0.0598
    0.5535    0.0594
    0.5575    0.0589
    0.5612    0.0582
    0.5651    0.0574
    0.5688    0.0563
    0.5727    0.0550
    0.5770    0.0538
    0.5814    0.0529
    0.5860    0.0526
    0.5900    0.0532
    0.5939    0.0549
    0.5968    0.0570
    0.5989    0.0590
    0.6009    0.0609
    0.6026    0.0626
    0.6045    0.0644
    0.6063    0.0661
    0.6080    0.0675
    0.6099    0.0690
    0.6120    0.0705
    0.6143    0.0719
    0.6161    0.0729
    0.6180    0.0740
    0.6202    0.0750
    0.6224    0.0760
    0.6248    0.0768
    0.6274    0.0776
    0.6300    0.0783
    0.6328    0.0789
    0.6356    0.0794
    0.6385    0.0797
    0.6414    0.0799
    0.6443    0.0800
    0.6472    0.0801
    0.6503    0.0800
    0.6537    0.0799
    0.6577    0.0796
    0.6620    0.0792
    0.6664    0.0787
    0.6706    0.0780
    0.6748    0.0771
    0.6789    0.0761
    0.6833    0.0749
    0.6883    0.0738
    0.6934    0.0732
    0.6984    0.0736
    0.7027    0.0749
    0.7063    0.0771
    0.7088    0.0791
    0.7109    0.0809
    0.7131    0.0829
    0.7150    0.0845
    0.7170    0.0861
    0.7193    0.0879
    0.7213    0.0892
    0.7233    0.0905
    0.7255    0.0918
    0.7279    0.0930
    0.7306    0.0942
    0.7334    0.0953
    0.7365    0.0963
    0.7390    0.0969
    0.7414    0.0974
    0.7439    0.0979
    0.7463    0.0982
    0.7489    0.0984
    0.7518    0.0986
    0.7548    0.0987
    0.7578    0.0987
    0.7612    0.0986
    0.7649    0.0984
    0.7693    0.0980
    0.7736    0.0976
    0.7782    0.0970


};

\end{axis}


\end{tikzpicture}

==> figs/RAvsEps_vc1.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.4\textwidth,
  xmin = 0.09,
  xmax = 0.18, 
  ymin = 0.6,
  ymax = 1.05,
  ytick = {0.65,0.75,0.85,0.95,1},
  xtick = {0.1,0.125,0.167},
  xticklabels = {$0.1$,$0.125$,$0.167$},
  xlabel = {Row-shift fraction ($\epsilon$)},
  ylabel = {Reduced area},
  label style = {font=\normalsize},
  legend style={at={(0.5,1)},anchor=south,legend columns=-1,draw=none},
  legend entries = {Zig-zag, Displacement, $\epsilon = -0.29\nu^{0.25}+0.57$},
  ]

\addplot [color=red,only marks,mark=*,mark size=2.5pt] table{
0.1 1
0.125 1 
0.167 1 
}; 
\addplot [color=blue,only marks,mark=triangle*, mark size=2.5pt] table{
0.1 0.65 
0.125 0.65 
0.167 0.65 
0.1 0.75 
0.125 0.75 
0.167 0.75 
0.1 0.85 
0.125 0.85 
0.167 0.85 
0.1 0.95 
0.125 0.95 
0.167 0.95 

}; 



\end{axis}


\end{tikzpicture}



==> figs/RAvsEps_vc10.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.4\textwidth,
  xmin = 0.09,
  xmax = 0.18, 
  ymin = 0.6,
  ymax = 1.05,
  ytick = {0.65,0.75,0.85,0.95,1},
  xtick = {0.1,0.125,0.167},
  xticklabels = {$0.1$,$0.125$,$0.167$},
  xlabel = {Row-shift fraction ($\epsilon$)},
  ylabel = {Reduced area},
  label style = {font=\normalsize},
  legend style={at={(0.5,1)},anchor=south,legend columns=-1,draw=none},
  legend entries = {Zig-zag, Displacement, $\epsilon = -0.29\nu^{0.25}+0.57$},
  ]

\addplot [color=red,only marks,mark=*,mark size=2.5pt] table{
0.1 1 
0.125 1 
0.167 1 
0.1 0.65 
0.125 0.65 
0.167 0.65 
0.167 0.75 
0.167 0.85 
0.167 0.95 
}; 
\addplot [color=blue,only marks,mark=triangle*, mark size=2.5pt] table{
0.1 0.75 
0.125 0.75 
0.1 0.85 
0.125 0.85 
0.1 0.95 
0.125 0.95 

}; 



\end{axis}


\end{tikzpicture}



==> figs/VC1DiffNsAngles.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 1$},
  xmin = 0.5,
  xmax = 1, 
  ymin = -1.5,
  ymax = 1,
  xtick = {0,0.2,0.4,0.6,0.8,1},
  ytick = {-1.5,-1,-0.5,0,0.5,1},
  ylabel = {Inclination angle ($\alpha$) [rad]},
  xlabel = {$x/L$},
  label style={font=\normalsize},
  legend style={anchor=east,draw=none},
  legend entries={$\epsilon = 0.125\,\,$,$\epsilon = 0.1\quad\,\,$,$\epsilon = 0.0833$, $\epsilon = 0.0625$},
  legend pos = south west,
  ]

% N = 8
\addplot [mark=none,black,line width=1.5] table{
         0   -1.5708
    0.0002   -1.5615
    0.0009   -1.5324
    0.0025   -1.4695
    0.0055   -1.3611
    0.0094   -1.2483
    0.0143   -1.1317
    0.0203   -1.0174
    0.0266   -0.9079
    0.0332   -0.7951
    0.0403   -0.6719
    0.0483   -0.5407
    0.0574   -0.4110
    0.0679   -0.2938
    0.0818   -0.1945
    0.0978   -0.1572
    0.1199   -0.2086
    0.1385   -0.2973
    0.1554   -0.2891
    0.1751   -0.2012
    0.1996   -0.1579
    0.2241   -0.2272
    0.2436   -0.3116
    0.2598   -0.3166
    0.2742   -0.2340
    0.2886   -0.1665
    0.3010   -0.1567
    0.3118   -0.1860
    0.3222   -0.2437
    0.3320   -0.3158
    0.3431   -0.4084
    0.3533   -0.5125
    0.3619   -0.6274
    0.3697   -0.7486
    0.3757   -0.8453
    0.3811   -0.9244
    0.3850   -0.9739
    0.3893   -1.0228
    0.3938   -1.0680
    0.3987   -1.1096
    0.4038   -1.1496
    0.4091   -1.1942
    0.4147   -1.2556
    0.4204   -1.3502
    0.4253   -1.4658
    0.4294   -1.5706
    0.4340    1.4691
    0.4402    1.3667
    0.4466    1.2847
    0.4533    1.2120
    0.4611    1.1408
    0.4698    1.0656
    0.4788    0.9716
    0.4855    0.8754
    0.4913    0.7746
    0.4966    0.6739
    0.5013    0.5834
    0.5059    0.5002
    0.5108    0.4179
    0.5161    0.3415
    0.5218    0.2765
    0.5277    0.2281
    0.5337    0.1999
    0.5397    0.1925
    0.5464    0.2154
    0.5528    0.2703
    0.5586    0.3503
    0.5640    0.4436
    0.5688    0.5353
    0.5738    0.6207
    0.5808    0.7022
    0.5923    0.7310
    0.5989    0.6905
    0.6042    0.6316
    0.6088    0.5669
    0.6133    0.4989
    0.6173    0.4389
    0.6215    0.3774
    0.6260    0.3181
    0.6308    0.2646
    0.6357    0.2206
    0.6408    0.1881
    0.6459    0.1694
    0.6510    0.1661
    0.6573    0.1854
    0.6637    0.2366
    0.6696    0.3136
    0.6749    0.4056
    0.6797    0.4981
    0.6844    0.5834
    0.6904    0.6656
    0.7003    0.7241
    0.7081    0.7029
    0.7134    0.6540
    0.7174    0.6035
    0.7217    0.5410
    0.7252    0.4875
    0.7290    0.4292
    0.7332    0.3697
    0.7376    0.3126
    0.7422    0.2613
    0.7471    0.2188
    0.7520    0.1876
    0.7569    0.1694
    0.7617    0.1658
    0.7670    0.1797
    0.7722    0.2147
    0.7771    0.2685
    0.7815    0.3360
    0.7864    0.4250
    0.7909    0.5113
    0.7955    0.5943
    0.8017    0.6748
    0.8109    0.7320
    0.8186    0.7199
    0.8233    0.6825
    0.8268    0.6403
    0.8307    0.5868
    0.8337    0.5401
    0.8370    0.4882
    0.8405    0.4334
    0.8443    0.3776
    0.8476    0.3336
    0.8506    0.2973
    0.8537    0.2642
    0.8568    0.2350
    0.8600    0.2103
    0.8633    0.1909
    0.8668    0.1765
    0.8706    0.1689
    0.8748    0.1716
    0.8797    0.1906
    0.8846    0.2288
    0.8891    0.2824
    0.8936    0.3531
    0.8980    0.4352
    0.9024    0.5196
    0.9072    0.6016
    0.9133    0.6782
    0.9207    0.7356
    0.9278    0.7464
    0.9321    0.7240
    0.9355    0.6898
    0.9383    0.6530
    0.9412    0.6091
    0.9444    0.5572
    0.9467    0.5188
    0.9494    0.4753
    0.9523    0.4301
    0.9553    0.3836
    0.9585    0.3392
    0.9619    0.2973
    0.9654    0.2594
    0.9690    0.2265
    0.9726    0.1997
    0.9762    0.1798
    0.9798    0.1677
    0.9833    0.1640
    0.9871    0.1694
    0.9916    0.1901
    0.9959    0.2274
    1.0000    0.2778
         
};

% N = 10
\addplot [mark=none,red,line width=1.5] table{
         0   -1.5708
    0.0002   -1.5626
    0.0008   -1.5370
    0.0022   -1.4806
    0.0053   -1.3773
    0.0098   -1.2629
    0.0156   -1.1513
    0.0222   -1.0407
    0.0289   -0.9157
    0.0345   -0.7916
    0.0403   -0.6562
    0.0467   -0.5139
    0.0541   -0.3817
    0.0633   -0.2706
    0.0804   -0.2131
    0.0948   -0.2890
    0.1047   -0.3869
    0.1161   -0.4712
    0.1299   -0.4146
    0.1400   -0.3125
    0.1518   -0.2281
    0.1724   -0.2397
    0.1864   -0.3550
    0.1975   -0.4833
    0.2092   -0.5783
    0.2210   -0.5318
    0.2287   -0.4382
    0.2358   -0.3608
    0.2440   -0.3152
    0.2528   -0.3291
    0.2602   -0.3952
    0.2673   -0.5094
    0.2728   -0.6337
    0.2777   -0.7773
    0.2813   -0.9032
    0.2843   -1.0137
    0.2876   -1.1352
    0.2909   -1.2476
    0.2947   -1.3684
    0.2983   -1.4809
    0.3019    1.5482
    0.3056    1.4273
    0.3093    1.2911
    0.3124    1.1706
    0.3153    1.0481
    0.3184    0.9201
    0.3217    0.7926
    0.3253    0.6709
    0.3292    0.5608
    0.3334    0.4666
    0.3378    0.3927
    0.3424    0.3420
    0.3470    0.3163
    0.3523    0.3172
    0.3585    0.3599
    0.3642    0.4390
    0.3694    0.5357
    0.3740    0.6270
    0.3795    0.7106
    0.3897    0.7556
    0.3976    0.7023
    0.4031    0.6272
    0.4078    0.5475
    0.4123    0.4657
    0.4173    0.3796
    0.4209    0.3229
    0.4250    0.2687
    0.4292    0.2243
    0.4335    0.1927
    0.4379    0.1759
    0.4432    0.1751
    0.4491    0.2096
    0.4545    0.2761
    0.4594    0.3648
    0.4639    0.4605
    0.4681    0.5483
    0.4735    0.6327
    0.4836    0.6761
    0.4906    0.6263
    0.4960    0.5541
    0.5000    0.4885
    0.5048    0.4095
    0.5088    0.3453
    0.5127    0.2891
    0.5168    0.2397
    0.5211    0.2008
    0.5254    0.1748
    0.5299    0.1633
    0.5354    0.1732
    0.5411    0.2157
    0.5463    0.2873
    0.5511    0.3773
    0.5554    0.4705
    0.5596    0.5568
    0.5653    0.6369
    0.5757    0.6634
    0.5816    0.6161
    0.5866    0.5474
    0.5908    0.4795
    0.5955    0.4012
    0.5992    0.3437
    0.6031    0.2882
    0.6072    0.2394
    0.6114    0.2009
    0.6156    0.1750
    0.6200    0.1633
    0.6253    0.1712
    0.6309    0.2109
    0.6361    0.2796
    0.6408    0.3675
    0.6451    0.4603
    0.6492    0.5465
    0.6545    0.6289
    0.6642    0.6750
    0.6709    0.6346
    0.6760    0.5710
    0.6798    0.5113
    0.6842    0.4369
    0.6877    0.3804
    0.6913    0.3235
    0.6952    0.2708
    0.6993    0.2262
    0.7034    0.1921
    0.7076    0.1706
    0.7118    0.1634
    0.7171    0.1767
    0.7225    0.2203
    0.7275    0.2899
    0.7320    0.3790
    0.7361    0.4684
    0.7402    0.5533
    0.7458    0.6359
    0.7553    0.6776
    0.7613    0.6436
    0.7659    0.5894
    0.7696    0.5326
    0.7735    0.4673
    0.7766    0.4135
    0.7801    0.3571
    0.7838    0.3025
    0.7876    0.2535
    0.7916    0.2131
    0.7956    0.1834
    0.7997    0.1661
    0.8037    0.1628
    0.8088    0.1798
    0.8139    0.2253
    0.8186    0.2938
    0.8229    0.3760
    0.8267    0.4597
    0.8308    0.5432
    0.8362    0.6247
    0.8445    0.6781
    0.8512    0.6578
    0.8554    0.6155
    0.8586    0.5701
    0.8621    0.5121
    0.8649    0.4630
    0.8680    0.4092
    0.8714    0.3541
    0.8749    0.3009
    0.8786    0.2532
    0.8825    0.2133
    0.8864    0.1833
    0.8903    0.1650
    0.8942    0.1596
    0.8982    0.1690
    0.9024    0.1971
    0.9065    0.2446
    0.9108    0.3150
    0.9146    0.3940
    0.9185    0.4778
    0.9227    0.5604
    0.9282    0.6365
    0.9356    0.6863
    0.9413    0.6783
    0.9448    0.6486
    0.9477    0.6118
    0.9509    0.5619
    0.9532    0.5215
    0.9558    0.4736
    0.9587    0.4222
    0.9616    0.3725
    0.9639    0.3357
    0.9663    0.3000
    0.9688    0.2670
    0.9713    0.2376
    0.9739    0.2119
    0.9766    0.1910
    0.9792    0.1755
    0.9820    0.1653
    0.9851    0.1622
    0.9886    0.1698
    0.9926    0.1952
    0.9964    0.2374
    1.0000    0.2949      
};

% N = 12
\addplot [mark=none,cyan,line width=1.5] table{

         0   -1.5708
    0.0002   -1.5635
    0.0007   -1.5411
    0.0020   -1.4913
    0.0054   -1.3882
    0.0113   -1.2820
    0.0208   -1.1856
    0.0303   -1.0723
    0.0360   -0.9522
    0.0404   -0.8293
    0.0446   -0.7055
    0.0493   -0.5910
    0.0555   -0.5000
    0.0688   -0.5283
    0.0744   -0.6368
    0.0791   -0.7649
    0.0833   -0.9003
    0.0871   -1.0224
    0.0912   -1.1356
    0.0967   -1.2492
    0.1032   -1.3595
    0.1099   -1.4838
    0.1140    1.5504
    0.1178    1.4211
    0.1207    1.3008
    0.1238    1.1580
    0.1271    1.0105
    0.1307    0.8816
    0.1350    0.7738
    0.1405    0.7062
    0.1471    0.7158
    0.1542    0.8091
    0.1603    0.9069
    0.1689    0.9578
    0.1779    0.8951
    0.1841    0.7895
    0.1893    0.6717
    0.1937    0.5668
    0.1978    0.4695
    0.2017    0.3879
    0.2058    0.3135
    0.2102    0.2535
    0.2147    0.2137
    0.2192    0.1975
    0.2242    0.2091
    0.2292    0.2557
    0.2337    0.3302
    0.2379    0.4198
    0.2417    0.5074
    0.2459    0.5917
    0.2533    0.6588
    0.2607    0.6309
    0.2656    0.5693
    0.2695    0.5017
    0.2735    0.4268
    0.2771    0.3610
    0.2805    0.3038
    0.2840    0.2520
    0.2877    0.2101
    0.2915    0.1810
    0.2952    0.1669
    0.2996    0.1708
    0.3046    0.2062
    0.3092    0.2724
    0.3134    0.3589
    0.3172    0.4502
    0.3209    0.5351
    0.3263    0.6157
    0.3348    0.6329
    0.3402    0.5831
    0.3443    0.5200
    0.3482    0.4511
    0.3519    0.3817
    0.3552    0.3240
    0.3587    0.2695
    0.3624    0.2230
    0.3661    0.1881
    0.3699    0.1674
    0.3738    0.1627
    0.3787    0.1840
    0.3835    0.2392
    0.3879    0.3209
    0.3919    0.4148
    0.3955    0.5031
    0.3997    0.5861
    0.4076    0.6458
    0.4146    0.6061
    0.4191    0.5439
    0.4228    0.4794
    0.4270    0.4030
    0.4303    0.3426
    0.4338    0.2863
    0.4374    0.2365
    0.4411    0.1974
    0.4449    0.1717
    0.4487    0.1615
    0.4535    0.1734
    0.4584    0.2195
    0.4630    0.2948
    0.4671    0.3870
    0.4708    0.4804
    0.4748    0.5662
    0.4815    0.6406
    0.4896    0.6191
    0.4945    0.5566
    0.4985    0.4877
    0.5026    0.4117
    0.5066    0.3401
    0.5100    0.2841
    0.5137    0.2348
    0.5174    0.1964
    0.5212    0.1717
    0.5253    0.1624
    0.5304    0.1790
    0.5353    0.2300
    0.5398    0.3090
    0.5439    0.4026
    0.5476    0.4933
    0.5518    0.5779
    0.5594    0.6452
    0.5670    0.6064
    0.5718    0.5391
    0.5760    0.4658
    0.5802    0.3878
    0.5842    0.3166
    0.5877    0.2631
    0.5914    0.2180
    0.5952    0.1847
    0.5989    0.1658
    0.6036    0.1637
    0.6087    0.1918
    0.6135    0.2539
    0.6178    0.3396
    0.6218    0.4334
    0.6255    0.5219
    0.6303    0.6037
    0.6397    0.6357
    0.6452    0.5836
    0.6501    0.5057
    0.6538    0.4377
    0.6581    0.3587
    0.6618    0.2974
    0.6653    0.2468
    0.6690    0.2057
    0.6727    0.1770
    0.6768    0.1622
    0.6815    0.1681
    0.6865    0.2059
    0.6911    0.2727
    0.6953    0.3586
    0.6991    0.4489
    0.7029    0.5343
    0.7082    0.6141
    0.7172    0.6283
    0.7225    0.5736
    0.7268    0.5047
    0.7307    0.4342
    0.7349    0.3566
    0.7380    0.3043
    0.7415    0.2534
    0.7451    0.2115
    0.7488    0.1814
    0.7524    0.1650
    0.7568    0.1645
    0.7617    0.1926
    0.7663    0.2503
    0.7705    0.3294
    0.7743    0.4175
    0.7779    0.5032
    0.7824    0.5877
    0.7903    0.6440
    0.7969    0.6094
    0.8011    0.5538
    0.8045    0.4952
    0.8083    0.4243
    0.8113    0.3698
    0.8144    0.3147
    0.8178    0.2637
    0.8213    0.2205
    0.8248    0.1878
    0.8284    0.1676
    0.8318    0.1612
    0.8362    0.1733
    0.8408    0.2140
    0.8450    0.2791
    0.8488    0.3592
    0.8523    0.4419
    0.8561    0.5275
    0.8612    0.6086
    0.8695    0.6439
    0.8742    0.6128
    0.8779    0.5641
    0.8812    0.5085
    0.8841    0.4535
    0.8869    0.4005
    0.8898    0.3457
    0.8930    0.2929
    0.8963    0.2457
    0.8997    0.2070
    0.9031    0.1791
    0.9065    0.1633
    0.9099    0.1612
    0.9137    0.1759
    0.9174    0.2106
    0.9214    0.2717
    0.9251    0.3471
    0.9285    0.4277
    0.9322    0.5125
    0.9368    0.5925
    0.9436    0.6482
    0.9494    0.6393
    0.9525    0.6094
    0.9557    0.5628
    0.9580    0.5211
    0.9607    0.4686
    0.9633    0.4171
    0.9656    0.3735
    0.9679    0.3283
    0.9704    0.2870
    0.9730    0.2496
    0.9756    0.2172
    0.9783    0.1910
    0.9810    0.1718
    0.9837    0.1606
    0.9865    0.1580
    0.9897    0.1678
    0.9931    0.1951
    0.9965    0.2403
    1.0000    0.3063       
};

% N = 16
\addplot [mark=none,green,line width=1.5] table{
         0    1.5708
    0.0001   -1.5650
    0.0005   -1.5473
    0.0017   -1.5045
    0.0056   -1.4062
    0.0130   -1.3267
    0.0206   -1.2876
    0.0288   -1.2220
    0.0340   -1.1161
    0.0384   -0.9856
    0.0436   -0.8770
    0.0524   -0.9341
    0.0560   -1.0556
    0.0587   -1.1657
    0.0617   -1.2796
    0.0658   -1.3899
    0.0728   -1.4997
    0.0798    1.5257
    0.0844    1.3984
    0.0874    1.2761
    0.0898    1.1552
    0.0924    1.0131
    0.0951    0.8644
    0.0982    0.7310
    0.1017    0.6192
    0.1065    0.5424
    0.1126    0.5578
    0.1171    0.6387
    0.1206    0.7294
    0.1239    0.8150
    0.1293    0.8900
    0.1372    0.8439
    0.1424    0.7263
    0.1464    0.6103
    0.1506    0.4842
    0.1543    0.3847
    0.1580    0.3034
    0.1620    0.2428
    0.1660    0.2106
    0.1703    0.2111
    0.1757    0.2641
    0.1802    0.3565
    0.1833    0.4385
    0.1865    0.5233
    0.1911    0.6050
    0.1986    0.6045
    0.2034    0.5312
    0.2074    0.4476
    0.2106    0.3755
    0.2142    0.3008
    0.2180    0.2344
    0.2220    0.1872
    0.2260    0.1659
    0.2303    0.1760
    0.2347    0.2266
    0.2387    0.3104
    0.2423    0.4088
    0.2455    0.4978
    0.2500    0.5802
    0.2575    0.5820
    0.2619    0.5191
    0.2660    0.4357
    0.2691    0.3680
    0.2726    0.2939
    0.2765    0.2278
    0.2805    0.1807
    0.2846    0.1594
    0.2888    0.1689
    0.2931    0.2191
    0.2971    0.3034
    0.3008    0.4032
    0.3040    0.4935
    0.3084    0.5748
    0.3159    0.5772
    0.3204    0.5115
    0.3246    0.4251
    0.3278    0.3562
    0.3314    0.2821
    0.3353    0.2178
    0.3394    0.1742
    0.3435    0.1577
    0.3480    0.1758
    0.3523    0.2361
    0.3563    0.3285
    0.3599    0.4308
    0.3633    0.5212
    0.3690    0.5969
    0.3755    0.5631
    0.3800    0.4853
    0.3845    0.3896
    0.3878    0.3184
    0.3916    0.2474
    0.3957    0.1925
    0.3998    0.1623
    0.4043    0.1630
    0.4097    0.2177
    0.4139    0.3057
    0.4172    0.3949
    0.4203    0.4830
    0.4245    0.5694
    0.4326    0.5773
    0.4380    0.4903
    0.4422    0.4001
    0.4462    0.3140
    0.4500    0.2436
    0.4541    0.1901
    0.4583    0.1623
    0.4633    0.1687
    0.4688    0.2336
    0.4728    0.3235
    0.4760    0.4138
    0.4793    0.5024
    0.4843    0.5868
    0.4918    0.5668
    0.4971    0.4733
    0.5018    0.3708
    0.5062    0.2805
    0.5110    0.2060
    0.5160    0.1644
    0.5217    0.1681
    0.5279    0.2425
    0.5320    0.3376
    0.5358    0.4419
    0.5395    0.5311
    0.5465    0.5885
    0.5535    0.5064
    0.5585    0.4021
    0.5631    0.3038
    0.5678    0.2235
    0.5728    0.1717
    0.5781    0.1603
    0.5848    0.2188
    0.5892    0.3071
    0.5931    0.4120
    0.5968    0.5066
    0.6027    0.5871
    0.6105    0.5331
    0.6164    0.4142
    0.6210    0.3159
    0.6264    0.2227
    0.6321    0.1673
    0.6385    0.1678
    0.6448    0.2423
    0.6489    0.3334
    0.6526    0.4315
    0.6565    0.5227
    0.6635    0.5811
    0.6705    0.5018
    0.6762    0.3828
    0.6811    0.2827
    0.6866    0.1998
    0.6924    0.1602
    0.6993    0.1845
    0.7047    0.2687
    0.7094    0.3817
    0.7135    0.4881
    0.7188    0.5714
    0.7268    0.5406
    0.7325    0.4356
    0.7371    0.3377
    0.7422    0.2424
    0.7478    0.1773
    0.7535    0.1605
    0.7598    0.2073
    0.7645    0.2928
    0.7682    0.3863
    0.7717    0.4760
    0.7765    0.5611
    0.7846    0.5540
    0.7899    0.4666
    0.7942    0.3756
    0.7988    0.2840
    0.8025    0.2242
    0.8065    0.1816
    0.8106    0.1632
    0.8159    0.1817
    0.8210    0.2500
    0.8255    0.3523
    0.8295    0.4583
    0.8336    0.5459
    0.8408    0.5843
    0.8464    0.5204
    0.8503    0.4453
    0.8540    0.3658
    0.8574    0.2961
    0.8610    0.2337
    0.8649    0.1878
    0.8687    0.1640
    0.8727    0.1654
    0.8777    0.2085
    0.8823    0.2914
    0.8863    0.3926
    0.8899    0.4841
    0.8946    0.5635
    0.9014    0.5735
    0.9054    0.5272
    0.9088    0.4642
    0.9117    0.4036
    0.9148    0.3350
    0.9172    0.2866
    0.9198    0.2430
    0.9224    0.2062
    0.9251    0.1794
    0.9277    0.1642
    0.9307    0.1614
    0.9342    0.1798
    0.9375    0.2222
    0.9406    0.2834
    0.9439    0.3670
    0.9469    0.4499
    0.9504    0.5319
    0.9561    0.5964
    0.9614    0.5870
    0.9644    0.5489
    0.9668    0.5049
    0.9694    0.4474
    0.9714    0.4024
    0.9736    0.3517
    0.9759    0.3010
    0.9784    0.2541
    0.9809    0.2142
    0.9834    0.1832
    0.9860    0.1628
    0.9885    0.1541
    0.9911    0.1580
    0.9940    0.1800
    0.9971    0.2260
    1.0000    0.2886
    
};



\end{axis}


\end{tikzpicture}



==> figs/aveVy.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  xmin = 1E-2,
  xmax = 5E+2, 
  ymin = -0.1,
  ymax = 0.1,
  %xtick = {1E-2,1E-1,1},
  ylabel = {$\overline{v}_{\mathrm{mig}}$},
  xlabel = {$C_a$},
  xmode = log,
  label style={font=\normalsize},
  legend style={at={(0.5,1)},anchor=south,legend columns=2,draw=none},
  legend entries = {Zig-zag, Displacement,$\nu = 1$,$\nu = 2$,$\nu = 5$,$\nu = 8$},
  ]

% Zig-zagging ones
\addplot [color=red,only marks,mark=*,mark size=2.5pt] table{
3.4141E-2 1.68E-2
3.4141E-2 6.74E-3
3.4141E-2 7.12E-3
3.4141E-2 -2.21E-2
3.4141E+0 7.36E-3
3.4141E+0 -2.83E-2
3.4141E+2 1.66E-2
3.4141E+2 -1.80E-2
};

% Displacing ones
\addplot [color=blue,only marks,mark=triangle*, mark size=2.5pt] table{
3.4141E+0 8.30E-2
3.4141E+0 6.82E-2
3.4141E+2 8.02E-2
3.4141E+2 6.43E-2
};

% VC = 1
\addplot [mark=none,lightgray,line width=1.5] table{
3.4141E-2 1.68E-2
3.4141E+0 8.30E-2
3.4141E+2 8.02E-2
};

% VC = 2
\addplot [mark=none,gray,line width=1.5] table{
3.4141E-2 6.74E-3
3.4141E+0 6.82E-2
3.4141E+2 6.43E-2
};

% VC = 5
\addplot [mark=none,brown,line width=1.5] table{
3.4141E-2 7.12E-3
3.4141E+0 7.36E-3
3.4141E+2 1.66E-2
};

% VC = 8
\addplot [mark=none,green,line width=1.5] table{
3.4141E-2 -2.21E-2
3.4141E+0 -2.83E-2
3.4141E+2 -1.80E-2
};

\end{axis}


\end{tikzpicture}

==> figs/caPhaseDiag.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.65\textwidth,
  xmin = 0.0025,
  xmax = 0.5, 
  ymin = 0.05,
  ymax = 0.26,
  xtick = {3.4E-3,3.4E-2,3.4E-1},
  xticklabels = {$3.4$E$-3$,$3.4$E$-2$,$3.4$E$-1$},
  ytick = {0.05,0.1,0.15,0.2,0.25},
  yticklabels = {$0.05$,$0.1$,$0.15$,$0.2$,$0.25$},
  ylabel = {Row-shift fraction ($\epsilon$)},
  xlabel = {Capillary number ($C_a$)},
  xmode = log,
  label style = {font=\normalsize},
  legend style={at={(0.5,1)},anchor=south,legend columns=-1,draw=none},
  legend entries = {Zig-zag, Displacement, $\epsilon = 0.014{(C_a)}^{-0.48}$},
  ]

\addplot [color=red,only marks,mark=*,mark size=2.5pt] table{
0.0034 0.25
0.0034 0.2
0.0034 0.1667
0.0034 0.1429
0.0034 0.125
0.0034 0.1111
0.0034 0.1
0.0034 0.0833
0.0034 0.0625
0.0068 0.25
0.0068 0.2
0.0068 0.1667
0.014 0.25
0.014 0.2
0.014 0.1667
0.014 0.1429
0.014 0.125
0.014 0.1111
0.034 0.25
0.034 0.2
0.034 0.1667
0.034 0.1429
0.034 0.125
0.034 0.1111
0.034 0.1
0.034 0.0833
0.068 0.25
0.068 0.2
0.068 0.1667
0.068 0.1429
0.068 0.125
0.068 0.1111
0.068 0.1
0.068 0.0833
0.068 0.0625
0.17 0.25
0.17 0.2
0.17 0.1667
0.17 0.1429
0.17 0.125
0.17 0.1111
0.17 0.1
0.17 0.0833
0.17 0.0625
0.34 0.25
0.34 0.2
0.34 0.1667
0.34 0.1429
0.34 0.125
0.34 0.1111
0.34 0.1
0.34 0.0833
0.34 0.0625
}; 

\addplot [color=blue,only marks,mark=triangle*, mark size=2.5pt] table{

0.0068 0.1429
0.0068 0.1250
0.0068 0.1111
0.0068 0.1
0.0068 0.0833
0.0068 0.0625
0.014 0.1
0.014 0.0833
0.014 0.0625
0.034 0.0625
}; 
\addplot [mark=none,black,line width=1] table{
       0.0068    0.1536
    0.0071    0.1508
    0.0073    0.1480
    0.0076    0.1454
    0.0079    0.1430
    0.0082    0.1407
    0.0084    0.1384
    0.0087    0.1363
    0.0090    0.1343
    0.0093    0.1324
    0.0095    0.1306
    0.0098    0.1288
    0.0101    0.1271
    0.0104    0.1255
    0.0106    0.1239
    0.0109    0.1224
    0.0112    0.1209
    0.0115    0.1195
    0.0117    0.1182
    0.0120    0.1169
    0.0123    0.1156
    0.0126    0.1144
    0.0128    0.1132
    0.0131    0.1121
    0.0134    0.1110
    0.0137    0.1099
    0.0139    0.1089
    0.0142    0.1078
    0.0145    0.1068
    0.0148    0.1059
    0.0150    0.1050
    0.0153    0.1041
    0.0156    0.1032
    0.0159    0.1023
    0.0161    0.1015
    0.0164    0.1006
    0.0167    0.0998
    0.0170    0.0991
    0.0172    0.0983
    0.0175    0.0976
    0.0178    0.0968
    0.0181    0.0961
    0.0183    0.0954
    0.0186    0.0948
    0.0189    0.0941
    0.0192    0.0934
    0.0194    0.0928
    0.0197    0.0922
    0.0200    0.0916
    0.0203    0.0910
    0.0205    0.0904
    0.0208    0.0898
    0.0211    0.0892
    0.0214    0.0887
    0.0216    0.0882
    0.0219    0.0876
    0.0222    0.0871
    0.0225    0.0866
    0.0227    0.0861
    0.0230    0.0856
    0.0233    0.0851
    0.0236    0.0846
    0.0238    0.0842
    0.0241    0.0837
    0.0244    0.0832
    0.0247    0.0828
    0.0249    0.0824
    0.0252    0.0819
    0.0255    0.0815
    0.0258    0.0811
    0.0260    0.0807
    0.0263    0.0803
    0.0266    0.0799
    0.0269    0.0795
    0.0271    0.0791
    0.0274    0.0787
    0.0277    0.0783
    0.0280    0.0780
    0.0282    0.0776
    0.0285    0.0772
    0.0288    0.0769
    0.0291    0.0765
    0.0293    0.0762
    0.0296    0.0758
    0.0299    0.0755
    0.0302    0.0752
    0.0304    0.0748
    0.0307    0.0745
    0.0310    0.0742
    0.0313    0.0739
    0.0315    0.0736
    0.0318    0.0733
    0.0321    0.0730
    0.0324    0.0727
    0.0326    0.0724
    0.0329    0.0721
    0.0332    0.0718
    0.0335    0.0715
    0.0337    0.0712
    0.0340    0.0710
};



\end{axis}


\end{tikzpicture}



==> figs/caVsVC_p10.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.65\textwidth,
  xmin = 1E-2,
  xmax = 5E+3, 
  ymin = 0.5,
  ymax = 10.5,
  %xtick = {3.41E-2,3.41E-1,3.41E+0,3.41E+1,3.41E+2,3.41E+3},
  %xticklabels = %{$3.4$E$-2$,$3.4$E$-1$,$3.4$E$+0$,$3.4$E$+1$,$3.4$E$+2$,$3.4$E$+3$},
  xtick = {1E-2,1E-1,1,1E+1,1E+2,1E+3},
  ytick = {1,2,3,4,5,6,7,8,9,10},
  yticklabels = {$1$,$2$,$ $,$ $,$5$,$ $,$ $,$8$,$ $,$10$},
  ylabel = {Viscosity contrast ($\nu$)},
  xlabel = {Capillary number ($C_a$)},
  xmode = log,
  label style = {font=\normalsize},
  legend style={at={(0.5,1)},anchor=south,legend columns=-1,draw=none},
  legend entries = {Zig-zag, Displacement},
  ]
% Zig-zag
\addplot [color=red,only marks,mark=*,mark size=2.5pt] table{
3.41E+3 8
3.41E+3 10
3.41E+2 8
3.41E+2 10
3.41E+1 8
3.41E+1 10
3.41E+0 5
3.41E+0 8
3.41E+0 10
3.41E-1 8
3.41E-1 10
6.83E-2 8
6.83E-2 10
3.41E-2 5
3.41E-2 8
3.41E-2 10

}; 

% Displacement
\addplot [color=blue,only marks,mark=triangle*, mark size=2.5pt] table{
3.41E+3 1
3.41E+3 2
3.41E+3 5
3.41E+2 1
3.41E+2 2
3.41E+2 5
3.41E+1 1
3.41E+1 2
3.41E+1 5
3.41E+0 1
3.41E+0 2
3.41E-1 1
3.41E-1 2
3.41E-1 5
6.83E-2 1
6.83E-2 2
6.83E-2 5
3.41E-2 1
3.41E-2 2
}; 




\end{axis}


\end{tikzpicture}



==> figs/caVsVC_p6.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.65\textwidth,
  xmin = 1E-2,
  xmax = 5E+3, 
  ymin = 0.5,
  ymax = 10.5,
  xtick = {1E-2,1E-1,1,1E+1,1E+2,1E+3},
  %xtick = {3.41E-2,3.41E-1,3.41E+0,3.41E+1,3.41E+2,3.41E+3},
  %xticklabels = %{$3.4$E$-2$,$3.4$E$-1$,$3.4$E$+0$,$3.4$E$+1$,$3.4$E$+2$,$3.4$E$+3$},
  ytick = {1,2,3,4,5,6,7,8,9,10},
  yticklabels = {$1$,$2$,$ $,$ $,$5$,$ $,$ $,$8$,$ $,$10$},
  ylabel = {Viscosity contrast ($\nu$)},
  xlabel = {Capillary number ($C_a$)},
  xmode = log,
  label style = {font=\normalsize},
  legend style={at={(0.5,1)},anchor=south,legend columns=-1,draw=none},
  legend entries = {Zig-zag, Displacement},
  ]
% Zig-zag
\addplot [color=red,only marks,mark=*,mark size=2.5pt] table{
3.41E+3 5
3.41E+3 8
3.41E+3 10
3.41E+2 5
3.41E+2 8
3.41E+2 10
3.41E+1 5
3.41E+1 8
3.41E+1 10
3.41E+0 5
3.41E+0 8
3.41E+0 10
3.41E-1 5
3.41E-1 8
3.41E-1 10
3.41E-2 1
3.41E-2 2
3.41E-2 5
3.41E-2 8
3.41E-2 10

}; 

% Displacement
\addplot [color=blue,only marks,mark=triangle*, mark size=2.5pt] table{
3.41E+3 1
3.41E+3 2
3.41E+2 1
3.41E+2 2
3.41E+1 1
3.41E+1 2
3.41E+0 1
3.41E+0 2
3.41E-1 1
3.41E-1 2
}; 




\end{axis}


\end{tikzpicture}



==> figs/colIAconvHighVC.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 10$},
  xmin = 0,
  xmax = 2, 
  ymin = -2,
  ymax = 2,
  xtick = {0,0.5,1,1.5,2},
  ytick = {-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
  ylabel = {Inclination angle ($\alpha$) [rad]},
  xlabel = {$x/L_p$},
  label style={font=\normalsize},
  ]

% ncol = 1 period
\addplot [mark=none,black,line width=1.5] table{

         0   -1.5708
    0.0016   -1.5127
    0.0049   -1.4065
    0.0088   -1.3019
    0.0134   -1.1997
    0.0194   -1.0960
    0.0270   -0.9933
    0.0368   -0.8851
    0.0481   -0.7664
    0.0600   -0.6344
    0.0708   -0.5150
    0.0842   -0.3919
    0.1123   -0.2781
    0.1493   -0.3924
    0.1727   -0.5506
    0.1920   -0.6573
    0.2185   -0.6374
    0.2474   -0.6192
    0.2596   -0.7086
    0.2685   -0.8263
    0.2743   -0.9290
    0.2801   -1.0471
    0.2854   -1.1668
    0.2904   -1.2785
    0.2957   -1.3868
    0.3016   -1.4931
    0.3084    1.5427
    0.3157    1.4394
    0.3233    1.3327
    0.3306    1.2226
    0.3373    1.1066
    0.3424    1.0100
    0.3478    0.9027
    0.3537    0.7868
    0.3581    0.7020
    0.3631    0.6110
    0.3687    0.5195
    0.3747    0.4307
    0.3812    0.3484
    0.3882    0.2755
    0.3969    0.2074
    0.4083    0.1544
    0.4324    0.1935
    0.4511    0.3743
    0.4659    0.5504
    0.4829    0.6508
    0.4924    0.5964
    0.4988    0.5245
    0.5047    0.4493
    0.5113    0.3620
    0.5187    0.2715
    0.5267    0.1834
    0.5350    0.1042
    0.5434    0.0389
    0.5521   -0.0123
    0.5636   -0.0449
    0.5861    0.0473
    0.5988    0.2183
    0.6079    0.4131
    0.6156    0.5898
    0.6250    0.7089
    0.6321    0.6811
    0.6368    0.6244
    0.6412    0.5619
    0.6455    0.4964
    0.6504    0.4205
    0.6547    0.3568
    0.6589    0.2964
    0.6634    0.2353
    0.6681    0.1751
    0.6730    0.1170
    0.6779    0.0625
    0.6830    0.0098
    0.6886   -0.0425
    0.6946   -0.0895
    0.7014   -0.1297
    0.7101   -0.1557
    0.7246   -0.1243
    0.7353   -0.0469
    0.7416    0.0409
    0.7450    0.1559
    0.7469    0.2965
    0.7483    0.4384
    0.7494    0.5641
    0.7506    0.6756
    0.7520    0.7867
    0.7535    0.8958
    0.7551    1.0035
    0.7567    1.1108
    0.7584    1.2206
    0.7601    1.3293
    0.7619    1.4489
    0.7639   -1.5676
    0.7659   -1.4425
    0.7679   -1.3205
    0.7700   -1.2051
    0.7718   -1.1181
    0.7738   -1.0277
    0.7762   -0.9341
    0.7791   -0.8375
    0.7821   -0.7515
    0.7850   -0.6784
    0.7883   -0.6039
    0.7921   -0.5278
    0.7963   -0.4507
    0.8010   -0.3732
    0.8062   -0.2962
    0.8117   -0.2212
    0.8175   -0.1496
    0.8234   -0.0829
    0.8293   -0.0221
    0.8350    0.0309
    0.8413    0.0807
    0.8488    0.1226
    0.8623    0.1230
    0.8809   -0.0510
    0.9016   -0.1717
    0.9286   -0.1629
    0.9465   -0.0914
    0.9597   -0.0310
    0.9752    0.0257
        
};

% ncol = 1.5 periods
\addplot [mark=none,cyan,line width=1.5] table{

         0   -1.5708
    0.0016   -1.5128
    0.0051   -1.4068
    0.0090   -1.3027
    0.0138   -1.2015
    0.0200   -1.0977
    0.0280   -0.9947
    0.0384   -0.8843
    0.0504   -0.7600
    0.0615   -0.6346
    0.0729   -0.5089
    0.0872   -0.3840
    0.1281   -0.3107
    0.1546   -0.4543
    0.1743   -0.6105
    0.1903   -0.7234
    0.2176   -0.7611
    0.2533   -0.7649
    0.2629   -0.8605
    0.2705   -0.9777
    0.2761   -1.0861
    0.2815   -1.1980
    0.2865   -1.3030
    0.2922   -1.4114
    0.2989   -1.5193
    0.3067    1.5181
    0.3154    1.4150
    0.3243    1.3044
    0.3322    1.1914
    0.3383    1.0885
    0.3445    0.9716
    0.3492    0.8786
    0.3542    0.7788
    0.3598    0.6741
    0.3660    0.5672
    0.3728    0.4621
    0.3803    0.3648
    0.3883    0.2813
    0.3971    0.2133
    0.4090    0.1620
    0.4356    0.2239
    0.4544    0.4169
    0.4695    0.5888
    0.4883    0.6392
    0.4952    0.5759
    0.5013    0.5003
    0.5070    0.4239
    0.5133    0.3422
    0.5203    0.2578
    0.5277    0.1765
    0.5354    0.1033
    0.5431    0.0419
    0.5515   -0.0096
    0.5624   -0.0474
    0.5853    0.0199
    0.5986    0.1843
    0.6064    0.3623
    0.6128    0.5432
    0.6188    0.6986
    0.6276    0.7778
    0.6322    0.7377
    0.6362    0.6810
    0.6398    0.6234
    0.6439    0.5554
    0.6474    0.4962
    0.6513    0.4325
    0.6557    0.3644
    0.6604    0.2938
    0.6655    0.2226
    0.6708    0.1528
    0.6763    0.0863
    0.6817    0.0248
    0.6871   -0.0303
    0.6922   -0.0777
    0.6980   -0.1226
    0.7045   -0.1610
    0.7124   -0.1864
    0.7243   -0.1848
    0.7393   -0.1753
    0.7450   -0.2176
    0.7488   -0.1833
    0.7524   -0.1053
    0.7580   -0.0601
    0.7702   -0.0843
    0.7810   -0.1017
    0.7888   -0.0893
    0.7955   -0.0608
    0.8009   -0.0273
    0.8067    0.0166
    0.8118    0.0608
    0.8162    0.1031
    0.8207    0.1485
    0.8251    0.1950
    0.8293    0.2432
    0.8334    0.2910
    0.8373    0.3367
    0.8415    0.3848
    0.8455    0.4289
    0.8500    0.4697
    0.8551    0.4985
    0.8646    0.4537
    0.8721    0.2979
    0.8778    0.1295
    0.8843   -0.0265
    0.9047   -0.1698
    0.9298   -0.1494
    0.9423   -0.0877
    0.9532   -0.0204
    0.9631    0.0461
    0.9727    0.1135
    0.9821    0.1783
    0.9931    0.2380     

};

% ncol = 2 periods
\addplot [mark=none,red,dashed,line width=1.5] table{
          0   -1.5708
    0.0043   -1.4257
    0.0118   -1.2367
    0.0228   -1.0510
    0.0407   -0.8548
    0.0618   -0.6259
    0.0842   -0.4016
    0.1429   -0.3828
    0.1780   -0.6534
    0.2103   -0.7995
    0.2542   -0.8360
    0.2689   -1.0340
    0.2808   -1.2819
    0.2914   -1.4908
    0.3048    1.4620
    0.3214    1.2772
    0.3359    1.0809
    0.3471    0.8852
    0.3563    0.7134
    0.3672    0.5280
    0.3803    0.3493
    0.3952    0.2107
    0.4203    0.1349
    0.4584    0.4418
    0.4856    0.6550
    0.4987    0.5381
    0.5093    0.3968
    0.5201    0.2612
    0.5305    0.1476
    0.5432    0.0367
    0.5592   -0.0501
    0.5916    0.0607
    0.6076    0.3890
    0.6174    0.7092
    0.6277    0.8296
    0.6345    0.7429
    0.6407    0.6344
    0.6471    0.5236
    0.6541    0.4052
    0.6607    0.3024
    0.6680    0.1982
    0.6757    0.0983
    0.6835    0.0079
    0.6924   -0.0819
    0.7026   -0.1599
    0.7163   -0.2058
    0.7339   -0.2168
    0.7418   -0.3055
    0.7465   -0.3499
    0.7515   -0.2745
    0.7600   -0.1904
    0.7778   -0.1892
    0.7915   -0.1406
    0.8021   -0.0621
    0.8129    0.0381
    0.8211    0.1260
    0.8288    0.2150
    0.8366    0.3074
    0.8446    0.3983
    0.8537    0.4726
    0.8709    0.3363
    0.8824    0.0545
    0.9115   -0.1550
    0.9432   -0.0722
    0.9667    0.0702
    0.9881    0.2057
    1.0263    0.1782
    1.0915    0.0044
    1.1476    0.1653
    1.2037    0.1083
    1.2717    0.0224
    1.3294    0.2359
    1.3579    0.1136
    1.3822   -0.0196
    1.4188   -0.0978
    1.4566    0.1657
    1.4841    0.2756
    1.4977    0.1673
    1.5117    0.0366
    1.5262   -0.0955
    1.5397   -0.2069
    1.5543   -0.3015
    1.5705   -0.3918
    1.5810   -0.5459
    1.5864   -0.7350
    1.5906   -0.9450
    1.5944   -1.1648
    1.5977   -1.3736
    1.6006    1.5562
    1.6027    1.3997
    1.6038    1.3661
    1.6045    1.3861
    1.6050    1.4383
    1.6057    1.5214
    1.6070   -1.4893
    1.6090   -1.3338
    1.6114   -1.1875
    1.6144   -1.0461
    1.6184   -0.8960
    1.6224   -0.7743
    1.6279   -0.6398
    1.6337   -0.5234
    1.6401   -0.4090
    1.6478   -0.2872
    1.6566   -0.1638
    1.6659   -0.0449
    1.6752    0.0620
    1.6847    0.1525
    1.6971    0.2171
    1.7216    0.0021
    1.7551   -0.1862
    1.7887   -0.0907
    1.8131    0.0290  


};


\end{axis}


\end{tikzpicture}



==> figs/colIAconvLowVC.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 0.1$},
  xmin = 0,
  xmax = 2, 
  ymin = -2,
  ymax = 2,
  xtick = {0,0.5,1,1.5,2},
  ytick = {-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
  ylabel = {Inclination angle ($\alpha$) [rad]},
  xlabel = {$x/L_p$},
  label style={font=\normalsize},
  legend style={anchor=east,draw=none},
  legend entries={$n_{\mathrm{col}} = p\quad\quad\,$,$n_{\mathrm{col}} = \left \lceil 1.5p \right \rceil$,$n_{\mathrm{col}} = 2p\quad\,\,\,$},
  legend pos = south east,
  ]
% ncol = 1 period
\addplot [mark=none,black,line width=1.5] table{

         0   -1.5708
    0.0002   -1.5599
    0.0015   -1.5010
    0.0051   -1.3431
    0.0097   -1.1748
    0.0162   -1.0023
    0.0260   -0.8284
    0.0387   -0.6541
    0.0535   -0.4554
    0.0721   -0.2451
    0.1003   -0.0939
    0.1501   -0.0801
    0.1867    0.0090
    0.2070    0.1041
    0.2243    0.1053
    0.2367    0.0748
    0.2494    0.0418
    0.2624    0.0252
    0.2758    0.0491
    0.2880    0.1387
    0.2967    0.2603
    0.3045    0.4078
    0.3115    0.5519
    0.3184    0.6726
    0.3295    0.7698
    0.3426    0.7384
    0.3519    0.6419
    0.3596    0.5416
    0.3672    0.4448
    0.3742    0.3648
    0.3819    0.2942
    0.3900    0.2408
    0.3983    0.2118
    0.4066    0.2131
    0.4146    0.2491
    0.4221    0.3190
    0.4289    0.4161
    0.4351    0.5280
    0.4406    0.6377
    0.4469    0.7463
    0.4557    0.8435
    0.4710    0.8854
    0.4808    0.8387
    0.4884    0.7576
    0.4946    0.6741
    0.5012    0.5773
    0.5067    0.4997
    0.5129    0.4205
    0.5197    0.3467
    0.5261    0.2920
    0.5316    0.2561
    0.5371    0.2337
    0.5427    0.2244
    0.5491    0.2315
    0.5554    0.2613
    0.5615    0.3136
    0.5671    0.3851
    0.5723    0.4698
    0.5779    0.5759
    0.5834    0.6809
    0.5901    0.7800
    0.5998    0.8602
    0.6138    0.8824
    0.6224    0.8381
    0.6292    0.7674
    0.6350    0.6892
    0.6407    0.6058
    0.6460    0.5304
    0.6519    0.4522
    0.6583    0.3773
    0.6632    0.3299
    0.6684    0.2892
    0.6738    0.2578
    0.6793    0.2375
    0.6847    0.2303
    0.6907    0.2389
    0.6969    0.2694
    0.7027    0.3213
    0.7082    0.3913
    0.7135    0.4787
    0.7189    0.5808
    0.7244    0.6834
    0.7310    0.7789
    0.7406    0.8564
    0.7539    0.8849
    0.7623    0.8521
    0.7692    0.7869
    0.7744    0.7206
    0.7799    0.6401
    0.7848    0.5690
    0.7902    0.4934
    0.7962    0.4179
    0.8009    0.3678
    0.8058    0.3223
    0.8110    0.2843
    0.8163    0.2556
    0.8216    0.2382
    0.8269    0.2335
    0.8328    0.2448
    0.8388    0.2772
    0.8446    0.3282
    0.8499    0.3980
    0.8554    0.4888
    0.8606    0.5871
    0.8661    0.6866
    0.8728    0.7795
    0.8822    0.8531
    0.8944    0.8862
    0.9026    0.8621
    0.9087    0.8101
    0.9142    0.7419
    0.9188    0.6772
    0.9240    0.6004
    0.9286    0.5349
    0.9332    0.4728
    0.9382    0.4114
    0.9437    0.3534
    0.9494    0.3018
    0.9554    0.2590
    0.9616    0.2265
    0.9677    0.2068
    0.9737    0.1999
    0.9795    0.2060
    0.9855    0.2263
    0.9916    0.2615
    0.9979    0.3102

};

% ncol = 1.5 periods
\addplot [mark=none,cyan,line width=1.5] table{
      
         0   -1.5708
    0.0011   -1.5197
    0.0081   -1.2312
    0.0208   -0.9172
    0.0437   -0.5946
    0.0690   -0.2697
    0.1271   -0.0722
    0.1915    0.0617
    0.2241    0.1337
    0.2461    0.0680
    0.2696    0.0495
    0.2905    0.1998
    0.3030    0.4216
    0.3141    0.6460
    0.3346    0.8030
    0.3517    0.6645
    0.3649    0.4886
    0.3776    0.3426
    0.3922    0.2387
    0.4073    0.2196
    0.4213    0.3104
    0.4334    0.4900
    0.4438    0.6882
    0.4589    0.8588
    0.4810    0.8487
    0.4926    0.7183
    0.5027    0.5716
    0.5133    0.4280
    0.5230    0.3286
    0.5327    0.2617
    0.5427    0.2314
    0.5535    0.2515
    0.5643    0.3415
    0.5741    0.4916
    0.5839    0.6756
    0.5975    0.8376
    0.6176    0.8845
    0.6291    0.7934
    0.6384    0.6657
    0.6474    0.5338
    0.6562    0.4203
    0.6664    0.3199
    0.6773    0.2528
    0.6884    0.2367
    0.6990    0.2819
    0.7092    0.3947
    0.7188    0.5592
    0.7291    0.7352
    0.7448    0.8685
    0.7619    0.8826
    0.7716    0.7916
    0.7797    0.6761
    0.7879    0.5512
    0.7958    0.4459
    0.8050    0.3477
    0.8150    0.2732
    0.8254    0.2375
    0.8355    0.2517
    0.8464    0.3344
    0.8560    0.4732
    0.8653    0.6430
    0.8769    0.7952
    0.8935    0.9004
    0.9059    0.8818
    0.9139    0.7923
    0.9209    0.6875
    0.9283    0.5758
    0.9355    0.4765
    0.9438    0.3815
    0.9530    0.3017
    0.9627    0.2525
    0.9723    0.2448
    0.9825    0.2921
    0.9923    0.4008
    1.0016    0.5571
    1.0114    0.7173
    1.0252    0.8445
    1.0405    0.9126
    1.0496    0.8665
    1.0566    0.7752
    1.0630    0.6773
    1.0699    0.5721
    1.0768    0.4767
    1.0847    0.3836
    1.0936    0.3061
    1.1029    0.2562
    1.1122    0.2443
    1.1220    0.2829
    1.1315    0.3823
    1.1408    0.5344
    1.1503    0.6978
    1.1634    0.8281
    1.1793    0.9069
    1.1894    0.8674
    1.1969    0.7753
    1.2036    0.6736
    1.2110    0.5613
    1.2179    0.4674
    1.2258    0.3768
    1.2345    0.3026
    1.2436    0.2559
    1.2528    0.2466
    1.2627    0.2893
    1.2721    0.3920
    1.2815    0.5512
    1.2912    0.7180
    1.3055    0.8471
    1.3226    0.8903
    1.3323    0.8215
    1.3403    0.7134
    1.3483    0.5933
    1.3562    0.4826
    1.3654    0.3750
    1.3758    0.2894
    1.3866    0.2436
    1.3972    0.2538
    1.4072    0.3265
    1.4171    0.4671
    1.4264    0.6407
    1.4382    0.8012
    1.4577    0.8896
    1.4707    0.8324
    1.4798    0.7179
    1.4887    0.5874
    1.4969    0.4731

};

% ncol = 2 periods
\addplot [mark=none,red,dashed,line width=1.5] table{
         0   -1.5708
    0.0066   -1.2857
    0.0347   -0.7121
    0.0845   -0.1466
    0.2040    0.1208
    0.2504    0.0544
    0.2908    0.1974
    0.3124    0.6063
    0.3469    0.7192
    0.3710    0.4121
    0.3972    0.2203
    0.4235    0.3340
    0.4437    0.6848
    0.4774    0.8720
    0.4991    0.6244
    0.5176    0.3803
    0.5350    0.2510
    0.5542    0.2550
    0.5728    0.4680
    0.5924    0.7929
    0.6245    0.8439
    0.6413    0.6232
    0.6573    0.4099
    0.6765    0.2569
    0.6964    0.2641
    0.7148    0.4830
    0.7340    0.7893
    0.7634    0.8783
    0.7788    0.6928
    0.7931    0.4831
    0.8098    0.3094
    0.8285    0.2368
    0.8474    0.3441
    0.8644    0.6225
    0.8882    0.8774
    0.9100    0.8503
    0.9229    0.6628
    0.9358    0.4770
    0.9515    0.3153
    0.9690    0.2425
    0.9871    0.3314
    1.0040    0.5919
    1.0255    0.8452
    1.0475    0.8986
    1.0594    0.7435
    1.0711    0.5612
    1.0846    0.3906
    1.1008    0.2672
    1.1174    0.2568
    1.1349    0.4254
    1.1520    0.7118
    1.1772    0.9115
    1.1939    0.8326
    1.2055    0.6558
    1.2187    0.4654
    1.2313    0.3324
    1.2454    0.2545
    1.2615    0.2791
    1.2788    0.4908
    1.2971    0.7761
    1.3245    0.9000
    1.3393    0.7467
    1.3525    0.5462
    1.3674    0.3671
    1.3813    0.2679
    1.3969    0.2567
    1.4149    0.4250
    1.4325    0.7274
    1.4616    0.8993
    1.4787    0.7550
    1.4932    0.5382
    1.5074    0.3665
    1.5236    0.2551
    1.5408    0.2629
    1.5588    0.4666
    1.5772    0.7688
    1.6064    0.8927
    1.6219    0.7248
    1.6358    0.5178
    1.6518    0.3364
    1.6702    0.2403
    1.6891    0.3113
    1.7066    0.5718
    1.7283    0.8400
    1.7519    0.8844
    1.7642    0.7202
    1.7765    0.5353
    1.7910    0.3619
    1.8082    0.2507
    1.8257    0.2714
    1.8432    0.4772
    1.8612    0.7510
    1.8845    0.9347
    1.8978    0.8607
    1.9083    0.6950
    1.9189    0.5331
    1.9319    0.3744
    1.9437    0.2836
    1.9571    0.2476
    1.9738    0.3414
    1.9900    0.5980


};


\end{axis}


\end{tikzpicture}



==> figs/colTRconvHighVC.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 10$},
  xmin = 0,
  xmax = 2, 
  ymin = -0.1,
  ymax = 0.2,
  xtick = {0,0.5,1,1.5,2},
  ytick = {-0.1,0,0.1,0.2},
  ylabel = {$y/L_p$},
  xlabel = {$x/L_p$},
  label style={font=\normalsize},
  legend style={anchor=east,draw=none},
  legend pos = south east,
  ]

% ncol = 1 period
\addplot [mark=none,black,line width=1.5] table{
         0   -0.0000
    0.0016    0.0002
    0.0049    0.0005
    0.0088    0.0008
    0.0134    0.0010
    0.0194    0.0013
    0.0270    0.0015
    0.0368    0.0015
    0.0481    0.0014
    0.0600    0.0013
    0.0708    0.0010
    0.0842    0.0006
    0.1123   -0.0005
    0.1493   -0.0012
    0.1727    0.0012
    0.1920    0.0070
    0.2185    0.0160
    0.2474    0.0185
    0.2596    0.0177
    0.2685    0.0169
    0.2743    0.0164
    0.2801    0.0159
    0.2854    0.0157
    0.2904    0.0156
    0.2957    0.0156
    0.3016    0.0156
    0.3084    0.0157
    0.3157    0.0160
    0.3233    0.0166
    0.3306    0.0178
    0.3373    0.0195
    0.3424    0.0211
    0.3478    0.0231
    0.3537    0.0256
    0.3581    0.0274
    0.3631    0.0294
    0.3687    0.0313
    0.3747    0.0331
    0.3812    0.0346
    0.3882    0.0357
    0.3969    0.0364
    0.4083    0.0363
    0.4324    0.0341
    0.4511    0.0324
    0.4659    0.0330
    0.4829    0.0386
    0.4924    0.0437
    0.4988    0.0471
    0.5047    0.0499
    0.5113    0.0525
    0.5187    0.0546
    0.5267    0.0562
    0.5350    0.0569
    0.5434    0.0568
    0.5521    0.0560
    0.5636    0.0541
    0.5861    0.0493
    0.5988    0.0475
    0.6079    0.0475
    0.6156    0.0490
    0.6250    0.0540
    0.6321    0.0596
    0.6368    0.0632
    0.6412    0.0662
    0.6455    0.0688
    0.6504    0.0713
    0.6547    0.0731
    0.6589    0.0745
    0.6634    0.0757
    0.6681    0.0765
    0.6730    0.0770
    0.6779    0.0772
    0.6830    0.0770
    0.6886    0.0764
    0.6946    0.0754
    0.7014    0.0738
    0.7101    0.0711
    0.7246    0.0656
    0.7353    0.0608
    0.7416    0.0571
    0.7450    0.0537
    0.7469    0.0502
    0.7483    0.0465
    0.7494    0.0426
    0.7506    0.0387
    0.7520    0.0349
    0.7535    0.0317
    0.7551    0.0293
    0.7567    0.0274
    0.7584    0.0258
    0.7601    0.0245
    0.7619    0.0232
    0.7639    0.0217
    0.7659    0.0201
    0.7679    0.0181
    0.7700    0.0159
    0.7718    0.0140
    0.7738    0.0118
    0.7762    0.0095
    0.7791    0.0069
    0.7821    0.0045
    0.7850    0.0025
    0.7883    0.0005
    0.7921   -0.0015
    0.7963   -0.0033
    0.8010   -0.0049
    0.8062   -0.0062
    0.8117   -0.0071
    0.8175   -0.0075
    0.8234   -0.0074
    0.8293   -0.0068
    0.8350   -0.0059
    0.8413   -0.0043
    0.8488   -0.0018
    0.8623    0.0037
    0.8809    0.0110
    0.9016    0.0135
    0.9286    0.0105
    0.9465    0.0086
    0.9597    0.0082
    0.9752    0.0092       

};

% ncol = 1.5 periods
\addplot [mark=none,cyan,line width=1.5] table{
          0   -0.0000
    0.0016    0.0002
    0.0051    0.0004
    0.0090    0.0007
    0.0138    0.0009
    0.0200    0.0011
    0.0280    0.0012
    0.0384    0.0011
    0.0504    0.0009
    0.0615    0.0008
    0.0729    0.0006
    0.0872    0.0001
    0.1281   -0.0014
    0.1546   -0.0015
    0.1743    0.0010
    0.1903    0.0058
    0.2176    0.0159
    0.2533    0.0191
    0.2629    0.0184
    0.2705    0.0177
    0.2761    0.0173
    0.2815    0.0171
    0.2865    0.0170
    0.2922    0.0169
    0.2989    0.0169
    0.3067    0.0169
    0.3154    0.0172
    0.3243    0.0180
    0.3322    0.0192
    0.3383    0.0207
    0.3445    0.0227
    0.3492    0.0244
    0.3542    0.0264
    0.3598    0.0286
    0.3660    0.0309
    0.3728    0.0330
    0.3803    0.0347
    0.3883    0.0360
    0.3971    0.0367
    0.4090    0.0366
    0.4356    0.0341
    0.4544    0.0326
    0.4695    0.0338
    0.4883    0.0412
    0.4952    0.0450
    0.5013    0.0482
    0.5070    0.0507
    0.5133    0.0530
    0.5203    0.0549
    0.5277    0.0562
    0.5354    0.0568
    0.5431    0.0567
    0.5515    0.0560
    0.5624    0.0541
    0.5853    0.0489
    0.5986    0.0463
    0.6064    0.0455
    0.6128    0.0457
    0.6188    0.0474
    0.6276    0.0535
    0.6322    0.0576
    0.6362    0.0611
    0.6398    0.0639
    0.6439    0.0667
    0.6474    0.0688
    0.6513    0.0708
    0.6557    0.0726
    0.6604    0.0742
    0.6655    0.0754
    0.6708    0.0762
    0.6763    0.0765
    0.6817    0.0765
    0.6871    0.0760
    0.6922    0.0752
    0.6980    0.0739
    0.7045    0.0720
    0.7124    0.0691
    0.7243    0.0636
    0.7393    0.0530
    0.7450    0.0421
    0.7488    0.0308
    0.7524    0.0222
    0.7580    0.0145
    0.7702    0.0054
    0.7810    0.0005
    0.7888   -0.0021
    0.7955   -0.0038
    0.8009   -0.0048
    0.8067   -0.0055
    0.8118   -0.0058
    0.8162   -0.0057
    0.8207   -0.0053
    0.8251   -0.0047
    0.8293   -0.0038
    0.8334   -0.0026
    0.8373   -0.0013
    0.8415    0.0005
    0.8455    0.0025
    0.8500    0.0050
    0.8551    0.0082
    0.8646    0.0141
    0.8721    0.0174
    0.8778    0.0189
    0.8843    0.0198
    0.9047    0.0182
    0.9298    0.0131
    0.9423    0.0112
    0.9532    0.0105
    0.9631    0.0107
    0.9727    0.0118
    0.9821    0.0136
    0.9931    0.0166 
};

% ncol = 2 periods
\addplot [mark=none,red,dashed,line width=1.5] table{
          0   -0.0000
    0.0043    0.0004
    0.0118    0.0008
    0.0228    0.0012
    0.0407    0.0010
    0.0618    0.0008
    0.0842    0.0002
    0.1429   -0.0017
    0.1780    0.0018
    0.2103    0.0135
    0.2542    0.0191
    0.2689    0.0179
    0.2808    0.0172
    0.2914    0.0168
    0.3048    0.0164
    0.3214    0.0167
    0.3359    0.0192
    0.3471    0.0229
    0.3563    0.0268
    0.3672    0.0309
    0.3803    0.0344
    0.3952    0.0363
    0.4203    0.0353
    0.4584    0.0317
    0.4856    0.0389
    0.4987    0.0462
    0.5093    0.0511
    0.5201    0.0545
    0.5305    0.0561
    0.5432    0.0563
    0.5592    0.0543
    0.5916    0.0464
    0.6076    0.0436
    0.6174    0.0442
    0.6277    0.0516
    0.6345    0.0584
    0.6407    0.0637
    0.6471    0.0679
    0.6541    0.0714
    0.6607    0.0737
    0.6680    0.0754
    0.6757    0.0761
    0.6835    0.0759
    0.6924    0.0747
    0.7026    0.0721
    0.7163    0.0667
    0.7339    0.0559
    0.7418    0.0454
    0.7465    0.0345
    0.7515    0.0236
    0.7600    0.0130
    0.7778    0.0023
    0.7915   -0.0027
    0.8021   -0.0051
    0.8129   -0.0059
    0.8211   -0.0055
    0.8288   -0.0042
    0.8366   -0.0020
    0.8446    0.0014
    0.8537    0.0064
    0.8709    0.0158
    0.8824    0.0184
    0.9115    0.0159
    0.9432    0.0106
    0.9667    0.0105
    0.9881    0.0144
    1.0263    0.0247
    1.0915    0.0268
    1.1476    0.0317
    1.2037    0.0420
    1.2717    0.0444
    1.3294    0.0536
    1.3579    0.0604
    1.3822    0.0622
    1.4188    0.0591
    1.4566    0.0614
    1.4841    0.0724
    1.4977    0.0770
    1.5117    0.0793
    1.5262    0.0793
    1.5397    0.0770
    1.5543    0.0726
    1.5705    0.0664
    1.5810    0.0621
    1.5864    0.0597
    1.5906    0.0580
    1.5944    0.0564
    1.5977    0.0550
    1.6006    0.0536
    1.6027    0.0519
    1.6038    0.0502
    1.6045    0.0480
    1.6050    0.0450
    1.6057    0.0410
    1.6070    0.0353
    1.6090    0.0292
    1.6114    0.0238
    1.6144    0.0188
    1.6184    0.0136
    1.6224    0.0093
    1.6279    0.0048
    1.6337    0.0013
    1.6401   -0.0017
    1.6478   -0.0041
    1.6566   -0.0056
    1.6659   -0.0058
    1.6752   -0.0047
    1.6847   -0.0023
    1.6971    0.0025
    1.7216    0.0129
    1.7551    0.0144
    1.7887    0.0096
    1.8131    0.0097  

};


\end{axis}


\end{tikzpicture}



==> figs/colTRconvLowVC.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 0.1$},
  xmin = 0,
  xmax = 2, 
  ymin = -0.1,
  ymax = 0.3,
  xtick = {0,0.5,1,1.5,2},
  ytick = {-0.1,0,0.1,0.2,0.3},
  ylabel = {$y/L_p$},
  xlabel = {$x/L_p$},
  label style={font=\normalsize},
  legend style={anchor=east,draw=none},
  legend pos = south east,
  ]

% ncol = 1 period
\addplot [mark=none,black,line width=1.5] table{
         0   -0.0000
    0.0002    0.0000
    0.0015    0.0000
    0.0051    0.0002
    0.0097    0.0005
    0.0162    0.0011
    0.0260    0.0017
    0.0387    0.0019
    0.0535    0.0016
    0.0721    0.0008
    0.1003   -0.0002
    0.1501    0.0002
    0.1867    0.0054
    0.2070    0.0103
    0.2243    0.0138
    0.2367    0.0155
    0.2494    0.0164
    0.2624    0.0165
    0.2758    0.0161
    0.2880    0.0159
    0.2967    0.0160
    0.3045    0.0162
    0.3115    0.0165
    0.3184    0.0170
    0.3295    0.0187
    0.3426    0.0225
    0.3519    0.0262
    0.3596    0.0292
    0.3672    0.0319
    0.3742    0.0339
    0.3819    0.0355
    0.3900    0.0366
    0.3983    0.0373
    0.4066    0.0375
    0.4146    0.0376
    0.4221    0.0376
    0.4289    0.0376
    0.4351    0.0375
    0.4406    0.0372
    0.4469    0.0367
    0.4557    0.0364
    0.4710    0.0382
    0.4808    0.0413
    0.4884    0.0447
    0.4946    0.0476
    0.5012    0.0506
    0.5067    0.0529
    0.5129    0.0550
    0.5197    0.0569
    0.5261    0.0581
    0.5316    0.0589
    0.5371    0.0593
    0.5427    0.0596
    0.5491    0.0598
    0.5554    0.0599
    0.5615    0.0599
    0.5671    0.0600
    0.5723    0.0599
    0.5779    0.0596
    0.5834    0.0592
    0.5901    0.0585
    0.5998    0.0583
    0.6138    0.0605
    0.6224    0.0638
    0.6292    0.0671
    0.6350    0.0701
    0.6407    0.0729
    0.6460    0.0752
    0.6519    0.0775
    0.6583    0.0794
    0.6632    0.0806
    0.6684    0.0815
    0.6738    0.0822
    0.6793    0.0826
    0.6847    0.0829
    0.6907    0.0830
    0.6969    0.0831
    0.7027    0.0831
    0.7082    0.0831
    0.7135    0.0830
    0.7189    0.0826
    0.7244    0.0820
    0.7310    0.0812
    0.7406    0.0808
    0.7539    0.0826
    0.7623    0.0856
    0.7692    0.0889
    0.7744    0.0917
    0.7799    0.0946
    0.7848    0.0970
    0.7902    0.0993
    0.7962    0.1014
    0.8009    0.1027
    0.8058    0.1038
    0.8110    0.1047
    0.8163    0.1053
    0.8216    0.1057
    0.8269    0.1059
    0.8328    0.1061
    0.8388    0.1061
    0.8446    0.1061
    0.8499    0.1061
    0.8554    0.1058
    0.8606    0.1054
    0.8661    0.1047
    0.8728    0.1038
    0.8822    0.1032
    0.8944    0.1047
    0.9026    0.1076
    0.9087    0.1107
    0.9142    0.1138
    0.9188    0.1164
    0.9240    0.1191
    0.9286    0.1213
    0.9332    0.1232
    0.9382    0.1249
    0.9437    0.1263
    0.9494    0.1275
    0.9554    0.1282
    0.9616    0.1287
    0.9677    0.1288
    0.9737    0.1287
    0.9795    0.1284
    0.9855    0.1279
    0.9916    0.1271
    0.9979    0.1258
       

};

% ncol = 1.5 periods
\addplot [mark=none,cyan,line width=1.5] table{
               0   -0.0000
    0.0011    0.0000
    0.0081    0.0003
    0.0208    0.0012
    0.0437    0.0014
    0.0690    0.0005
    0.1271   -0.0007
    0.1915    0.0057
    0.2241    0.0131
    0.2461    0.0158
    0.2696    0.0159
    0.2905    0.0155
    0.3030    0.0157
    0.3141    0.0159
    0.3346    0.0188
    0.3517    0.0251
    0.3649    0.0304
    0.3776    0.0341
    0.3922    0.0364
    0.4073    0.0371
    0.4213    0.0372
    0.4334    0.0369
    0.4438    0.0362
    0.4589    0.0353
    0.4810    0.0398
    0.4926    0.0453
    0.5027    0.0503
    0.5133    0.0544
    0.5230    0.0569
    0.5327    0.0584
    0.5427    0.0591
    0.5535    0.0593
    0.5643    0.0593
    0.5741    0.0591
    0.5839    0.0581
    0.5975    0.0566
    0.6176    0.0594
    0.6291    0.0649
    0.6384    0.0701
    0.6474    0.0745
    0.6562    0.0778
    0.6664    0.0803
    0.6773    0.0818
    0.6884    0.0823
    0.6990    0.0824
    0.7092    0.0822
    0.7188    0.0815
    0.7291    0.0798
    0.7448    0.0784
    0.7619    0.0822
    0.7716    0.0876
    0.7797    0.0924
    0.7879    0.0967
    0.7958    0.0999
    0.8050    0.1025
    0.8150    0.1042
    0.8254    0.1049
    0.8355    0.1051
    0.8464    0.1050
    0.8560    0.1046
    0.8653    0.1032
    0.8769    0.1010
    0.8935    0.1009
    0.9059    0.1054
    0.9139    0.1105
    0.9209    0.1151
    0.9283    0.1191
    0.9355    0.1223
    0.9438    0.1250
    0.9530    0.1269
    0.9627    0.1280
    0.9723    0.1283
    0.9825    0.1283
    0.9923    0.1280
    1.0016    0.1269
    1.0114    0.1249
    1.0252    0.1227
    1.0405    0.1247
    1.0496    0.1295
    1.0566    0.1345
    1.0630    0.1387
    1.0699    0.1425
    1.0768    0.1456
    1.0847    0.1482
    1.0936    0.1500
    1.1029    0.1511
    1.1122    0.1515
    1.1220    0.1516
    1.1315    0.1514
    1.1408    0.1505
    1.1503    0.1487
    1.1634    0.1465
    1.1793    0.1480
    1.1894    0.1529
    1.1969    0.1580
    1.2036    0.1623
    1.2110    0.1663
    1.2179    0.1693
    1.2258    0.1718
    1.2345    0.1736
    1.2436    0.1746
    1.2528    0.1751
    1.2627    0.1752
    1.2721    0.1751
    1.2815    0.1744
    1.2912    0.1727
    1.3055    0.1712
    1.3226    0.1746
    1.3323    0.1799
    1.3403    0.1849
    1.3483    0.1894
    1.3562    0.1929
    1.3654    0.1959
    1.3758    0.1979
    1.3866    0.1989
    1.3972    0.1993
    1.4072    0.1993
    1.4171    0.1990
    1.4264    0.1981
    1.4382    0.1963
    1.4577    0.1977
    1.4707    0.2032
    1.4798    0.2085
    1.4887    0.2133
    1.4969    0.2169
    1.5059    0.2197
};

% ncol = 2 periods
\addplot [mark=none,red,dashed,line width=1.5] table{
   0   -0.0000
    0.0066    0.0003
    0.0347    0.0016
    0.0845   -0.0001
    0.2040    0.0089
    0.2504    0.0161
    0.2908    0.0156
    0.3124    0.0160
    0.3469    0.0233
    0.3710    0.0325
    0.3972    0.0368
    0.4235    0.0372
    0.4437    0.0362
    0.4774    0.0384
    0.4991    0.0486
    0.5176    0.0556
    0.5350    0.0586
    0.5542    0.0593
    0.5728    0.0591
    0.5924    0.0569
    0.6245    0.0623
    0.6413    0.0716
    0.6573    0.0781
    0.6765    0.0817
    0.6964    0.0824
    0.7148    0.0818
    0.7340    0.0789
    0.7634    0.0826
    0.7788    0.0917
    0.7931    0.0988
    0.8098    0.1034
    0.8285    0.1049
    0.8474    0.1049
    0.8644    0.1032
    0.8882    0.0999
    0.9100    0.1074
    0.9229    0.1159
    0.9358    0.1222
    0.9515    0.1265
    0.9690    0.1281
    0.9871    0.1280
    1.0040    0.1262
    1.0255    0.1221
    1.0475    0.1273
    1.0594    0.1358
    1.0711    0.1428
    1.0846    0.1479
    1.1008    0.1507
    1.1174    0.1514
    1.1349    0.1509
    1.1520    0.1478
    1.1772    0.1462
    1.1939    0.1549
    1.2055    0.1627
    1.2187    0.1692
    1.2313    0.1727
    1.2454    0.1745
    1.2615    0.1749
    1.2788    0.1743
    1.2971    0.1710
    1.3245    0.1739
    1.3393    0.1831
    1.3525    0.1906
    1.3674    0.1959
    1.3813    0.1982
    1.3969    0.1989
    1.4149    0.1987
    1.4325    0.1963
    1.4616    0.1971
    1.4787    0.2066
    1.4932    0.2146
    1.5074    0.2195
    1.5236    0.2220
    1.5408    0.2225
    1.5588    0.2221
    1.5772    0.2193
    1.6064    0.2219
    1.6219    0.2311
    1.6358    0.2385
    1.6518    0.2435
    1.6702    0.2456
    1.6891    0.2457
    1.7066    0.2442
    1.7283    0.2402
    1.7519    0.2455
    1.7642    0.2541
    1.7765    0.2610
    1.7910    0.2660
    1.8082    0.2684
    1.8257    0.2687
    1.8432    0.2675
    1.8612    0.2633
    1.8845    0.2620
    1.8978    0.2700
    1.9083    0.2780
    1.9189    0.2840
    1.9319    0.2886
    1.9437    0.2908
    1.9571    0.2916
    1.9738    0.2915
    1.9900    0.2896   

};


\end{axis}


\end{tikzpicture}



==> figs/highVCcentConv.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 10$},
  xmin = 0,
  xmax = 1, 
  ymin = -0.2,
  ymax = 0.2,
  xtick = {0,0.2,0.4,0.6,0.8,1},
  ytick = {-0.2,-0.1,0,0.1,0.2},
  ylabel = {$y/L$},
  xlabel = {$x/L$},
  label style={font=\normalsize},
  legend style={anchor=east,draw=none},
  %legend entries={Resolution 1, Resolution 2, Resolution 3},
  legend pos = south east,
  ]

% Resolution 1
\addplot [mark=none,cyan,line width=1.5] table{
 0   -0.0000
    0.0016    0.0002
    0.0049    0.0005
    0.0088    0.0007
    0.0136    0.0010
    0.0197    0.0012
    0.0278    0.0014
    0.0387    0.0013
    0.0508    0.0011
    0.0649    0.0009
    0.0757    0.0007
    0.0912    0.0001
    0.1247   -0.0011
    0.1558   -0.0015
    0.1730    0.0004
    0.1903    0.0053
    0.2120    0.0137
    0.2413    0.0190
    0.2601    0.0183
    0.2691    0.0175
    0.2765    0.0169
    0.2833    0.0165
    0.2897    0.0164
    0.2956    0.0164
    0.3021    0.0164
    0.3096    0.0166
    0.3180    0.0170
    0.3258    0.0177
    0.3332    0.0190
    0.3398    0.0206
    0.3450    0.0223
    0.3506    0.0244
    0.3561    0.0266
    0.3608    0.0285
    0.3661    0.0305
    0.3719    0.0324
    0.3782    0.0340
    0.3850    0.0354
    0.3933    0.0364
    0.4031    0.0368
    0.4183    0.0362
    0.4421    0.0337
    0.4574    0.0328
    0.4714    0.0341
    0.4878    0.0403
    0.4955    0.0446
    0.5017    0.0479
    0.5080    0.0508
    0.5152    0.0534
    0.5231    0.0555
    0.5316    0.0568
    0.5405    0.0572
    0.5491    0.0568
    0.5597    0.0554
    0.5773    0.0519
    0.5960    0.0481
    0.6050    0.0472
    0.6123    0.0474
    0.6189    0.0489
    0.6267    0.0532
    0.6339    0.0591
    0.6383    0.0627
    0.6428    0.0659
    0.6469    0.0685
    0.6517    0.0710
    0.6558    0.0728
    0.6601    0.0743
    0.6646    0.0755
    0.6694    0.0764
    0.6743    0.0770
    0.6794    0.0772
    0.6844    0.0770
    0.6902    0.0764
    0.6963    0.0754
    0.7030    0.0737
    0.7114    0.0711
    0.7243    0.0660
    0.7349    0.0608
    0.7413    0.0565
    0.7447    0.0526
    0.7464    0.0487
    0.7473    0.0447
    0.7481    0.0406
    0.7488    0.0364
    0.7497    0.0323
    0.7507    0.0282
    0.7520    0.0242
    0.7536    0.0202
    0.7559    0.0161
    0.7580    0.0128
    0.7598    0.0101
    0.7620    0.0076
    0.7640    0.0056
    0.7660    0.0040
    0.7682    0.0023
    0.7702    0.0010
    0.7726   -0.0002
    0.7747   -0.0010
    0.7768   -0.0017
    0.7791   -0.0022
    0.7815   -0.0026
    0.7839   -0.0028
    0.7862   -0.0029
    0.7884   -0.0031
    0.7908   -0.0035
    0.7934   -0.0040
    0.7962   -0.0047
    0.7993   -0.0056
    0.8030   -0.0065
    0.8074   -0.0075
    0.8121   -0.0084
    0.8171   -0.0089
    0.8224   -0.0092
    0.8281   -0.0090
    0.8345   -0.0084
    0.8418   -0.0071
    0.8517   -0.0045
    0.8672    0.0012
    0.8851    0.0081
    0.9061    0.0104
    0.9329    0.0081
    0.9561    0.0064
    0.9804    0.0075

};

% Resolution 2
\addplot [mark=none,green,line width=1.5] table{

 0   -0.0000
    0.0013    0.0002
    0.0043    0.0004
    0.0077    0.0007
    0.0117    0.0009
    0.0165    0.0012
    0.0225    0.0014
    0.0302    0.0015
    0.0399    0.0015
    0.0504    0.0014
    0.0610    0.0012
    0.0709    0.0010
    0.0829    0.0006
    0.1039   -0.0002
    0.1457   -0.0013
    0.1681    0.0003
    0.1856    0.0045
    0.2154    0.0152
    0.2495    0.0186
    0.2605    0.0179
    0.2681    0.0172
    0.2748    0.0165
    0.2811    0.0161
    0.2869    0.0158
    0.2923    0.0157
    0.2975    0.0157
    0.3030    0.0158
    0.3092    0.0159
    0.3158    0.0162
    0.3228    0.0167
    0.3294    0.0176
    0.3358    0.0190
    0.3404    0.0203
    0.3452    0.0219
    0.3502    0.0239
    0.3549    0.0259
    0.3592    0.0276
    0.3637    0.0294
    0.3687    0.0312
    0.3741    0.0328
    0.3799    0.0342
    0.3861    0.0353
    0.3933    0.0361
    0.4020    0.0364
    0.4141    0.0360
    0.4391    0.0333
    0.4532    0.0320
    0.4654    0.0323
    0.4819    0.0370
    0.4922    0.0425
    0.4982    0.0459
    0.5031    0.0484
    0.5086    0.0508
    0.5147    0.0530
    0.5202    0.0545
    0.5253    0.0556
    0.5307    0.0563
    0.5371    0.0567
    0.5435    0.0566
    0.5509    0.0559
    0.5599    0.0546
    0.5761    0.0509
    0.5940    0.0467
    0.6028    0.0453
    0.6086    0.0449
    0.6136    0.0451
    0.6189    0.0464
    0.6271    0.0519
    0.6315    0.0560
    0.6351    0.0593
    0.6387    0.0623
    0.6418    0.0647
    0.6454    0.0671
    0.6490    0.0691
    0.6523    0.0708
    0.6558    0.0723
    0.6597    0.0737
    0.6637    0.0748
    0.6680    0.0757
    0.6724    0.0763
    0.6769    0.0765
    0.6814    0.0765
    0.6859    0.0762
    0.6904    0.0757
    0.6954    0.0747
    0.7007    0.0734
    0.7068    0.0715
    0.7144    0.0687
    0.7271    0.0627
    0.7402    0.0533
    0.7453    0.0443
    0.7481    0.0350
    0.7513    0.0258
    0.7546    0.0194
    0.7603    0.0127
    0.7717    0.0047
    0.7825   -0.0000
    0.7894   -0.0022
    0.7958   -0.0039
    0.8007   -0.0048
    0.8061   -0.0055
    0.8104   -0.0057
    0.8147   -0.0058
    0.8190   -0.0056
    0.8232   -0.0051
    0.8275   -0.0044
    0.8315   -0.0034
    0.8355   -0.0022
    0.8392   -0.0008
    0.8426    0.0007
    0.8464    0.0026
    0.8502    0.0048
    0.8545    0.0075
    0.8605    0.0116
    0.8693    0.0167
    0.8751    0.0187
    0.8796    0.0197
    0.8851    0.0205
    0.8999    0.0197
    0.9275    0.0142
    0.9389    0.0121
    0.9499    0.0110
    0.9592    0.0108
    0.9675    0.0113
    0.9755    0.0124
    0.9841    0.0142
    0.9937    0.0169

};

% Resolution 3
\addplot [mark=none,red,dashed,line width=1.5] table{

0   -0.0000
    0.0027    0.0003
    0.0077    0.0007
    0.0139    0.0011
    0.0225    0.0014
    0.0350    0.0015
    0.0504    0.0014
    0.0658    0.0011
    0.0829    0.0006
    0.1310   -0.0011
    0.1681    0.0003
    0.1952    0.0080
    0.2495    0.0186
    0.2646    0.0175
    0.2748    0.0165
    0.2840    0.0159
    0.2923    0.0157
    0.3001    0.0158
    0.3092    0.0159
    0.3193    0.0164
    0.3294    0.0176
    0.3381    0.0196
    0.3452    0.0219
    0.3528    0.0250
    0.3592    0.0276
    0.3662    0.0303
    0.3741    0.0328
    0.3830    0.0348
    0.3933    0.0361
    0.4073    0.0364
    0.4391    0.0333
    0.4595    0.0319
    0.4819    0.0370
    0.4951    0.0442
    0.5031    0.0484
    0.5116    0.0520
    0.5202    0.0545
    0.5279    0.0560
    0.5371    0.0567
    0.5472    0.0563
    0.5599    0.0546
    0.5876    0.0481
    0.6028    0.0453
    0.6112    0.0449
    0.6189    0.0464
    0.6295    0.0541
    0.6351    0.0593
    0.6401    0.0634
    0.6454    0.0671
    0.6506    0.0700
    0.6558    0.0723
    0.6617    0.0743
    0.6680    0.0757
    0.6747    0.0764
    0.6814    0.0765
    0.6881    0.0760
    0.6954    0.0747
    0.7037    0.0725
    0.7144    0.0687
    0.7350    0.0579
    0.7453    0.0443
    0.7496    0.0304
    0.7546    0.0194
    0.7657    0.0083
    0.7825   -0.0000
    0.7925   -0.0031
    0.8007   -0.0048
    0.8083   -0.0056
    0.8147   -0.0058
    0.8211   -0.0054
    0.8275   -0.0044
    0.8335   -0.0028
    0.8392   -0.0008
    0.8445    0.0016
    0.8502    0.0048
    0.8571    0.0093
    0.8693    0.0167
    0.8773    0.0193
    0.8851    0.0205
    0.9184    0.0161
    0.9389    0.0121
    0.9551    0.0108
    0.9675    0.0113
    0.9797    0.0132
    0.9937    0.0169

};



\end{axis}


\end{tikzpicture}

==> figs/highVCiaConv.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 10$},
  xmin = 0,
  xmax = 1, 
  ymin = -2,
  ymax = 2,
  xtick = {0,0.2,0.4,0.6,0.8,1},
  ytick = {-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
  ylabel = {Inclination angle ($\alpha$) [rad]},
  xlabel = {$x/L$},
  label style={font=\normalsize},
  legend style={anchor=east,draw=none},
  %legend entries={Resolution 1, Resolution 2, Resolution 3},
  legend pos = south east,
  ]

% Resolution 1
\addplot [mark=none,cyan,line width=1.5] table{
 0    1.5708
    0.0016   -1.5127
    0.0049   -1.4092
    0.0088   -1.3043
    0.0136   -1.2008
    0.0197   -1.0983
    0.0278   -0.9947
    0.0387   -0.8836
    0.0508   -0.7640
    0.0649   -0.6147
    0.0757   -0.4995
    0.0912   -0.3727
    0.1247   -0.3033
    0.1558   -0.4407
    0.1730   -0.5631
    0.1903   -0.6738
    0.2120   -0.7106
    0.2413   -0.6614
    0.2601   -0.7459
    0.2691   -0.8567
    0.2765   -0.9832
    0.2833   -1.1214
    0.2897   -1.2537
    0.2956   -1.3689
    0.3021   -1.4773
    0.3096    1.5569
    0.3180    1.4485
    0.3258    1.3438
    0.3332    1.2304
    0.3398    1.1139
    0.3450    1.0110
    0.3506    0.8948
    0.3561    0.7826
    0.3608    0.6916
    0.3661    0.5962
    0.3719    0.5022
    0.3782    0.4131
    0.3850    0.3328
    0.3933    0.2563
    0.4031    0.1955
    0.4183    0.1633
    0.4421    0.2731
    0.4574    0.4369
    0.4714    0.5908
    0.4878    0.6525
    0.4955    0.5913
    0.5017    0.5167
    0.5080    0.4327
    0.5152    0.3405
    0.5231    0.2458
    0.5316    0.1569
    0.5405    0.0796
    0.5491    0.0217
    0.5597   -0.0221
    0.5773   -0.0110
    0.5960    0.1390
    0.6050    0.2958
    0.6123    0.4734
    0.6189    0.6322
    0.6267    0.7376
    0.6339    0.7078
    0.6383    0.6493
    0.6428    0.5811
    0.6469    0.5160
    0.6517    0.4392
    0.6558    0.3752
    0.6601    0.3124
    0.6646    0.2470
    0.6694    0.1839
    0.6743    0.1230
    0.6794    0.0656
    0.6844    0.0130
    0.6902   -0.0422
    0.6963   -0.0909
    0.7030   -0.1339
    0.7114   -0.1630
    0.7243   -0.1548
    0.7349   -0.1126
    0.7413   -0.0759
    0.7447   -0.0389
    0.7464    0.0065
    0.7473    0.0630
    0.7481    0.1281
    0.7488    0.1979
    0.7497    0.2616
    0.7507    0.3187
    0.7520    0.3671
    0.7536    0.4203
    0.7559    0.4833
    0.7580    0.5586
    0.7598    0.6346
    0.7620    0.7220
    0.7640    0.8174
    0.7660    0.9171
    0.7682    1.0371
    0.7702    1.1416
    0.7726    1.2644
    0.7747    1.3712
    0.7768    1.4805
    0.7791   -1.5453
    0.7815   -1.4249
    0.7839   -1.3029
    0.7862   -1.1831
    0.7884   -1.0665
    0.7908   -0.9608
    0.7934   -0.8603
    0.7962   -0.7667
    0.7993   -0.6805
    0.8030   -0.5925
    0.8074   -0.5065
    0.8121   -0.4265
    0.8171   -0.3532
    0.8224   -0.2869
    0.8281   -0.2267
    0.8345   -0.1696
    0.8418   -0.1202
    0.8517   -0.0820
    0.8672   -0.0982
    0.8851   -0.1970
    0.9061   -0.2264
    0.9329   -0.1775
    0.9561   -0.0883
    0.9804   -0.0049

};

% Resolution 2
\addplot [mark=none,green,line width=1.5] table{

 0   -1.5708
    0.0009   -1.5383
    0.0030   -1.4658
    0.0056   -1.3882
    0.0085   -1.3112
    0.0117   -1.2360
    0.0155   -1.1621
    0.0200   -1.0870
    0.0255   -1.0124
    0.0321   -0.9365
    0.0399   -0.8554
    0.0482   -0.7676
    0.0575   -0.6656
    0.0648   -0.5822
    0.0730   -0.4942
    0.0829   -0.4045
    0.0976   -0.3145
    0.1351   -0.3174
    0.1554   -0.4258
    0.1719   -0.5408
    0.1856   -0.6281
    0.2055   -0.6694
    0.2431   -0.5984
    0.2549   -0.6531
    0.2625   -0.7251
    0.2681   -0.7987
    0.2735   -0.8874
    0.2786   -0.9861
    0.2834   -1.0888
    0.2880   -1.1892
    0.2923   -1.2820
    0.2964   -1.3648
    0.3007   -1.4426
    0.3053   -1.5179
    0.3105    1.5451
    0.3158    1.4696
    0.3214    1.3901
    0.3268    1.3102
    0.3320    1.2263
    0.3368    1.1415
    0.3404    1.0722
    0.3442    0.9968
    0.3481    0.9169
    0.3523    0.8326
    0.3558    0.7636
    0.3592    0.6981
    0.3628    0.6316
    0.3667    0.5647
    0.3708    0.4984
    0.3753    0.4342
    0.3799    0.3734
    0.3848    0.3177
    0.3902    0.2649
    0.3964    0.2166
    0.4040    0.1738
    0.4141    0.1460
    0.4343    0.1998
    0.4477    0.3223
    0.4583    0.4512
    0.4678    0.5651
    0.4819    0.6638
    0.4907    0.6339
    0.4957    0.5842
    0.5001    0.5309
    0.5041    0.4753
    0.5086    0.4161
    0.5135    0.3524
    0.5183    0.2909
    0.5222    0.2447
    0.5263    0.1988
    0.5307    0.1540
    0.5358    0.1056
    0.5409    0.0623
    0.5465    0.0218
    0.5526   -0.0145
    0.5599   -0.0437
    0.5710   -0.0521
    0.5895    0.0487
    0.5985    0.1679
    0.6041    0.2848
    0.6086    0.4074
    0.6126    0.5267
    0.6166    0.6407
    0.6215    0.7490
    0.6283    0.7914
    0.6315    0.7651
    0.6344    0.7277
    0.6373    0.6844
    0.6398    0.6426
    0.6425    0.5982
    0.6454    0.5470
    0.6483    0.4988
    0.6509    0.4569
    0.6537    0.4128
    0.6566    0.3672
    0.6597    0.3205
    0.6629    0.2732
    0.6663    0.2261
    0.6698    0.1795
    0.6733    0.1341
    0.6769    0.0905
    0.6805    0.0489
    0.6841    0.0100
    0.6876   -0.0259
    0.6914   -0.0615
    0.6954   -0.0952
    0.6996   -0.1263
    0.7043   -0.1536
    0.7095   -0.1744
    0.7164   -0.1859
    0.7271   -0.1709
    0.7385   -0.1475
    0.7438   -0.1602
    0.7465   -0.1696
    0.7487   -0.1416
    0.7513   -0.0808
    0.7538   -0.0379
    0.7574   -0.0142
    0.7645   -0.0237
    0.7744   -0.0591
    0.7825   -0.0709
    0.7885   -0.0637
    0.7931   -0.0492
    0.7976   -0.0290
    0.8017   -0.0044
    0.8061    0.0264
    0.8096    0.0534
    0.8130    0.0824
    0.8164    0.1138
    0.8198    0.1474
    0.8232    0.1828
    0.8266    0.2193
    0.8299    0.2553
    0.8331    0.2923
    0.8362    0.3285
    0.8392    0.3633
    0.8420    0.3959
    0.8449    0.4292
    0.8478    0.4599
    0.8510    0.4887
    0.8545    0.5124
    0.8589    0.5226
    0.8664    0.4637
    0.8719    0.3470
    0.8760    0.2257
    0.8796    0.1143
    0.8837    0.0044
    0.8912   -0.1044
    0.9160   -0.1854
    0.9295   -0.1584
    0.9389   -0.1152
    0.9477   -0.0641
    0.9558   -0.0110
    0.9625    0.0354
    0.9692    0.0827
    0.9755    0.1291
    0.9824    0.1771
    0.9896    0.2229
    0.9985    0.2619

};

% Resolution 3
\addplot [mark=none,red,dashed,line width=1.5] table{

 0    1.5708
    0.0010   -1.5344
    0.0033   -1.4564
    0.0061   -1.3743
    0.0092   -1.2936
    0.0128   -1.2136
    0.0170   -1.1344
    0.0222   -1.0555
    0.0285   -0.9756
    0.0362   -0.8917
    0.0450   -0.8002
    0.0546   -0.6946
    0.0623   -0.6065
    0.0710   -0.5115
    0.0809   -0.4177
    0.0959   -0.3194
    0.1349   -0.3211
    0.1540   -0.4269
    0.1676   -0.5271
    0.1792   -0.6144
    0.1929   -0.6881
    0.2236   -0.6647
    0.2484   -0.6629
    0.2577   -0.7295
    0.2647   -0.8108
    0.2703   -0.8989
    0.2756   -1.0004
    0.2802   -1.0983
    0.2837   -1.1767
    0.2876   -1.2661
    0.2915   -1.3480
    0.2958   -1.4319
    0.3005   -1.5130
    0.3057    1.5488
    0.3112    1.4718
    0.3175    1.3895
    0.3234    1.3105
    0.3291    1.2291
    0.3346    1.1417
    0.3393    1.0597
    0.3433    0.9847
    0.3475    0.9041
    0.3520    0.8180
    0.3560    0.7403
    0.3597    0.6722
    0.3636    0.6026
    0.3679    0.5324
    0.3725    0.4633
    0.3773    0.3967
    0.3824    0.3346
    0.3878    0.2789
    0.3942    0.2239
    0.4015    0.1768
    0.4108    0.1408
    0.4309    0.1668
    0.4471    0.3023
    0.4565    0.4185
    0.4660    0.5385
    0.4788    0.6513
    0.4902    0.6329
    0.4956    0.5821
    0.5001    0.5282
    0.5048    0.4671
    0.5088    0.4137
    0.5131    0.3569
    0.5177    0.2985
    0.5226    0.2401
    0.5277    0.1837
    0.5329    0.1308
    0.5383    0.0827
    0.5436    0.0398
    0.5497   -0.0019
    0.5566   -0.0374
    0.5656   -0.0608
    0.5832   -0.0131
    0.5961    0.1200
    0.6031    0.2539
    0.6078    0.3793
    0.6118    0.5044
    0.6158    0.6251
    0.6204    0.7439
    0.6271    0.8124
    0.6309    0.7880
    0.6339    0.7498
    0.6366    0.7091
    0.6394    0.6625
    0.6420    0.6187
    0.6449    0.5691
    0.6481    0.5142
    0.6507    0.4704
    0.6534    0.4256
    0.6564    0.3782
    0.6595    0.3308
    0.6628    0.2826
    0.6662    0.2344
    0.6697    0.1868
    0.6733    0.1403
    0.6769    0.0954
    0.6806    0.0528
    0.6842    0.0128
    0.6878   -0.0241
    0.6917   -0.0617
    0.6957   -0.0962
    0.7002   -0.1290
    0.7050   -0.1570
    0.7106   -0.1785
    0.7178   -0.1874
    0.7284   -0.1722
    0.7387   -0.1645
    0.7437   -0.1982
    0.7477   -0.2195
    0.7511   -0.1651
    0.7542   -0.1123
    0.7578   -0.0854
    0.7647   -0.0883
    0.7751   -0.1175
    0.7827   -0.1223
    0.7886   -0.1114
    0.7938   -0.0914
    0.7984   -0.0661
    0.8029   -0.0351
    0.8066   -0.0059
    0.8105    0.0270
    0.8144    0.0632
    0.8183    0.1022
    0.8222    0.1434
    0.8261    0.1860
    0.8299    0.2292
    0.8335    0.2721
    0.8370    0.3137
    0.8403    0.3530
    0.8434    0.3891
    0.8466    0.4235
    0.8498    0.4550
    0.8534    0.4828
    0.8577    0.4993
    0.8654    0.4581
    0.8721    0.3267
    0.8765    0.2035
    0.8806    0.0808
    0.8859   -0.0383
    0.8997   -0.1539
    0.9253   -0.1693
    0.9358   -0.1296
    0.9449   -0.0802
    0.9531   -0.0289
    0.9615    0.0279
    0.9698    0.0868
    0.9777    0.1424
    0.9851    0.1939
    0.9931    0.2407
};


\end{axis}


\end{tikzpicture}



==> figs/liftWlocal.tikz <==
 \begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  xmin = 1E-2,
  xmax = 5E+2, 
  ymin = -7,
  ymax = 7,
  %xtick = {1E-2,1E-1,1},
  ylabel = {$\overline{F}_l$},
  xlabel = {$C_a$},
  xmode = log,
  label style={font=\normalsize},
  legend style={at={(0.5,1)},anchor=south,legend columns=2,draw=none},
  legend entries = {Zig-zag, Displacement,$\nu = 1$,$\nu = 2$,$\nu = 5$,$\nu = 8$},
  ]

% Zig-zagging ones
\addplot [color=red,only marks,mark=*,mark size=2.5pt] table{
3.4141E-2 4.58E-2
3.4141E-2 3.23E-3
3.4141E-2 4.24E-3
3.4141E-2 -4.57E-3
3.4141E+0 -2.45E-1
3.4141E+0 -1.20
3.4141E+2 -2.72E-1
3.4141E+2 -6.82
};

% Displacing ones
\addplot [color=blue,only marks,mark=triangle*, mark size=2.5pt] table{
3.4141E+0 4.28
3.4141E+2 6.55
3.4141E+0 2.39
3.4141E+2 4.42
};

% VC = 1
\addplot [mark=none,lightgray,line width=1.5] table{
3.4141E-2 4.58E-2
3.4141E+0 4.28
3.4141E+2 6.55
};

% VC = 2
\addplot [mark=none,gray,line width=1.5] table{
3.4141E-2 3.23E-3
3.4141E+0 2.39
3.4141E+2 4.42
};

% VC = 5
\addplot [mark=none,brown,line width=1.5] table{
3.4141E-2 4.24E-3
3.4141E+0 -2.45E-1
3.4141E+2 -2.72E-1
};

% VC = 8
\addplot [mark=none,green,line width=1.5] table{
3.4141E-2 -4.57E-3
3.4141E+0 -1.2
3.4141E+2 -6.82
};

\end{axis}


\end{tikzpicture}

==> figs/lowVCcentConv.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 1$},
  xmin = 0,
  xmax = 1, 
  ymin = -0.2,
  ymax = 0.2,
  xtick = {0,0.2,0.4,0.6,0.8,1},
  ytick = {-0.2,-0.1,0,0.1,0.2},
  ylabel = {$y/L$},
  xlabel = {$x/L$},
  label style={font=\normalsize},
  legend style={anchor=east,draw=none},
  legend entries={Resolution \# 1, Resolution \# 2, Resolution \# 3},
  legend pos = south east,
  ]

% Resolution 1
\addplot [mark=none,cyan,line width=1.5] table{
  0   -0.0000
    0.0004    0.0000
    0.0014    0.0001
    0.0039    0.0002
    0.0084    0.0005
    0.0144    0.0009
    0.0227    0.0013
    0.0346    0.0016
    0.0500    0.0014
    0.0619    0.0010
    0.0778    0.0004
    0.1033   -0.0005
    0.1455   -0.0008
    0.1773    0.0018
    0.2032    0.0086
    0.2313    0.0144
    0.2456    0.0156
    0.2579    0.0156
    0.2698    0.0148
    0.2824    0.0134
    0.2970    0.0116
    0.3138    0.0107
    0.3270    0.0127
    0.3343    0.0166
    0.3390    0.0201
    0.3434    0.0235
    0.3474    0.0260
    0.3516    0.0281
    0.3559    0.0296
    0.3596    0.0305
    0.3636    0.0310
    0.3678    0.0313
    0.3721    0.0317
    0.3766    0.0323
    0.3820    0.0331
    0.3876    0.0340
    0.3936    0.0348
    0.3997    0.0353
    0.4059    0.0356
    0.4126    0.0356
    0.4217    0.0352
    0.4322    0.0342
    0.4416    0.0325
    0.4523    0.0304
    0.4672    0.0298
    0.4806    0.0337
    0.4868    0.0373
    0.4920    0.0407
    0.4963    0.0435
    0.5012    0.0465
    0.5049    0.0485
    0.5093    0.0506
    0.5143    0.0525
    0.5196    0.0542
    0.5254    0.0555
    0.5315    0.0565
    0.5377    0.0570
    0.5440    0.0572
    0.5501    0.0570
    0.5567    0.0567
    0.5655    0.0560
    0.5740    0.0552
    0.5818    0.0542
    0.5891    0.0530
    0.5963    0.0520
    0.6059    0.0516
    0.6179    0.0540
    0.6265    0.0587
    0.6309    0.0618
    0.6352    0.0648
    0.6395    0.0677
    0.6433    0.0700
    0.6473    0.0721
    0.6517    0.0742
    0.6566    0.0760
    0.6619    0.0776
    0.6676    0.0789
    0.6735    0.0798
    0.6795    0.0803
    0.6856    0.0805
    0.6915    0.0803
    0.6979    0.0800
    0.7064    0.0792
    0.7145    0.0783
    0.7225    0.0771
    0.7296    0.0758
    0.7369    0.0745
    0.7463    0.0737
    0.7574    0.0753
    0.7667    0.0801
    0.7713    0.0835
    0.7751    0.0864
    0.7791    0.0893
    0.7827    0.0916
    0.7869    0.0940
    0.7911    0.0962
    0.7947    0.0977
    0.7987    0.0992
    0.8030    0.1005
    0.8075    0.1016
    0.8122    0.1024
    0.8171    0.1029
    0.8220    0.1032
    0.8268    0.1033
    0.8322    0.1031
    0.8382    0.1028
    0.8457    0.1021
    0.8537    0.1012
    0.8618    0.0999
    0.8688    0.0986
    0.8757    0.0970
    0.8839    0.0957
    0.8932    0.0956
    0.9024    0.0985
    0.9088    0.1029
    0.9122    0.1057
    0.9159    0.1088
    0.9192    0.1114
    0.9228    0.1139
    0.9260    0.1159
    0.9296    0.1180
    0.9337    0.1200
    0.9382    0.1218
    0.9419    0.1231
    0.9456    0.1241
    0.9495    0.1249
    0.9535    0.1256
    0.9576    0.1261
    0.9617    0.1264
    0.9664    0.1265
    0.9712    0.1264
    0.9765    0.1262
    0.9830    0.1257
    0.9908    0.1248
    0.9983    0.1237
};

% Resolution 2
\addplot [mark=none,green,line width=1.5] table{

  0   -0.0000
    0.0003    0.0000
    0.0016    0.0001
    0.0047    0.0003
    0.0092    0.0006
    0.0149    0.0010
    0.0224    0.0015
    0.0326    0.0017
    0.0456    0.0017
    0.0572    0.0014
    0.0700    0.0009
    0.0872    0.0001
    0.1354   -0.0006
    0.1923    0.0058
    0.2121    0.0109
    0.2282    0.0138
    0.2394    0.0150
    0.2494    0.0155
    0.2585    0.0154
    0.2676    0.0149
    0.2776    0.0140
    0.2896    0.0126
    0.3068    0.0112
    0.3189    0.0115
    0.3255    0.0123
    0.3322    0.0137
    0.3388    0.0155
    0.3455    0.0180
    0.3525    0.0212
    0.3577    0.0237
    0.3618    0.0255
    0.3664    0.0274
    0.3711    0.0292
    0.3748    0.0304
    0.3789    0.0314
    0.3831    0.0323
    0.3874    0.0330
    0.3918    0.0336
    0.3963    0.0339
    0.4007    0.0340
    0.4052    0.0340
    0.4103    0.0338
    0.4159    0.0335
    0.4226    0.0330
    0.4289    0.0324
    0.4347    0.0318
    0.4407    0.0311
    0.4462    0.0303
    0.4520    0.0295
    0.4587    0.0288
    0.4663    0.0289
    0.4748    0.0305
    0.4817    0.0335
    0.4864    0.0363
    0.4904    0.0389
    0.4939    0.0413
    0.4974    0.0436
    0.5014    0.0460
    0.5044    0.0476
    0.5078    0.0493
    0.5115    0.0510
    0.5155    0.0525
    0.5198    0.0538
    0.5243    0.0550
    0.5290    0.0559
    0.5339    0.0565
    0.5389    0.0569
    0.5438    0.0571
    0.5487    0.0570
    0.5537    0.0569
    0.5596    0.0566
    0.5657    0.0562
    0.5717    0.0557
    0.5777    0.0550
    0.5833    0.0542
    0.5890    0.0532
    0.5955    0.0522
    0.6029    0.0516
    0.6113    0.0523
    0.6191    0.0548
    0.6245    0.0577
    0.6286    0.0604
    0.6324    0.0631
    0.6357    0.0654
    0.6391    0.0676
    0.6430    0.0699
    0.6463    0.0717
    0.6496    0.0733
    0.6531    0.0748
    0.6570    0.0763
    0.6611    0.0775
    0.6654    0.0786
    0.6699    0.0794
    0.6746    0.0800
    0.6793    0.0804
    0.6840    0.0806
    0.6886    0.0806
    0.6934    0.0805
    0.6989    0.0803
    0.7048    0.0799
    0.7111    0.0793
    0.7170    0.0786
    0.7227    0.0778
    0.7283    0.0767
    0.7345    0.0755
    0.7416    0.0746
    0.7495    0.0745
    0.7574    0.0761
    0.7638    0.0790
    0.7681    0.0818
    0.7718    0.0844
    0.7749    0.0867
    0.7784    0.0891
    0.7815    0.0911
    0.7846    0.0930
    0.7880    0.0949
    0.7918    0.0967
    0.7959    0.0984
    0.7989    0.0995
    0.8022    0.1005
    0.8057    0.1014
    0.8093    0.1022
    0.8130    0.1028
    0.8168    0.1032
    0.8206    0.1035
    0.8245    0.1037
    0.8290    0.1037
    0.8334    0.1036
    0.8387    0.1033
    0.8446    0.1029
    0.8508    0.1024
    0.8567    0.1017
    0.8624    0.1009
    0.8679    0.0998
    0.8738    0.0985
    0.8805    0.0973
    0.8876    0.0967
    0.8948    0.0972
    0.9021    0.0997
    0.9066    0.1024
    0.9100    0.1049
    0.9132    0.1073
    0.9161    0.1096
    0.9194    0.1120
    0.9221    0.1139
    0.9250    0.1157
    0.9283    0.1176
    0.9318    0.1194
    0.9353    0.1209
    0.9383    0.1221
    0.9414    0.1232
    0.9448    0.1242
    0.9483    0.1250
    0.9518    0.1257
    0.9555    0.1262
    0.9592    0.1266
    0.9630    0.1269
    0.9667    0.1270
    0.9710    0.1270
    0.9754    0.1269
    0.9805    0.1266
    0.9862    0.1262
    0.9922    0.1256
    0.9979    0.1248
};

% Resolution 3
\addplot [mark=none,red,dashed,line width=1.5] table{

 0   -0.0000
    0.0006    0.0000
    0.0032    0.0002
    0.0085    0.0005
    0.0158    0.0010
    0.0265    0.0015
    0.0398    0.0016
    0.0554    0.0013
    0.0750    0.0005
    0.1104   -0.0005
    0.1910    0.0056
    0.2153    0.0116
    0.2316    0.0143
    0.2443    0.0154
    0.2562    0.0155
    0.2678    0.0149
    0.2802    0.0137
    0.2971    0.0120
    0.3138    0.0115
    0.3228    0.0122
    0.3303    0.0135
    0.3376    0.0154
    0.3456    0.0184
    0.3533    0.0220
    0.3592    0.0248
    0.3650    0.0273
    0.3707    0.0295
    0.3757    0.0310
    0.3811    0.0324
    0.3868    0.0334
    0.3926    0.0341
    0.3985    0.0344
    0.4044    0.0345
    0.4110    0.0343
    0.4186    0.0339
    0.4269    0.0333
    0.4345    0.0326
    0.4416    0.0318
    0.4488    0.0309
    0.4567    0.0300
    0.4663    0.0300
    0.4763    0.0323
    0.4840    0.0359
    0.4892    0.0391
    0.4937    0.0420
    0.4986    0.0450
    0.5031    0.0475
    0.5076    0.0498
    0.5125    0.0518
    0.5180    0.0537
    0.5239    0.0552
    0.5302    0.0564
    0.5367    0.0571
    0.5432    0.0574
    0.5496    0.0573
    0.5565    0.0571
    0.5645    0.0567
    0.5720    0.0561
    0.5793    0.0553
    0.5863    0.0543
    0.5939    0.0530
    0.6031    0.0524
    0.6129    0.0536
    0.6220    0.0571
    0.6276    0.0605
    0.6321    0.0635
    0.6367    0.0666
    0.6408    0.0691
    0.6454    0.0717
    0.6506    0.0741
    0.6547    0.0758
    0.6592    0.0773
    0.6641    0.0785
    0.6692    0.0795
    0.6744    0.0803
    0.6797    0.0807
    0.6851    0.0809
    0.6910    0.0809
    0.6976    0.0806
    0.7056    0.0801
    0.7129    0.0795
    0.7203    0.0785
    0.7272    0.0773
    0.7347    0.0760
    0.7435    0.0750
    0.7527    0.0756
    0.7617    0.0787
    0.7674    0.0820
    0.7719    0.0851
    0.7764    0.0882
    0.7802    0.0907
    0.7843    0.0932
    0.7890    0.0957
    0.7932    0.0976
    0.7974    0.0992
    0.8018    0.1006
    0.8066    0.1018
    0.8116    0.1027
    0.8167    0.1034
    0.8219    0.1037
    0.8271    0.1038
    0.8329    0.1037
    0.8394    0.1035
    0.8471    0.1030
    0.8542    0.1023
    0.8615    0.1013
    0.8683    0.1000
    0.8754    0.0985
    0.8836    0.0973
    0.8923    0.0974
    0.8998    0.0992
    0.9059    0.1024
    0.9102    0.1054
    0.9144    0.1086
    0.9180    0.1113
    0.9222    0.1141
    0.9257    0.1163
    0.9294    0.1183
    0.9335    0.1203
    0.9382    0.1222
    0.9432    0.1238
    0.9486    0.1252
    0.9543    0.1262
    0.9601    0.1268
    0.9660    0.1271
    0.9718    0.1271
    0.9776    0.1269
    0.9846    0.1264
    0.9916    0.1258
    0.9989    0.1249

};



\end{axis}


\end{tikzpicture}

==> figs/lowVCiaConv.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 1$},
  xmin = 0,
  xmax = 1, 
  ymin = -2,
  ymax = 2,
  xtick = {0,0.2,0.4,0.6,0.8,1},
  ytick = {-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
  ylabel = {Inclination angle ($\alpha$) [rad]},
  xlabel = {$x/L$},
  label style={font=\normalsize},
  ]

% Resolution 1
\addplot [mark=none,cyan,line width=1.5] table{
  0    1.5708
    0.0004   -1.5525
    0.0014   -1.5102
    0.0039   -1.4132
    0.0084   -1.2623
    0.0144   -1.1073
    0.0227   -0.9541
    0.0346   -0.7978
    0.0500   -0.6125
    0.0619   -0.4596
    0.0778   -0.2878
    0.1033   -0.1475
    0.1455   -0.1649
    0.1773   -0.2176
    0.2032   -0.1391
    0.2313   -0.0681
    0.2456   -0.0928
    0.2579   -0.1342
    0.2698   -0.1863
    0.2824   -0.2441
    0.2970   -0.3029
    0.3138   -0.3717
    0.3270   -0.4812
    0.3343   -0.6278
    0.3390   -0.7787
    0.3434   -0.9500
    0.3474   -1.1059
    0.3516   -1.2797
    0.3559   -1.4607
    0.3596    1.5211
    0.3636    1.3426
    0.3678    1.1612
    0.3721    0.9934
    0.3766    0.8410
    0.3820    0.7005
    0.3876    0.5899
    0.3936    0.5051
    0.3997    0.4451
    0.4059    0.4085
    0.4126    0.3966
    0.4217    0.4217
    0.4322    0.5059
    0.4416    0.6169
    0.4523    0.7253
    0.4672    0.8216
    0.4806    0.8504
    0.4868    0.8102
    0.4920    0.7484
    0.4963    0.6868
    0.5012    0.6120
    0.5049    0.5567
    0.5093    0.4913
    0.5143    0.4240
    0.5196    0.3577
    0.5254    0.2947
    0.5315    0.2413
    0.5377    0.1987
    0.5440    0.1699
    0.5501    0.1565
    0.5567    0.1593
    0.5655    0.1981
    0.5740    0.2798
    0.5818    0.3943
    0.5891    0.5213
    0.5963    0.6350
    0.6059    0.7510
    0.6179    0.8415
    0.6265    0.8241
    0.6309    0.7812
    0.6352    0.7247
    0.6395    0.6599
    0.6433    0.6021
    0.6473    0.5418
    0.6517    0.4786
    0.6566    0.4131
    0.6619    0.3493
    0.6676    0.2906
    0.6735    0.2401
    0.6795    0.2010
    0.6856    0.1742
    0.6915    0.1623
    0.6979    0.1673
    0.7064    0.2053
    0.7145    0.2828
    0.7225    0.3983
    0.7296    0.5184
    0.7369    0.6351
    0.7463    0.7529
    0.7574    0.8536
    0.7667    0.8525
    0.7713    0.8081
    0.7751    0.7559
    0.7791    0.6944
    0.7827    0.6378
    0.7869    0.5718
    0.7911    0.5076
    0.7947    0.4554
    0.7987    0.4027
    0.8030    0.3510
    0.8075    0.3027
    0.8122    0.2591
    0.8171    0.2205
    0.8220    0.1906
    0.8268    0.1695
    0.8322    0.1569
    0.8382    0.1579
    0.8457    0.1842
    0.8537    0.2489
    0.8618    0.3531
    0.8688    0.4696
    0.8757    0.5850
    0.8839    0.7024
    0.8932    0.8187
    0.9024    0.8898
    0.9088    0.8658
    0.9122    0.8270
    0.9159    0.7735
    0.9192    0.7201
    0.9228    0.6609
    0.9260    0.6094
    0.9296    0.5515
    0.9337    0.4901
    0.9382    0.4276
    0.9419    0.3806
    0.9456    0.3380
    0.9495    0.2980
    0.9535    0.2615
    0.9576    0.2296
    0.9617    0.2028
    0.9664    0.1797
    0.9712    0.1644
    0.9765    0.1593
    0.9830    0.1713
    0.9908    0.2159
    0.9983    0.2959

};

% Resolution 2
\addplot [mark=none,green,line width=1.5] table{

  0   -1.5708
    0.0003   -1.5551
    0.0016   -1.5025
    0.0047   -1.3812
    0.0092   -1.2357
    0.0149   -1.0898
    0.0224   -0.9498
    0.0326   -0.8059
    0.0456   -0.6405
    0.0572   -0.4877
    0.0700   -0.3362
    0.0872   -0.1965
    0.1354   -0.1311
    0.1923   -0.1403
    0.2121   -0.0472
    0.2282   -0.0247
    0.2394   -0.0401
    0.2494   -0.0667
    0.2585   -0.0966
    0.2676   -0.1280
    0.2776   -0.1573
    0.2896   -0.1716
    0.3068   -0.1274
    0.3189   -0.0096
    0.3255    0.1106
    0.3322    0.2539
    0.3388    0.3804
    0.3455    0.4626
    0.3525    0.4863
    0.3577    0.4686
    0.3618    0.4410
    0.3664    0.4013
    0.3711    0.3565
    0.3748    0.3206
    0.3789    0.2834
    0.3831    0.2472
    0.3874    0.2134
    0.3918    0.1833
    0.3963    0.1579
    0.4007    0.1382
    0.4052    0.1252
    0.4103    0.1191
    0.4159    0.1258
    0.4226    0.1568
    0.4289    0.2108
    0.4347    0.2843
    0.4407    0.3835
    0.4462    0.4851
    0.4520    0.5900
    0.4587    0.6901
    0.4663    0.7777
    0.4748    0.8409
    0.4817    0.8476
    0.4864    0.8210
    0.4904    0.7801
    0.4939    0.7343
    0.4974    0.6831
    0.5014    0.6230
    0.5044    0.5780
    0.5078    0.5276
    0.5115    0.4750
    0.5155    0.4217
    0.5198    0.3695
    0.5243    0.3202
    0.5290    0.2756
    0.5339    0.2357
    0.5389    0.2060
    0.5438    0.1852
    0.5487    0.1745
    0.5537    0.1747
    0.5596    0.1911
    0.5657    0.2297
    0.5717    0.2904
    0.5777    0.3751
    0.5833    0.4689
    0.5890    0.5689
    0.5955    0.6651
    0.6029    0.7523
    0.6113    0.8273
    0.6191    0.8619
    0.6245    0.8490
    0.6286    0.8160
    0.6324    0.7710
    0.6357    0.7254
    0.6391    0.6742
    0.6430    0.6155
    0.6463    0.5648
    0.6496    0.5164
    0.6531    0.4665
    0.6570    0.4163
    0.6611    0.3673
    0.6654    0.3212
    0.6699    0.2795
    0.6746    0.2435
    0.6793    0.2145
    0.6840    0.1934
    0.6886    0.1812
    0.6934    0.1786
    0.6989    0.1897
    0.7048    0.2207
    0.7111    0.2775
    0.7170    0.3535
    0.7227    0.4455
    0.7283    0.5423
    0.7345    0.6393
    0.7416    0.7290
    0.7495    0.8093
    0.7574    0.8645
    0.7638    0.8692
    0.7681    0.8441
    0.7718    0.8048
    0.7749    0.7639
    0.7784    0.7118
    0.7815    0.6650
    0.7846    0.6162
    0.7880    0.5634
    0.7918    0.5077
    0.7959    0.4505
    0.7989    0.4116
    0.8022    0.3717
    0.8057    0.3336
    0.8093    0.2982
    0.8130    0.2648
    0.8168    0.2369
    0.8206    0.2138
    0.8245    0.1960
    0.8290    0.1823
    0.8334    0.1774
    0.8387    0.1836
    0.8446    0.2081
    0.8508    0.2564
    0.8567    0.3253
    0.8624    0.4120
    0.8679    0.5057
    0.8738    0.6028
    0.8805    0.6944
    0.8876    0.7786
    0.8948    0.8504
    0.9021    0.8880
    0.9066    0.8776
    0.9100    0.8502
    0.9132    0.8123
    0.9161    0.7709
    0.9194    0.7199
    0.9221    0.6778
    0.9250    0.6307
    0.9283    0.5801
    0.9318    0.5263
    0.9353    0.4773
    0.9383    0.4372
    0.9414    0.3974
    0.9448    0.3588
    0.9483    0.3222
    0.9518    0.2884
    0.9555    0.2582
    0.9592    0.2320
    0.9630    0.2106
    0.9667    0.1945
    0.9710    0.1828
    0.9754    0.1793
    0.9805    0.1880
    0.9862    0.2137
    0.9922    0.2625
    0.9979    0.3304

};

% Resolution 3
\addplot [mark=none,red,dashed,line width=1.5] table{

 0    1.5708
    0.0006   -1.5451
    0.0032   -1.4392
    0.0085   -1.2552
    0.0158   -1.0695
    0.0265   -0.8859
    0.0398   -0.7101
    0.0554   -0.5045
    0.0750   -0.2806
    0.1104   -0.1199
    0.1910   -0.1471
    0.2153   -0.0350
    0.2316   -0.0231
    0.2443   -0.0472
    0.2562   -0.0825
    0.2678   -0.1201
    0.2802   -0.1498
    0.2971   -0.1380
    0.3138   -0.0170
    0.3228    0.1337
    0.3303    0.2920
    0.3376    0.4288
    0.3456    0.5158
    0.3533    0.5212
    0.3592    0.4858
    0.3650    0.4332
    0.3707    0.3763
    0.3757    0.3260
    0.3811    0.2764
    0.3868    0.2308
    0.3926    0.1920
    0.3985    0.1626
    0.4044    0.1446
    0.4110    0.1402
    0.4186    0.1605
    0.4269    0.2200
    0.4345    0.3140
    0.4416    0.4332
    0.4488    0.5633
    0.4567    0.6854
    0.4663    0.7897
    0.4763    0.8469
    0.4840    0.8304
    0.4892    0.7846
    0.4937    0.7275
    0.4986    0.6572
    0.5031    0.5882
    0.5076    0.5233
    0.5125    0.4550
    0.5180    0.3866
    0.5239    0.3223
    0.5302    0.2666
    0.5367    0.2228
    0.5432    0.1940
    0.5496    0.1826
    0.5565    0.1918
    0.5645    0.2355
    0.5720    0.3126
    0.5793    0.4225
    0.5863    0.5439
    0.5939    0.6631
    0.6031    0.7683
    0.6129    0.8446
    0.6220    0.8569
    0.6276    0.8204
    0.6321    0.7697
    0.6367    0.7053
    0.6408    0.6437
    0.6454    0.5737
    0.6506    0.4977
    0.6547    0.4429
    0.6592    0.3869
    0.6641    0.3338
    0.6692    0.2859
    0.6744    0.2454
    0.6797    0.2140
    0.6851    0.1931
    0.6910    0.1835
    0.6976    0.1927
    0.7056    0.2360
    0.7129    0.3102
    0.7203    0.4197
    0.7272    0.5388
    0.7347    0.6557
    0.7435    0.7602
    0.7527    0.8422
    0.7617    0.8726
    0.7674    0.8460
    0.7719    0.7990
    0.7764    0.7373
    0.7802    0.6805
    0.7843    0.6159
    0.7890    0.5445
    0.7932    0.4834
    0.7974    0.4280
    0.8018    0.3721
    0.8066    0.3215
    0.8116    0.2763
    0.8167    0.2383
    0.8219    0.2090
    0.8271    0.1898
    0.8329    0.1815
    0.8394    0.1911
    0.8471    0.2328
    0.8542    0.3043
    0.8615    0.4103
    0.8683    0.5263
    0.8754    0.6401
    0.8836    0.7439
    0.8923    0.8345
    0.8998    0.8856
    0.9059    0.8814
    0.9102    0.8467
    0.9144    0.7945
    0.9180    0.7418
    0.9222    0.6765
    0.9257    0.6203
    0.9294    0.5627
    0.9335    0.5015
    0.9382    0.4381
    0.9432    0.3769
    0.9486    0.3188
    0.9543    0.2681
    0.9601    0.2272
    0.9660    0.1983
    0.9718    0.1835
    0.9776    0.1842
    0.9846    0.2086
    0.9916    0.2628
    0.9989    0.3522
};


\end{axis}


\end{tikzpicture}



==> figs/rowIAconvHighVC.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 10$},
  xmin = 0,
  xmax = 1, 
  ymin = -2,
  ymax = 2,
  xtick = {0,0.2,0.4,0.6,0.8,1},
  ytick = {-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
  ylabel = {Inclination angle ($\alpha$) [rad]},
  xlabel = {$x/L$},
  label style={font=\normalsize},
  legend style={anchor=east,draw=none},
  legend pos = south east,
  ]

% nrow = 8
\addplot [mark=none,black,line width=1.5] table{
         0   -1.5708
    0.0013   -1.5220
    0.0042   -1.4277
    0.0073   -1.3358
    0.0108   -1.2412
    0.0148   -1.1476
    0.0192   -1.0544
    0.0243   -0.9608
    0.0301   -0.8677
    0.0368   -0.7714
    0.0446   -0.6731
    0.0532   -0.5778
    0.0630   -0.4844
    0.0742   -0.3914
    0.0870   -0.2980
    0.1016   -0.2114
    0.1186   -0.1430
    0.1422   -0.0952
    0.1733   -0.0919
    0.2007   -0.1195
    0.2343   -0.1248
    0.2751   -0.1318
    0.3086   -0.1409
    0.3352   -0.1101
    0.3646   -0.1007
    0.3895   -0.1529
    0.4065   -0.2211
    0.4221   -0.3027
    0.4360   -0.3836
    0.4495   -0.4817
    0.4602   -0.5905
    0.4670   -0.6856
    0.4734   -0.7926
    0.4784   -0.8852
    0.4830   -0.9748
    0.4879   -1.0714
    0.4922   -1.1620
    0.4961   -1.2467
    0.5003   -1.3406
    0.5047   -1.4457
    0.5083   -1.5351
    0.5117    1.5151
    0.5153    1.4167
    0.5191    1.3135
    0.5230    1.2112
    0.5270    1.1170
    0.5315    1.0300
    0.5367    0.9492
    0.5433    0.8764
    0.5525    0.8172
    0.5698    0.8005
    0.5905    0.8281
    0.6080    0.8380
    0.6218    0.7973
    0.6294    0.7257
    0.6351    0.6527
    0.6403    0.5794
    0.6455    0.5031
    0.6513    0.4216
    0.6577    0.3379
    0.6646    0.2569
    0.6718    0.1832
    0.6793    0.1208
    0.6870    0.0697
    0.6968    0.0288
    0.7149    0.0405
    0.7324    0.1839
    0.7429    0.3454
    0.7516    0.5091
    0.7603    0.6499
    0.7702    0.6878
    0.7759    0.6390
    0.7802    0.5839
    0.7846    0.5226
    0.7888    0.4598
    0.7936    0.3890
    0.7988    0.3160
    0.8038    0.2502
    0.8080    0.1970
    0.8124    0.1455
    0.8174    0.0919
    0.8227    0.0383
    0.8280   -0.0090
    0.8340   -0.0557
    0.8405   -0.0958
    0.8483   -0.1263
    0.8606   -0.1263
    0.8732   -0.0688
    0.8810    0.0061
    0.8854    0.1064
    0.8880    0.2392
    0.8896    0.3877
    0.8909    0.5267
    0.8921    0.6479
    0.8933    0.7589
    0.8947    0.8716
    0.8960    0.9658
    0.8974    1.0651
    0.8989    1.1628
    0.9005    1.2673
    0.9020    1.3608
    0.9035    1.4614
    0.9052    1.5665
    0.9069   -1.4682
    0.9087   -1.3614
    0.9106   -1.2544
    0.9124   -1.1646
    0.9141   -1.0846
    0.9161   -1.0027
    0.9183   -0.9190
    0.9210   -0.8324
    0.9241   -0.7439
    0.9267   -0.6795
    0.9296   -0.6137
    0.9328   -0.5469
    0.9364   -0.4795
    0.9404   -0.4117
    0.9447   -0.3442
    0.9494   -0.2777
    0.9543   -0.2132
    0.9593   -0.1518
    0.9645   -0.0942
    0.9696   -0.0414
    0.9746    0.0050
    0.9804    0.0527
    0.9867    0.0934
    0.9951    0.1211

};

% nrow = 10
\addplot [mark=none,cyan,line width=1.5] table{
         0   -1.5708
    0.0013   -1.5221
    0.0043   -1.4266
    0.0075   -1.3325
    0.0112   -1.2392
    0.0156   -1.1457
    0.0207   -1.0522
    0.0268   -0.9584
    0.0342   -0.8592
    0.0423   -0.7601
    0.0513   -0.6551
    0.0616   -0.5425
    0.0734   -0.4269
    0.0871   -0.3193
    0.1055   -0.2281
    0.1436   -0.2113
    0.1755   -0.2731
    0.2027   -0.2582
    0.2368   -0.2105
    0.2652   -0.2735
    0.2817   -0.3660
    0.2961   -0.4760
    0.3082   -0.5952
    0.3175   -0.7116
    0.3241   -0.8075
    0.3302   -0.9045
    0.3362   -1.0037
    0.3423   -1.1086
    0.3470   -1.1946
    0.3518   -1.2881
    0.3564   -1.3849
    0.3603   -1.4718
    0.3644   -1.5691
    0.3686    1.4640
    0.3725    1.3595
    0.3759    1.2697
    0.3794    1.1810
    0.3834    1.0892
    0.3878    1.0017
    0.3932    0.9189
    0.4001    0.8433
    0.4100    0.7869
    0.4314    0.8006
    0.4537    0.8475
    0.4723    0.8437
    0.4832    0.7837
    0.4898    0.7122
    0.4958    0.6340
    0.5010    0.5591
    0.5068    0.4755
    0.5133    0.3871
    0.5204    0.2992
    0.5280    0.2169
    0.5360    0.1471
    0.5439    0.0926
    0.5538    0.0484
    0.5719    0.0518
    0.5903    0.1948
    0.6023    0.3681
    0.6122    0.5346
    0.6231    0.6581
    0.6322    0.6417
    0.6377    0.5857
    0.6424    0.5246
    0.6470    0.4598
    0.6522    0.3866
    0.6569    0.3220
    0.6613    0.2644
    0.6660    0.2071
    0.6708    0.1518
    0.6757    0.0996
    0.6812    0.0433
    0.6870   -0.0065
    0.6934   -0.0528
    0.7005   -0.0919
    0.7099   -0.1169
    0.7259   -0.0752
    0.7377    0.0326
    0.7450    0.1860
    0.7484    0.3284
    0.7512    0.4794
    0.7535    0.6193
    0.7557    0.7591
    0.7578    0.8928
    0.7594    0.9979
    0.7606    1.0775
    0.7615    1.1377
    0.7621    1.1842
    0.7626    1.2216
    0.7630    1.2531
    0.7632    1.2811
    0.7635    1.3072
    0.7636    1.3328
    0.7638    1.3590
    0.7639    1.3867
    0.7640    1.4163
    0.7642    1.4492
    0.7643    1.4869
    0.7646    1.5309
    0.7650   -1.5590
    0.7655   -1.4965
    0.7664   -1.4207
    0.7672   -1.3548
    0.7684   -1.2773
    0.7695   -1.2155
    0.7709   -1.1426
    0.7724   -1.0753
    0.7740   -1.0100
    0.7760   -0.9390
    0.7780   -0.8711
    0.7800   -0.8114
    0.7824   -0.7479
    0.7851   -0.6806
    0.7881   -0.6128
    0.7906   -0.5598
    0.7935   -0.5039
    0.7967   -0.4459
    0.8002   -0.3860
    0.8040   -0.3248
    0.8080   -0.2630
    0.8124   -0.2019
    0.8169   -0.1409
    0.8215   -0.0815
    0.8262   -0.0248
    0.8309    0.0281
    0.8355    0.0762
    0.8401    0.1203
    0.8454    0.1614
    0.8516    0.1940
    0.8627    0.1857
    0.8754    0.0482
    0.8861   -0.0936
    0.9042   -0.1798
    0.9274   -0.1697
    0.9421   -0.1119
    0.9538   -0.0497
    0.9661    0.0204
    0.9779    0.0892
    0.9891    0.1475

};

% nrow = 12
\addplot [mark=none,green,line width=1.5] table{

         0   -1.5708
    0.0014   -1.5220
    0.0042   -1.4279
    0.0074   -1.3346
    0.0110   -1.2411
    0.0152   -1.1475
    0.0200   -1.0537
    0.0256   -0.9597
    0.0317   -0.8689
    0.0395   -0.7656
    0.0481   -0.6614
    0.0578   -0.5544
    0.0691   -0.4458
    0.0820   -0.3399
    0.0969   -0.2466
    0.1186   -0.1719
    0.1555   -0.1617
    0.1853   -0.1829
    0.2154   -0.1660
    0.2551   -0.1695
    0.2946   -0.2663
    0.3229   -0.3349
    0.3471   -0.3223
    0.3750   -0.3047
    0.3898   -0.3549
    0.4005   -0.4304
    0.4088   -0.5179
    0.4166   -0.6257
    0.4218   -0.7140
    0.4267   -0.8108
    0.4312   -0.9130
    0.4355   -1.0174
    0.4395   -1.1205
    0.4434   -1.2190
    0.4471   -1.3131
    0.4513   -1.4146
    0.4552   -1.5072
    0.4598    1.5333
    0.4641    1.4400
    0.4683    1.3514
    0.4723    1.2664
    0.4762    1.1826
    0.4801    1.0985
    0.4841    1.0127
    0.4882    0.9237
    0.4927    0.8305
    0.4976    0.7322
    0.5019    0.6499
    0.5062    0.5736
    0.5108    0.4968
    0.5159    0.4215
    0.5213    0.3498
    0.5270    0.2842
    0.5337    0.2198
    0.5413    0.1638
    0.5509    0.1183
    0.5687    0.1220
    0.5879    0.2733
    0.6010    0.4453
    0.6126    0.5926
    0.6269    0.6597
    0.6339    0.6114
    0.6397    0.5454
    0.6443    0.4851
    0.6496    0.4122
    0.6556    0.3328
    0.6602    0.2743
    0.6651    0.2159
    0.6702    0.1600
    0.6758    0.1039
    0.6821    0.0487
    0.6887   -0.0008
    0.6962   -0.0441
    0.7060   -0.0733
    0.7244   -0.0218
    0.7386    0.1381
    0.7455    0.2873
    0.7513    0.4591
    0.7564    0.6135
    0.7619    0.7498
    0.7678    0.8012
    0.7723    0.7704
    0.7757    0.7237
    0.7789    0.6737
    0.7823    0.6179
    0.7854    0.5645
    0.7889    0.5048
    0.7929    0.4394
    0.7962    0.3860
    0.7996    0.3342
    0.8031    0.2816
    0.8068    0.2288
    0.8107    0.1768
    0.8146    0.1261
    0.8186    0.0776
    0.8226    0.0308
    0.8268   -0.0149
    0.8314   -0.0602
    0.8362   -0.1017
    0.8414   -0.1392
    0.8472   -0.1700
    0.8548   -0.1879
    0.8662   -0.1700
    0.8748   -0.1383
    0.8802   -0.1234
    0.8835   -0.1216
    0.8855   -0.1238
    0.8869   -0.1213
    0.8881   -0.1080
    0.8892   -0.0821
    0.8905   -0.0466
    0.8920   -0.0089
    0.8938    0.0223
    0.8964    0.0411
    0.8997    0.0445
    0.9043    0.0319
    0.9105    0.0069
    0.9191   -0.0195
    0.9259   -0.0233
    0.9318   -0.0134
    0.9368    0.0041
    0.9423    0.0309
    0.9466    0.0582
    0.9511    0.0902
    0.9558    0.1283
    0.9605    0.1714
    0.9653    0.2186
    0.9699    0.2683
    0.9744    0.3188
    0.9787    0.3679
    0.9826    0.4136
    0.9863    0.4542
    0.9899    0.4905
    0.9938    0.5222
    0.9984    0.5423


};

% nrow = 16
\addplot [mark=none,red,dashed,line width=1.5] table{
         0   -1.5708
    0.0014   -1.5220
    0.0042   -1.4278
    0.0074   -1.3358
    0.0110   -1.2415
    0.0152   -1.1469
    0.0200   -1.0531
    0.0255   -0.9587
    0.0317   -0.8653
    0.0387   -0.7708
    0.0473   -0.6641
    0.0572   -0.5552
    0.0685   -0.4453
    0.0817   -0.3381
    0.0969   -0.2432
    0.1178   -0.1693
    0.1544   -0.1514
    0.1851   -0.1701
    0.2162   -0.1570
    0.2574   -0.1651
    0.2972   -0.2547
    0.3258   -0.3002
    0.3517   -0.2678
    0.3797   -0.2733
    0.3931   -0.3306
    0.4034   -0.4075
    0.4120   -0.4966
    0.4199   -0.6027
    0.4260   -0.7052
    0.4309   -0.7991
    0.4353   -0.8977
    0.4396   -0.9983
    0.4435   -1.0979
    0.4473   -1.1940
    0.4511   -1.2903
    0.4552   -1.3919
    0.4591   -1.4867
    0.4632    1.5589
    0.4675    1.4577
    0.4717    1.3593
    0.4758    1.2628
    0.4798    1.1662
    0.4839    1.0682
    0.4881    0.9677
    0.4927    0.8640
    0.4967    0.7781
    0.5006    0.6983
    0.5049    0.6170
    0.5096    0.5352
    0.5146    0.4550
    0.5201    0.3784
    0.5259    0.3083
    0.5321    0.2460
    0.5395    0.1871
    0.5487    0.1384
    0.5648    0.1260
    0.5856    0.2685
    0.5997    0.4456
    0.6120    0.5954
    0.6264    0.6596
    0.6336    0.6111
    0.6394    0.5450
    0.6444    0.4801
    0.6501    0.4037
    0.6551    0.3378
    0.6599    0.2767
    0.6650    0.2164
    0.6703    0.1587
    0.6759    0.1044
    0.6824    0.0481
    0.6893   -0.0015
    0.6972   -0.0436
    0.7082   -0.0668
    0.7283    0.0258
    0.7397    0.1784
    0.7474    0.3505
    0.7538    0.5232
    0.7598    0.6703
    0.7673    0.7533
    0.7726    0.7265
    0.7765    0.6787
    0.7805    0.6199
    0.7837    0.5697
    0.7874    0.5091
    0.7917    0.4415
    0.7949    0.3916
    0.7985    0.3371
    0.8023    0.2815
    0.8064    0.2257
    0.8105    0.1707
    0.8148    0.1176
    0.8191    0.0670
    0.8234    0.0198
    0.8280   -0.0274
    0.8329   -0.0721
    0.8382   -0.1126
    0.8440   -0.1472
    0.8512   -0.1708
    0.8628   -0.1584
    0.8736   -0.1004
    0.8803   -0.0446
    0.8842    0.0129
    0.8864    0.0820
    0.8876    0.1641
    0.8884    0.2528
    0.8892    0.3379
    0.8899    0.4129
    0.8908    0.4794
    0.8919    0.5448
    0.8933    0.6220
    0.8948    0.6992
    0.8962    0.7816
    0.8976    0.8691
    0.8992    0.9609
    0.9007    1.0522
    0.9023    1.1515
    0.9043    1.2683
    0.9059    1.3631
    0.9076    1.4668
    0.9094   -1.5663
    0.9113   -1.4570
    0.9131   -1.3516
    0.9149   -1.2536
    0.9167   -1.1633
    0.9185   -1.0788
    0.9204   -0.9989
    0.9225   -0.9213
    0.9249   -0.8442
    0.9276   -0.7668
    0.9306   -0.6887
    0.9340   -0.6099
    0.9379   -0.5307
    0.9422   -0.4514
    0.9470   -0.3730
    0.9522   -0.2979
    0.9577   -0.2269
    0.9633   -0.1616
    0.9689   -0.1028
    0.9745   -0.0513
    0.9804   -0.0042
    0.9870    0.0374
    0.9955    0.0658
 
};


\end{axis}


\end{tikzpicture}



==> figs/rowIAconvLowVC.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 0.1$},
  xmin = 0,
  xmax = 1, 
  ymin = -2,
  ymax = 2,
  xtick = {0,0.2,0.4,0.6,0.8,1},
  ytick = {-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
  ylabel = {Inclination angle ($\alpha$) [rad]},
  xlabel = {$x/L$},
  label style={font=\normalsize},
  ]
% nrow = 8
\addplot [mark=none,black,line width=1.5] table{
         0   -1.5708
    0.0001   -1.5637
    0.0008   -1.5336
    0.0032   -1.4225
    0.0066   -1.2817
    0.0105   -1.1402
    0.0152   -0.9952
    0.0211   -0.8491
    0.0284   -0.7064
    0.0384   -0.5625
    0.0534   -0.4214
    0.0740   -0.2927
    0.0928   -0.1954
    0.1103   -0.1303
    0.1238   -0.1067
    0.1370   -0.1070
    0.1511   -0.1371
    0.1656   -0.1978
    0.1888   -0.2610
    0.2180   -0.1980
    0.2566   -0.1430
    0.2946   -0.2116
    0.3228   -0.2701
    0.3458   -0.1901
    0.3610   -0.1224
    0.3763   -0.0974
    0.3880   -0.1029
    0.3999   -0.1263
    0.4117   -0.1584
    0.4254   -0.1867
    0.4474   -0.1625
    0.4606   -0.0564
    0.4679    0.0574
    0.4740    0.1655
    0.4803    0.2603
    0.4868    0.3258
    0.4935    0.3532
    0.4997    0.3462
    0.5052    0.3219
    0.5112    0.2851
    0.5157    0.2556
    0.5204    0.2251
    0.5254    0.1962
    0.5305    0.1722
    0.5356    0.1544
    0.5408    0.1446
    0.5459    0.1446
    0.5514    0.1576
    0.5572    0.1892
    0.5627    0.2394
    0.5679    0.3061
    0.5727    0.3853
    0.5771    0.4713
    0.5812    0.5588
    0.5857    0.6501
    0.5910    0.7388
    0.5979    0.8162
    0.6083    0.8693
    0.6180    0.8608
    0.6245    0.8174
    0.6301    0.7560
    0.6347    0.6955
    0.6395    0.6258
    0.6442    0.5583
    0.6485    0.4999
    0.6530    0.4412
    0.6579    0.3846
    0.6631    0.3329
    0.6685    0.2888
    0.6742    0.2547
    0.6799    0.2329
    0.6856    0.2254
    0.6912    0.2339
    0.6966    0.2593
    0.7018    0.3011
    0.7067    0.3573
    0.7113    0.4246
    0.7155    0.4983
    0.7201    0.5860
    0.7247    0.6706
    0.7299    0.7511
    0.7369    0.8231
    0.7467    0.8750
    0.7572    0.8811
    0.7636    0.8493
    0.7685    0.8025
    0.7732    0.7433
    0.7774    0.6854
    0.7819    0.6182
    0.7859    0.5600
    0.7899    0.5052
    0.7941    0.4501
    0.7987    0.3966
    0.8035    0.3470
    0.8086    0.3035
    0.8139    0.2683
    0.8193    0.2430
    0.8247    0.2302
    0.8300    0.2310
    0.8352    0.2464
    0.8402    0.2767
    0.8449    0.3208
    0.8494    0.3764
    0.8538    0.4453
    0.8584    0.5262
    0.8627    0.6074
    0.8674    0.6898
    0.8729    0.7651
    0.8801    0.8291
    0.8892    0.8761
    0.8985    0.8872
    0.9041    0.8665
    0.9086    0.8286
    0.9131    0.7765
    0.9166    0.7290
    0.9204    0.6724
    0.9243    0.6151
    0.9277    0.5660
    0.9313    0.5148
    0.9353    0.4630
    0.9395    0.4123
    0.9440    0.3644
    0.9487    0.3215
    0.9537    0.2854
    0.9587    0.2578
    0.9638    0.2404
    0.9688    0.2345
    0.9738    0.2401
    0.9786    0.2603
    0.9833    0.2940
    0.9877    0.3394
    0.9923    0.4004
    0.9968    0.4733

};

% nrow = 10
\addplot [mark=none,cyan,line width=1.5] table{
         0   -1.5708
    0.0001   -1.5636
    0.0008   -1.5332
    0.0032   -1.4235
    0.0065   -1.2844
    0.0105   -1.1440
    0.0157   -0.9972
    0.0221   -0.8564
    0.0305   -0.7125
    0.0413   -0.5631
    0.0539   -0.4183
    0.0703   -0.2736
    0.0954   -0.1382
    0.1337   -0.0773
    0.1687   -0.0917
    0.1975   -0.0664
    0.2278   -0.0406
    0.2526   -0.0635
    0.2785   -0.0926
    0.3076   -0.0168
    0.3185    0.0944
    0.3267    0.2053
    0.3348    0.3004
    0.3454    0.3595
    0.3549    0.3483
    0.3632    0.3050
    0.3702    0.2593
    0.3772    0.2141
    0.3846    0.1733
    0.3923    0.1433
    0.4001    0.1292
    0.4077    0.1361
    0.4150    0.1682
    0.4219    0.2269
    0.4284    0.3098
    0.4344    0.4102
    0.4398    0.5181
    0.4447    0.6203
    0.4499    0.7157
    0.4569    0.8069
    0.4692    0.8669
    0.4802    0.8266
    0.4871    0.7570
    0.4932    0.6770
    0.4996    0.5866
    0.5048    0.5137
    0.5103    0.4417
    0.5162    0.3727
    0.5226    0.3114
    0.5274    0.2758
    0.5324    0.2480
    0.5374    0.2296
    0.5425    0.2222
    0.5481    0.2276
    0.5539    0.2511
    0.5595    0.2929
    0.5647    0.3513
    0.5697    0.4227
    0.5742    0.5019
    0.5787    0.5884
    0.5834    0.6768
    0.5888    0.7630
    0.5961    0.8383
    0.6073    0.8882
    0.6177    0.8715
    0.6245    0.8213
    0.6300    0.7583
    0.6353    0.6862
    0.6399    0.6187
    0.6445    0.5522
    0.6495    0.4829
    0.6545    0.4203
    0.6587    0.3736
    0.6632    0.3308
    0.6678    0.2936
    0.6726    0.2635
    0.6774    0.2419
    0.6823    0.2301
    0.6871    0.2277
    0.6923    0.2399
    0.6978    0.2697
    0.7030    0.3162
    0.7080    0.3770
    0.7125    0.4481
    0.7167    0.5243
    0.7213    0.6126
    0.7260    0.6974
    0.7316    0.7768
    0.7392    0.8436
    0.7497    0.8848
    0.7585    0.8768
    0.7648    0.8373
    0.7698    0.7860
    0.7741    0.7298
    0.7784    0.6683
    0.7832    0.5980
    0.7868    0.5465
    0.7909    0.4906
    0.7953    0.4348
    0.8000    0.3812
    0.8050    0.3328
    0.8103    0.2912
    0.8157    0.2592
    0.8211    0.2385
    0.8266    0.2310
    0.8319    0.2382
    0.8371    0.2609
    0.8421    0.2988
    0.8468    0.3501
    0.8512    0.4120
    0.8556    0.4844
    0.8600    0.5674
    0.8644    0.6494
    0.8694    0.7288
    0.8755    0.7994
    0.8837    0.8558
    0.8935    0.8865
    0.9010    0.8762
    0.9064    0.8412
    0.9110    0.7936
    0.9149    0.7434
    0.9188    0.6881
    0.9231    0.6242
    0.9265    0.5747
    0.9302    0.5225
    0.9342    0.4693
    0.9385    0.4170
    0.9431    0.3677
    0.9479    0.3233
    0.9530    0.2859
    0.9581    0.2576
    0.9634    0.2384
    0.9686    0.2328
    0.9737    0.2408
    0.9786    0.2631
    0.9833    0.2992
    0.9878    0.3476
    0.9920    0.4058
    0.9966    0.4824

};

% nrow = 12
\addplot [mark=none,green,line width=1.5] table{


         0   -1.5708
    0.0001   -1.5637
    0.0008   -1.5334
    0.0033   -1.4217
    0.0067   -1.2804
    0.0106   -1.1389
    0.0155   -0.9953
    0.0216   -0.8514
    0.0293   -0.7089
    0.0395   -0.5635
    0.0532   -0.4170
    0.0720   -0.2743
    0.0999   -0.1387
    0.1238   -0.0899
    0.1453   -0.0922
    0.1704   -0.1371
    0.1990   -0.1468
    0.2337   -0.1044
    0.2762   -0.1377
    0.3105   -0.1561
    0.3329   -0.0559
    0.3488    0.0351
    0.3602    0.0623
    0.3699    0.0581
    0.3798    0.0384
    0.3902    0.0131
    0.4008   -0.0065
    0.4111   -0.0074
    0.4207    0.0256
    0.4297    0.1008
    0.4369    0.2010
    0.4423    0.3023
    0.4473    0.4105
    0.4520    0.5143
    0.4570    0.6140
    0.4633    0.7077
    0.4731    0.7709
    0.4831    0.7422
    0.4899    0.6782
    0.4970    0.5909
    0.5023    0.5204
    0.5084    0.4421
    0.5151    0.3654
    0.5201    0.3181
    0.5255    0.2753
    0.5311    0.2420
    0.5368    0.2204
    0.5425    0.2124
    0.5484    0.2201
    0.5549    0.2501
    0.5611    0.3035
    0.5669    0.3769
    0.5723    0.4644
    0.5772    0.5576
    0.5818    0.6477
    0.5870    0.7389
    0.5937    0.8212
    0.6041    0.8813
    0.6161    0.8723
    0.6237    0.8183
    0.6302    0.7440
    0.6351    0.6771
    0.6408    0.5948
    0.6454    0.5287
    0.6503    0.4629
    0.6556    0.3986
    0.6613    0.3394
    0.6673    0.2889
    0.6718    0.2611
    0.6764    0.2405
    0.6810    0.2285
    0.6860    0.2260
    0.6914    0.2373
    0.6966    0.2627
    0.7016    0.3052
    0.7064    0.3615
    0.7108    0.4282
    0.7156    0.5121
    0.7201    0.5989
    0.7247    0.6862
    0.7302    0.7692
    0.7376    0.8405
    0.7489    0.8843
    0.7589    0.8673
    0.7652    0.8214
    0.7705    0.7616
    0.7753    0.6976
    0.7803    0.6251
    0.7844    0.5657
    0.7890    0.5021
    0.7940    0.4380
    0.7994    0.3765
    0.8034    0.3369
    0.8077    0.3013
    0.8121    0.2715
    0.8166    0.2487
    0.8211    0.2338
    0.8256    0.2275
    0.8304    0.2325
    0.8356    0.2524
    0.8406    0.2875
    0.8453    0.3365
    0.8498    0.3969
    0.8543    0.4715
    0.8589    0.5559
    0.8632    0.6399
    0.8682    0.7232
    0.8743    0.7985
    0.8828    0.8581
    0.8936    0.8844
    0.9010    0.8669
    0.9067    0.8254
    0.9115    0.7728
    0.9159    0.7137
    0.9201    0.6543
    0.9246    0.5874
    0.9288    0.5285
    0.9327    0.4761
    0.9369    0.4241
    0.9413    0.3745
    0.9461    0.3283
    0.9510    0.2900
    0.9561    0.2599
    0.9612    0.2397
    0.9664    0.2309
    0.9714    0.2349
    0.9764    0.2527
    0.9812    0.2842
    0.9857    0.3284
    0.9902    0.3855
    0.9949    0.4604
    0.9993    0.5397

};

% nrow = 16
\addplot [mark=none,red,dashed,line width=1.5] table{
         0   -1.5708
    0.0001   -1.5637
    0.0008   -1.5334
    0.0033   -1.4216
    0.0066   -1.2820
    0.0106   -1.1412
    0.0154   -0.9970
    0.0215   -0.8511
    0.0291   -0.7059
    0.0390   -0.5610
    0.0526   -0.4150
    0.0718   -0.2728
    0.1002   -0.1368
    0.1229   -0.0897
    0.1449   -0.0888
    0.1689   -0.1297
    0.1982   -0.1459
    0.2337   -0.1051
    0.2773   -0.1367
    0.3121   -0.1472
    0.3340   -0.0434
    0.3507    0.0413
    0.3628    0.0597
    0.3719    0.0518
    0.3822    0.0296
    0.3931    0.0047
    0.4040   -0.0108
    0.4144   -0.0019
    0.4241    0.0467
    0.4331    0.1398
    0.4392    0.2364
    0.4446    0.3444
    0.4497    0.4549
    0.4544    0.5573
    0.4601    0.6566
    0.4678    0.7411
    0.4792    0.7558
    0.4871    0.6998
    0.4942    0.6190
    0.5002    0.5410
    0.5064    0.4611
    0.5132    0.3809
    0.5184    0.3284
    0.5240    0.2822
    0.5298    0.2455
    0.5357    0.2210
    0.5416    0.2106
    0.5474    0.2165
    0.5542    0.2453
    0.5607    0.2993
    0.5668    0.3751
    0.5724    0.4662
    0.5774    0.5633
    0.5820    0.6549
    0.5874    0.7467
    0.5943    0.8292
    0.6054    0.8855
    0.6167    0.8681
    0.6242    0.8096
    0.6305    0.7360
    0.6359    0.6603
    0.6417    0.5770
    0.6464    0.5107
    0.6516    0.4425
    0.6572    0.3770
    0.6632    0.3183
    0.6679    0.2824
    0.6726    0.2548
    0.6774    0.2357
    0.6822    0.2262
    0.6874    0.2276
    0.6929    0.2448
    0.6983    0.2790
    0.7034    0.3291
    0.7082    0.3926
    0.7127    0.4656
    0.7171    0.5485
    0.7216    0.6365
    0.7266    0.7245
    0.7328    0.8051
    0.7419    0.8683
    0.7541    0.8827
    0.7617    0.8475
    0.7679    0.7880
    0.7729    0.7250
    0.7782    0.6492
    0.7826    0.5857
    0.7872    0.5200
    0.7923    0.4530
    0.7978    0.3881
    0.8020    0.3459
    0.8064    0.3079
    0.8110    0.2761
    0.8157    0.2517
    0.8204    0.2359
    0.8250    0.2299
    0.8300    0.2350
    0.8354    0.2561
    0.8406    0.2938
    0.8456    0.3466
    0.8502    0.4115
    0.8545    0.4843
    0.8590    0.5705
    0.8635    0.6565
    0.8686    0.7414
    0.8752    0.8164
    0.8847    0.8723
    0.8963    0.8796
    0.9029    0.8487
    0.9085    0.7983
    0.9139    0.7316
    0.9181    0.6726
    0.9228    0.6044
    0.9275    0.5370
    0.9315    0.4822
    0.9359    0.4276
    0.9405    0.3754
    0.9454    0.3279
    0.9506    0.2874
    0.9559    0.2564
    0.9613    0.2365
    0.9666    0.2292
    0.9719    0.2361
    0.9771    0.2581
    0.9820    0.2952
    0.9867    0.3457
    0.9911    0.4072
    0.9956    0.4812
    1.0000    0.5655
 
};


\end{axis}


\end{tikzpicture}



==> figs/rowTRconvHighVC.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 10$},
  xmin = 0,
  xmax = 1, 
  ymin = -0.1,
  ymax = 0.15,
  xtick = {0,0.2,0.4,0.6,0.8,1},
  ytick = {-0.1,-0.5,0,0.5,0.1,0.15},
  ylabel = {$y/L$},
  xlabel = {$x/L$},
  label style={font=\normalsize},
  legend style={anchor=east,draw=none},
  legend pos = south east,
  ]

% nrow = 8
\addplot [mark=none,black,line width=1.5] table{
 0   -0.0000
    0.0013    0.0004
    0.0042    0.0012
    0.0073    0.0020
    0.0108    0.0030
    0.0148    0.0041
    0.0192    0.0054
    0.0243    0.0067
    0.0301    0.0080
    0.0368    0.0091
    0.0446    0.0098
    0.0532    0.0100
    0.0630    0.0096
    0.0742    0.0084
    0.0870    0.0069
    0.1016    0.0055
    0.1186    0.0049
    0.1422    0.0064
    0.1733    0.0127
    0.2007    0.0198
    0.2343    0.0230
    0.2751    0.0232
    0.3086    0.0258
    0.3352    0.0324
    0.3646    0.0393
    0.3895    0.0413
    0.4065    0.0409
    0.4221    0.0397
    0.4360    0.0387
    0.4495    0.0388
    0.4602    0.0405
    0.4670    0.0428
    0.4734    0.0457
    0.4784    0.0484
    0.4830    0.0510
    0.4879    0.0537
    0.4922    0.0559
    0.4961    0.0577
    0.5003    0.0593
    0.5047    0.0608
    0.5083    0.0617
    0.5117    0.0624
    0.5153    0.0630
    0.5191    0.0634
    0.5230    0.0638
    0.5270    0.0641
    0.5315    0.0644
    0.5367    0.0646
    0.5433    0.0647
    0.5525    0.0642
    0.5698    0.0616
    0.5905    0.0575
    0.6080    0.0578
    0.6218    0.0622
    0.6294    0.0660
    0.6351    0.0691
    0.6403    0.0717
    0.6455    0.0741
    0.6513    0.0764
    0.6577    0.0784
    0.6646    0.0800
    0.6718    0.0810
    0.6793    0.0814
    0.6870    0.0813
    0.6968    0.0803
    0.7149    0.0773
    0.7324    0.0743
    0.7429    0.0734
    0.7516    0.0739
    0.7603    0.0765
    0.7702    0.0824
    0.7759    0.0865
    0.7802    0.0895
    0.7846    0.0921
    0.7888    0.0944
    0.7936    0.0965
    0.7988    0.0984
    0.8038    0.0997
    0.8080    0.1006
    0.8124    0.1012
    0.8174    0.1015
    0.8227    0.1015
    0.8280    0.1011
    0.8340    0.1003
    0.8405    0.0990
    0.8483    0.0969
    0.8606    0.0927
    0.8732    0.0876
    0.8810    0.0838
    0.8854    0.0805
    0.8880    0.0772
    0.8896    0.0736
    0.8909    0.0698
    0.8921    0.0660
    0.8933    0.0622
    0.8947    0.0585
    0.8960    0.0558
    0.8974    0.0535
    0.8989    0.0516
    0.9005    0.0500
    0.9020    0.0486
    0.9035    0.0473
    0.9052    0.0458
    0.9069    0.0442
    0.9087    0.0424
    0.9106    0.0404
    0.9124    0.0384
    0.9141    0.0366
    0.9161    0.0345
    0.9183    0.0324
    0.9210    0.0301
    0.9241    0.0276
    0.9267    0.0259
    0.9296    0.0241
    0.9328    0.0224
    0.9364    0.0207
    0.9404    0.0192
    0.9447    0.0180
    0.9494    0.0169
    0.9543    0.0162
    0.9593    0.0159
    0.9645    0.0159
    0.9696    0.0163
    0.9746    0.0170
    0.9804    0.0183
    0.9867    0.0201
    0.9951    0.0231
};

% nrow = 10
\addplot [mark=none,cyan,line width=1.5] table{

         0   -0.0000
    0.0013    0.0003
    0.0043    0.0008
    0.0075    0.0013
    0.0112    0.0020
    0.0156    0.0026
    0.0207    0.0034
    0.0268    0.0042
    0.0342    0.0048
    0.0423    0.0052
    0.0513    0.0054
    0.0616    0.0051
    0.0734    0.0044
    0.0871    0.0034
    0.1055    0.0023
    0.1436    0.0024
    0.1755    0.0072
    0.2027    0.0146
    0.2368    0.0193
    0.2652    0.0191
    0.2817    0.0180
    0.2961    0.0175
    0.3082    0.0180
    0.3175    0.0196
    0.3241    0.0214
    0.3302    0.0238
    0.3362    0.0264
    0.3423    0.0292
    0.3470    0.0313
    0.3518    0.0333
    0.3564    0.0351
    0.3603    0.0363
    0.3644    0.0374
    0.3686    0.0383
    0.3725    0.0389
    0.3759    0.0393
    0.3794    0.0397
    0.3834    0.0401
    0.3878    0.0405
    0.3932    0.0409
    0.4001    0.0412
    0.4100    0.0411
    0.4314    0.0385
    0.4537    0.0351
    0.4723    0.0369
    0.4832    0.0409
    0.4898    0.0442
    0.4958    0.0471
    0.5010    0.0496
    0.5068    0.0521
    0.5133    0.0544
    0.5204    0.0563
    0.5280    0.0576
    0.5360    0.0583
    0.5439    0.0584
    0.5538    0.0577
    0.5719    0.0550
    0.5903    0.0522
    0.6023    0.0515
    0.6122    0.0526
    0.6231    0.0567
    0.6322    0.0624
    0.6377    0.0660
    0.6424    0.0688
    0.6470    0.0712
    0.6522    0.0735
    0.6569    0.0752
    0.6613    0.0765
    0.6660    0.0775
    0.6708    0.0782
    0.6757    0.0786
    0.6812    0.0786
    0.6870    0.0783
    0.6934    0.0774
    0.7005    0.0760
    0.7099    0.0735
    0.7259    0.0685
    0.7377    0.0645
    0.7450    0.0618
    0.7484    0.0602
    0.7512    0.0587
    0.7535    0.0572
    0.7557    0.0558
    0.7578    0.0545
    0.7594    0.0536
    0.7606    0.0529
    0.7615    0.0523
    0.7621    0.0518
    0.7626    0.0513
    0.7630    0.0507
    0.7632    0.0501
    0.7635    0.0494
    0.7636    0.0486
    0.7638    0.0477
    0.7639    0.0467
    0.7640    0.0454
    0.7642    0.0440
    0.7643    0.0423
    0.7646    0.0404
    0.7650    0.0381
    0.7655    0.0355
    0.7664    0.0323
    0.7672    0.0297
    0.7684    0.0266
    0.7695    0.0243
    0.7709    0.0215
    0.7724    0.0190
    0.7740    0.0167
    0.7760    0.0142
    0.7780    0.0118
    0.7800    0.0097
    0.7824    0.0076
    0.7851    0.0054
    0.7881    0.0033
    0.7906    0.0017
    0.7935    0.0001
    0.7967   -0.0013
    0.8002   -0.0027
    0.8040   -0.0039
    0.8080   -0.0049
    0.8124   -0.0056
    0.8169   -0.0060
    0.8215   -0.0061
    0.8262   -0.0058
    0.8309   -0.0053
    0.8355   -0.0044
    0.8401   -0.0032
    0.8454   -0.0016
    0.8516    0.0008
    0.8627    0.0057
    0.8754    0.0111
    0.8861    0.0144
    0.9042    0.0150
    0.9274    0.0118
    0.9421    0.0098
    0.9538    0.0090
    0.9661    0.0093
    0.9779    0.0106
    0.9891    0.0129

};

% nrow = 12
\addplot [mark=none,green,line width=1.5] table{

         0   -0.0000
    0.0014    0.0003
    0.0042    0.0010
    0.0074    0.0016
    0.0110    0.0024
    0.0152    0.0033
    0.0200    0.0043
    0.0256    0.0053
    0.0317    0.0062
    0.0395    0.0069
    0.0481    0.0073
    0.0578    0.0072
    0.0691    0.0065
    0.0820    0.0053
    0.0969    0.0040
    0.1186    0.0032
    0.1555    0.0056
    0.1853    0.0126
    0.2154    0.0192
    0.2551    0.0212
    0.2946    0.0207
    0.3229    0.0247
    0.3471    0.0331
    0.3750    0.0390
    0.3898    0.0395
    0.4005    0.0390
    0.4088    0.0381
    0.4166    0.0370
    0.4218    0.0362
    0.4267    0.0356
    0.4312    0.0351
    0.4355    0.0347
    0.4395    0.0346
    0.4434    0.0345
    0.4471    0.0346
    0.4513    0.0347
    0.4552    0.0349
    0.4598    0.0353
    0.4641    0.0358
    0.4683    0.0365
    0.4723    0.0374
    0.4762    0.0385
    0.4801    0.0398
    0.4841    0.0415
    0.4882    0.0434
    0.4927    0.0456
    0.4976    0.0481
    0.5019    0.0501
    0.5062    0.0519
    0.5108    0.0537
    0.5159    0.0553
    0.5213    0.0567
    0.5270    0.0577
    0.5337    0.0585
    0.5413    0.0588
    0.5509    0.0585
    0.5687    0.0566
    0.5879    0.0541
    0.6010    0.0535
    0.6126    0.0551
    0.6269    0.0613
    0.6339    0.0655
    0.6397    0.0689
    0.6443    0.0713
    0.6496    0.0738
    0.6556    0.0760
    0.6602    0.0773
    0.6651    0.0784
    0.6702    0.0791
    0.6758    0.0796
    0.6821    0.0796
    0.6887    0.0792
    0.6962    0.0782
    0.7060    0.0762
    0.7244    0.0716
    0.7386    0.0684
    0.7455    0.0675
    0.7513    0.0672
    0.7564    0.0678
    0.7619    0.0700
    0.7678    0.0746
    0.7723    0.0790
    0.7757    0.0823
    0.7789    0.0850
    0.7823    0.0876
    0.7854    0.0898
    0.7889    0.0919
    0.7929    0.0940
    0.7962    0.0954
    0.7996    0.0966
    0.8031    0.0977
    0.8068    0.0986
    0.8107    0.0992
    0.8146    0.0997
    0.8186    0.0998
    0.8226    0.0998
    0.8268    0.0995
    0.8314    0.0989
    0.8362    0.0979
    0.8414    0.0967
    0.8472    0.0948
    0.8548    0.0920
    0.8662    0.0869
    0.8748    0.0820
    0.8802    0.0777
    0.8835    0.0737
    0.8855    0.0697
    0.8869    0.0656
    0.8881    0.0614
    0.8892    0.0573
    0.8905    0.0531
    0.8920    0.0491
    0.8938    0.0451
    0.8964    0.0412
    0.8997    0.0372
    0.9043    0.0332
    0.9105    0.0290
    0.9191    0.0248
    0.9259    0.0223
    0.9318    0.0206
    0.9368    0.0194
    0.9423    0.0185
    0.9466    0.0180
    0.9511    0.0177
    0.9558    0.0177
    0.9605    0.0180
    0.9653    0.0186
    0.9699    0.0196
    0.9744    0.0208
    0.9787    0.0223
    0.9826    0.0240
    0.9863    0.0259
    0.9899    0.0279
    0.9938    0.0304
    0.9984    0.0336


};

% nrow = 16
\addplot [mark=none,red,dashed,line width=1.5] table{
         0   -0.0000
    0.0014    0.0003
    0.0042    0.0010
    0.0074    0.0017
    0.0110    0.0025
    0.0152    0.0034
    0.0200    0.0044
    0.0255    0.0054
    0.0317    0.0063
    0.0387    0.0070
    0.0473    0.0074
    0.0572    0.0073
    0.0685    0.0067
    0.0817    0.0054
    0.0969    0.0041
    0.1178    0.0033
    0.1544    0.0057
    0.1851    0.0128
    0.2162    0.0195
    0.2574    0.0213
    0.2972    0.0211
    0.3258    0.0260
    0.3517    0.0346
    0.3797    0.0393
    0.3931    0.0395
    0.4034    0.0388
    0.4120    0.0378
    0.4199    0.0367
    0.4260    0.0358
    0.4309    0.0352
    0.4353    0.0348
    0.4396    0.0345
    0.4435    0.0345
    0.4473    0.0345
    0.4511    0.0347
    0.4552    0.0350
    0.4591    0.0354
    0.4632    0.0359
    0.4675    0.0366
    0.4717    0.0375
    0.4758    0.0386
    0.4798    0.0399
    0.4839    0.0416
    0.4881    0.0435
    0.4927    0.0457
    0.4967    0.0477
    0.5006    0.0495
    0.5049    0.0514
    0.5096    0.0533
    0.5146    0.0550
    0.5201    0.0564
    0.5259    0.0576
    0.5321    0.0584
    0.5395    0.0589
    0.5487    0.0588
    0.5648    0.0573
    0.5856    0.0546
    0.5997    0.0538
    0.6120    0.0555
    0.6264    0.0615
    0.6336    0.0658
    0.6394    0.0691
    0.6444    0.0717
    0.6501    0.0742
    0.6551    0.0760
    0.6599    0.0774
    0.6650    0.0786
    0.6703    0.0793
    0.6759    0.0798
    0.6824    0.0798
    0.6893    0.0793
    0.6972    0.0783
    0.7082    0.0760
    0.7283    0.0713
    0.7397    0.0693
    0.7474    0.0687
    0.7538    0.0692
    0.7598    0.0711
    0.7673    0.0760
    0.7726    0.0807
    0.7765    0.0841
    0.7805    0.0872
    0.7837    0.0894
    0.7874    0.0918
    0.7917    0.0940
    0.7949    0.0954
    0.7985    0.0968
    0.8023    0.0980
    0.8064    0.0989
    0.8105    0.0996
    0.8148    0.1001
    0.8191    0.1002
    0.8234    0.1001
    0.8280    0.0997
    0.8329    0.0990
    0.8382    0.0979
    0.8440    0.0964
    0.8512    0.0940
    0.8628    0.0894
    0.8736    0.0845
    0.8803    0.0806
    0.8842    0.0771
    0.8864    0.0738
    0.8876    0.0704
    0.8884    0.0668
    0.8892    0.0631
    0.8899    0.0594
    0.8908    0.0557
    0.8919    0.0521
    0.8933    0.0485
    0.8948    0.0458
    0.8962    0.0436
    0.8976    0.0419
    0.8992    0.0404
    0.9007    0.0392
    0.9023    0.0381
    0.9043    0.0371
    0.9059    0.0364
    0.9076    0.0358
    0.9094    0.0352
    0.9113    0.0346
    0.9131    0.0339
    0.9149    0.0331
    0.9167    0.0322
    0.9185    0.0310
    0.9204    0.0297
    0.9225    0.0283
    0.9249    0.0267
    0.9276    0.0250
    0.9306    0.0232
    0.9340    0.0215
    0.9379    0.0198
    0.9422    0.0183
    0.9470    0.0170
    0.9522    0.0160
    0.9577    0.0154
    0.9633    0.0153
    0.9689    0.0156
    0.9745    0.0163
    0.9804    0.0175
    0.9870    0.0193
    0.9955    0.0223

 
};


\end{axis}


\end{tikzpicture}



==> figs/rowTRconvLowVC.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.45\textwidth,
  title = {$\nu = 0.1$},
  xmin = 0,
  xmax = 1, 
  ymin = -0.1,
  ymax = 0.15,
  xtick = {0,0.2,0.4,0.6,0.8,1},
  ytick = {-0.1,-0.5,0,0.5,0.1,0.15},
  ylabel = {$y/L$},
  xlabel = {$x/L$},
  label style={font=\normalsize},
  legend style={anchor=east,draw=none},
  legend entries={$n_{\mathrm{row}} = 8\,\,$,$n_{\mathrm{row}} = 10$,$n_{\mathrm{row}} = 12$,$n_{\mathrm{row}} = 16$},
  legend pos = south east,
  ]

% nrow = 8
\addplot [mark=none,black,line width=1.5] table{
        0   -0.0000
    0.0001    0.0000
    0.0008    0.0002
    0.0032    0.0007
    0.0066    0.0015
    0.0105    0.0026
    0.0152    0.0040
    0.0211    0.0058
    0.0284    0.0077
    0.0384    0.0094
    0.0534    0.0100
    0.0740    0.0084
    0.0928    0.0062
    0.1103    0.0051
    0.1238    0.0052
    0.1370    0.0060
    0.1511    0.0076
    0.1656    0.0106
    0.1888    0.0173
    0.2180    0.0225
    0.2566    0.0232
    0.2946    0.0239
    0.3228    0.0289
    0.3458    0.0357
    0.3610    0.0387
    0.3763    0.0403
    0.3880    0.0409
    0.3999    0.0408
    0.4117    0.0402
    0.4254    0.0393
    0.4474    0.0388
    0.4606    0.0402
    0.4679    0.0417
    0.4740    0.0433
    0.4803    0.0451
    0.4868    0.0473
    0.4935    0.0497
    0.4997    0.0519
    0.5052    0.0538
    0.5112    0.0555
    0.5157    0.0567
    0.5204    0.0576
    0.5254    0.0584
    0.5305    0.0590
    0.5356    0.0594
    0.5408    0.0596
    0.5459    0.0596
    0.5514    0.0596
    0.5572    0.0595
    0.5627    0.0595
    0.5679    0.0595
    0.5727    0.0594
    0.5771    0.0593
    0.5812    0.0590
    0.5857    0.0587
    0.5910    0.0583
    0.5979    0.0581
    0.6083    0.0590
    0.6180    0.0616
    0.6245    0.0643
    0.6301    0.0671
    0.6347    0.0695
    0.6395    0.0719
    0.6442    0.0741
    0.6485    0.0759
    0.6530    0.0775
    0.6579    0.0790
    0.6631    0.0803
    0.6685    0.0813
    0.6742    0.0820
    0.6799    0.0825
    0.6856    0.0827
    0.6912    0.0829
    0.6966    0.0829
    0.7018    0.0829
    0.7067    0.0829
    0.7113    0.0828
    0.7155    0.0826
    0.7201    0.0822
    0.7247    0.0817
    0.7299    0.0810
    0.7369    0.0804
    0.7467    0.0806
    0.7572    0.0829
    0.7636    0.0855
    0.7685    0.0880
    0.7732    0.0906
    0.7774    0.0929
    0.7819    0.0953
    0.7859    0.0972
    0.7899    0.0989
    0.7941    0.1005
    0.7987    0.1020
    0.8035    0.1032
    0.8086    0.1042
    0.8139    0.1049
    0.8193    0.1054
    0.8247    0.1057
    0.8300    0.1058
    0.8352    0.1059
    0.8402    0.1059
    0.8449    0.1059
    0.8494    0.1058
    0.8538    0.1056
    0.8584    0.1052
    0.8627    0.1047
    0.8674    0.1040
    0.8729    0.1031
    0.8801    0.1023
    0.8892    0.1024
    0.8985    0.1044
    0.9041    0.1066
    0.9086    0.1090
    0.9131    0.1116
    0.9166    0.1137
    0.9204    0.1159
    0.9243    0.1180
    0.9277    0.1197
    0.9313    0.1214
    0.9353    0.1229
    0.9395    0.1244
    0.9440    0.1256
    0.9487    0.1267
    0.9537    0.1275
    0.9587    0.1281
    0.9638    0.1284
    0.9688    0.1286
    0.9738    0.1287
    0.9786    0.1287
    0.9833    0.1287
    0.9877    0.1286
    0.9923    0.1284
    0.9968    0.1281

};

% nrow = 10
\addplot [mark=none,cyan,line width=1.5] table{

         0   -0.0000
    0.0001    0.0000
    0.0008    0.0001
    0.0032    0.0004
    0.0065    0.0009
    0.0105    0.0015
    0.0157    0.0025
    0.0221    0.0036
    0.0305    0.0047
    0.0413    0.0054
    0.0539    0.0054
    0.0703    0.0045
    0.0954    0.0027
    0.1337    0.0025
    0.1687    0.0064
    0.1975    0.0134
    0.2278    0.0185
    0.2526    0.0197
    0.2785    0.0193
    0.3076    0.0198
    0.3185    0.0213
    0.3267    0.0229
    0.3348    0.0249
    0.3454    0.0279
    0.3549    0.0309
    0.3632    0.0333
    0.3702    0.0351
    0.3772    0.0364
    0.3846    0.0374
    0.3923    0.0381
    0.4001    0.0383
    0.4077    0.0383
    0.4150    0.0383
    0.4219    0.0383
    0.4284    0.0383
    0.4344    0.0384
    0.4398    0.0384
    0.4447    0.0383
    0.4499    0.0382
    0.4569    0.0383
    0.4692    0.0397
    0.4802    0.0429
    0.4871    0.0456
    0.4932    0.0483
    0.4996    0.0511
    0.5048    0.0531
    0.5103    0.0551
    0.5162    0.0568
    0.5226    0.0582
    0.5274    0.0590
    0.5324    0.0596
    0.5374    0.0600
    0.5425    0.0603
    0.5481    0.0605
    0.5539    0.0605
    0.5595    0.0606
    0.5647    0.0606
    0.5697    0.0606
    0.5742    0.0604
    0.5787    0.0602
    0.5834    0.0598
    0.5888    0.0593
    0.5961    0.0589
    0.6073    0.0596
    0.6177    0.0622
    0.6245    0.0649
    0.6300    0.0676
    0.6353    0.0702
    0.6399    0.0725
    0.6445    0.0746
    0.6495    0.0766
    0.6545    0.0783
    0.6587    0.0795
    0.6632    0.0805
    0.6678    0.0813
    0.6726    0.0819
    0.6774    0.0824
    0.6823    0.0827
    0.6871    0.0828
    0.6923    0.0829
    0.6978    0.0830
    0.7030    0.0830
    0.7080    0.0830
    0.7125    0.0829
    0.7167    0.0827
    0.7213    0.0823
    0.7260    0.0818
    0.7316    0.0811
    0.7392    0.0806
    0.7497    0.0813
    0.7585    0.0836
    0.7648    0.0863
    0.7698    0.0889
    0.7741    0.0912
    0.7784    0.0936
    0.7832    0.0960
    0.7868    0.0976
    0.7909    0.0993
    0.7953    0.1009
    0.8000    0.1023
    0.8050    0.1035
    0.8103    0.1045
    0.8157    0.1052
    0.8211    0.1056
    0.8266    0.1059
    0.8319    0.1060
    0.8371    0.1060
    0.8421    0.1060
    0.8468    0.1060
    0.8512    0.1059
    0.8556    0.1056
    0.8600    0.1052
    0.8644    0.1047
    0.8694    0.1039
    0.8755    0.1031
    0.8837    0.1027
    0.8935    0.1038
    0.9010    0.1061
    0.9064    0.1086
    0.9110    0.1111
    0.9149    0.1134
    0.9188    0.1157
    0.9231    0.1180
    0.9265    0.1197
    0.9302    0.1214
    0.9342    0.1230
    0.9385    0.1245
    0.9431    0.1258
    0.9479    0.1268
    0.9530    0.1277
    0.9581    0.1282
    0.9634    0.1286
    0.9686    0.1288
    0.9737    0.1289
    0.9786    0.1289
    0.9833    0.1290
    0.9878    0.1289
    0.9920    0.1289
    0.9966    0.1286

};

% nrow = 12
\addplot [mark=none,green,line width=1.5] table{
         0   -0.0000
    0.0001    0.0000
    0.0008    0.0001
    0.0033    0.0005
    0.0067    0.0012
    0.0106    0.0020
    0.0155    0.0032
    0.0216    0.0046
    0.0293    0.0060
    0.0395    0.0071
    0.0532    0.0073
    0.0720    0.0061
    0.0999    0.0038
    0.1238    0.0035
    0.1453    0.0048
    0.1704    0.0091
    0.1990    0.0166
    0.2337    0.0210
    0.2762    0.0212
    0.3105    0.0229
    0.3329    0.0282
    0.3488    0.0326
    0.3602    0.0352
    0.3699    0.0370
    0.3798    0.0383
    0.3902    0.0389
    0.4008    0.0390
    0.4111    0.0386
    0.4207    0.0382
    0.4297    0.0379
    0.4369    0.0380
    0.4423    0.0381
    0.4473    0.0383
    0.4520    0.0385
    0.4570    0.0389
    0.4633    0.0396
    0.4731    0.0417
    0.4831    0.0451
    0.4899    0.0479
    0.4970    0.0509
    0.5023    0.0530
    0.5084    0.0552
    0.5151    0.0571
    0.5201    0.0583
    0.5255    0.0592
    0.5311    0.0600
    0.5368    0.0604
    0.5425    0.0607
    0.5484    0.0608
    0.5549    0.0609
    0.5611    0.0610
    0.5669    0.0610
    0.5723    0.0609
    0.5772    0.0608
    0.5818    0.0605
    0.5870    0.0601
    0.5937    0.0598
    0.6041    0.0602
    0.6161    0.0627
    0.6237    0.0656
    0.6302    0.0686
    0.6351    0.0709
    0.6408    0.0736
    0.6454    0.0755
    0.6503    0.0774
    0.6556    0.0791
    0.6613    0.0805
    0.6673    0.0817
    0.6718    0.0823
    0.6764    0.0827
    0.6810    0.0830
    0.6860    0.0832
    0.6914    0.0833
    0.6966    0.0834
    0.7016    0.0834
    0.7064    0.0835
    0.7108    0.0834
    0.7156    0.0833
    0.7201    0.0830
    0.7247    0.0825
    0.7302    0.0820
    0.7376    0.0816
    0.7489    0.0825
    0.7589    0.0852
    0.7652    0.0879
    0.7705    0.0906
    0.7753    0.0931
    0.7803    0.0956
    0.7844    0.0975
    0.7890    0.0994
    0.7940    0.1012
    0.7994    0.1028
    0.8034    0.1038
    0.8077    0.1046
    0.8121    0.1052
    0.8166    0.1057
    0.8211    0.1060
    0.8256    0.1063
    0.8304    0.1064
    0.8356    0.1064
    0.8406    0.1065
    0.8453    0.1065
    0.8498    0.1065
    0.8543    0.1063
    0.8589    0.1060
    0.8632    0.1055
    0.8682    0.1049
    0.8743    0.1042
    0.8828    0.1040
    0.8936    0.1053
    0.9010    0.1076
    0.9067    0.1102
    0.9115    0.1127
    0.9159    0.1152
    0.9201    0.1174
    0.9246    0.1196
    0.9288    0.1215
    0.9327    0.1231
    0.9369    0.1246
    0.9413    0.1259
    0.9461    0.1270
    0.9510    0.1279
    0.9561    0.1285
    0.9612    0.1290
    0.9664    0.1292
    0.9714    0.1293
    0.9764    0.1294
    0.9812    0.1294
    0.9857    0.1294
    0.9902    0.1294
    0.9949    0.1292
    0.9993    0.1289



};

% nrow = 16
\addplot [mark=none,red,dashed,line width=1.5] table{
         0   -0.0000
    0.0001    0.0000
    0.0008    0.0001
    0.0033    0.0005
    0.0066    0.0012
    0.0106    0.0021
    0.0154    0.0032
    0.0215    0.0046
    0.0291    0.0061
    0.0390    0.0072
    0.0526    0.0075
    0.0718    0.0062
    0.1002    0.0039
    0.1229    0.0035
    0.1449    0.0049
    0.1689    0.0089
    0.1982    0.0166
    0.2337    0.0212
    0.2773    0.0214
    0.3121    0.0235
    0.3340    0.0289
    0.3507    0.0334
    0.3628    0.0361
    0.3719    0.0376
    0.3822    0.0387
    0.3931    0.0392
    0.4040    0.0391
    0.4144    0.0387
    0.4241    0.0383
    0.4331    0.0382
    0.4392    0.0384
    0.4446    0.0385
    0.4497    0.0388
    0.4544    0.0391
    0.4601    0.0397
    0.4678    0.0410
    0.4792    0.0441
    0.4871    0.0472
    0.4942    0.0501
    0.5002    0.0526
    0.5064    0.0548
    0.5132    0.0569
    0.5184    0.0582
    0.5240    0.0592
    0.5298    0.0600
    0.5357    0.0605
    0.5416    0.0608
    0.5474    0.0610
    0.5542    0.0611
    0.5607    0.0611
    0.5668    0.0612
    0.5724    0.0612
    0.5774    0.0610
    0.5820    0.0608
    0.5874    0.0604
    0.5943    0.0601
    0.6054    0.0608
    0.6167    0.0635
    0.6242    0.0663
    0.6305    0.0692
    0.6359    0.0717
    0.6417    0.0743
    0.6464    0.0762
    0.6516    0.0781
    0.6572    0.0798
    0.6632    0.0811
    0.6679    0.0820
    0.6726    0.0826
    0.6774    0.0830
    0.6822    0.0833
    0.6874    0.0834
    0.6929    0.0835
    0.6983    0.0836
    0.7034    0.0837
    0.7082    0.0837
    0.7127    0.0836
    0.7171    0.0835
    0.7216    0.0832
    0.7266    0.0827
    0.7328    0.0822
    0.7419    0.0823
    0.7541    0.0843
    0.7617    0.0870
    0.7679    0.0899
    0.7729    0.0924
    0.7782    0.0951
    0.7826    0.0972
    0.7872    0.0992
    0.7923    0.1010
    0.7978    0.1027
    0.8020    0.1038
    0.8064    0.1047
    0.8110    0.1054
    0.8157    0.1059
    0.8204    0.1062
    0.8250    0.1065
    0.8300    0.1066
    0.8354    0.1067
    0.8406    0.1068
    0.8456    0.1068
    0.8502    0.1068
    0.8545    0.1067
    0.8590    0.1064
    0.8635    0.1060
    0.8686    0.1054
    0.8752    0.1048
    0.8847    0.1049
    0.8963    0.1071
    0.9029    0.1096
    0.9085    0.1122
    0.9139    0.1149
    0.9181    0.1171
    0.9228    0.1195
    0.9275    0.1216
    0.9315    0.1232
    0.9359    0.1247
    0.9405    0.1261
    0.9454    0.1273
    0.9506    0.1282
    0.9559    0.1289
    0.9613    0.1293
    0.9666    0.1296
    0.9719    0.1297
    0.9771    0.1298
    0.9820    0.1298
    0.9867    0.1299
    0.9911    0.1298
    0.9956    0.1297
    1.0000    0.1294
 
};


\end{axis}


\end{tikzpicture}



==> figs/streamFailHighCaN12.tikz <==
\definecolor{zigzag}{HTML}{D7191C}
\definecolor{disp}{HTML}{2B83BA}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{width=7cm,compat=1.9}
\begin{axis}[
  width = 0.35\textwidth,
  ybar stacked,
    bar width = 10mm,
    x=15mm,
    nodes near coords,
    every node near coord/.append,
  legend style={at={(0.5,1)},
    anchor=south, legend columns=-1, draw=none},
  ytick=0,
  ytick style={draw=none},
  ylabel={\%},
  xtick={1,2},
  xticklabels={Dilute, Dense},
  xtick style={draw=none},
  axis line style={draw=none},
  axis y line=none,
  axis x line*=bottom,
  ytick style={draw=none},
  x tick label style={rotate=0,anchor=north},
  enlarge x limits={abs=0.5},
  enlarge y limits=false,
  xbar legend,
  ymin=0,
  ymax=100,
  area legend,
  ]

  \addplot+[ybar]  plot coordinates {(1,0) (2,37)};
  \addplot+[ybar]  plot coordinates {(1,100) (2,63)};
  %\legend{\strut Displacement, \strut Zig-zag}
\end{axis}
\end{tikzpicture}

==> figs/streamFailHighCaN6.tikz <==
\definecolor{zigzag}{HTML}{D7191C}
\definecolor{disp}{HTML}{2B83BA}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{width=7cm,compat=1.9}
\begin{axis}[
  width = 0.35\textwidth,
  ybar stacked,
    bar width = 10mm,
    x=15mm,
    nodes near coords,
    every node near coord/.append,
  legend style={at={(0.5,1)},
    anchor=south, legend columns=-1, draw=none},
  ytick=0,
  ytick style={draw=none},
  ylabel={\%},
  xtick={1,2},
  xticklabels={Dilute, Dense},
  xtick style={draw=none},
  axis line style={draw=none},
  axis y line=none,
  axis x line*=bottom,
  ytick style={draw=none},
  x tick label style={rotate=0,anchor=north},
  enlarge x limits={abs=0.5},
  enlarge y limits=false,
  xbar legend,
  ymin=0,
  ymax=100,
  area legend,
  ]

  \addplot+[ybar]  plot coordinates {(1,0) (2,17)};
  \addplot+[ybar]  plot coordinates {(1,100) (2,83)};
  \legend{\strut Displacement, \strut Zig-zag}
\end{axis}
\end{tikzpicture}

==> figs/streamFailHighCaN8.tikz <==
\definecolor{zigzag}{HTML}{D7191C}
\definecolor{disp}{HTML}{2B83BA}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{width=7cm,compat=1.9}
\begin{axis}[
  width = 0.35\textwidth,
  ybar stacked,
    bar width = 10mm,
    x=15mm,
    nodes near coords,
    every node near coord/.append,
  legend style={at={(0.5,1)},
    anchor=south, legend columns=-1, draw=none},
  ytick=0,
  ytick style={draw=none},
  ylabel={\%},
  xtick={1,2},
  xticklabels={Dilute, Dense},
  xtick style={draw=none},
  axis line style={draw=none},
  axis y line=none,
  axis x line*=bottom,
  ytick style={draw=none},
  x tick label style={rotate=0,anchor=north},
  enlarge x limits={abs=0.5},
  enlarge y limits=false,
  xbar legend,
  ymin=0,
  ymax=100,
  area legend,
  ]

  \addplot+[ybar]  plot coordinates {(1,0) (2,21)};
  \addplot+[ybar]  plot coordinates {(1,100) (2,79)};
  %\legend{\strut Displacement, \strut Zig-zag}
\end{axis}
\end{tikzpicture}

==> figs/streamFailLowCaN12.tikz <==
\definecolor{zigzag}{HTML}{D7191C}
\definecolor{disp}{HTML}{2B83BA}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{width=7cm,compat=1.9}
\begin{axis}[
  width = 0.35\textwidth,
  ybar stacked,
    bar width = 10mm,
    x=15mm,
    nodes near coords,
    every node near coord/.append,
  legend style={at={(0.5,1)},
    anchor=south, legend columns=-1, draw=none},
  ytick=0,
  ytick style={draw=none},
  ylabel={\%},
  xtick={1,2},
  xticklabels={Dilute, Dense},
  xtick style={draw=none},
  axis line style={draw=none},
  axis y line=none,
  axis x line*=bottom,
  ytick style={draw=none},
  x tick label style={rotate=0,anchor=north},
  enlarge x limits={abs=0.5},
  enlarge y limits=false,
  xbar legend,
  ymin=0,
  ymax=100,
  area legend,
  ]

  \addplot+[ybar]  plot coordinates {(1,100) (2,76)};
  \addplot+[ybar]  plot coordinates {(1,0) (2,24)};
  %\legend{\strut Displacement, \strut Zig-zag}
\end{axis}
\end{tikzpicture}

==> figs/streamFailLowCaN6.tikz <==
\definecolor{zigzag}{HTML}{D7191C}
\definecolor{disp}{HTML}{2B83BA}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{width=7cm,compat=1.9}
\begin{axis}[
  width = 0.35\textwidth,
  ybar stacked,
    bar width = 10mm,
    x=15mm,
    nodes near coords,
    every node near coord/.append,
  legend style={at={(0.5,1)},
    anchor=south, legend columns=-1, draw=none},
  ytick=0,
  ytick style={draw=none},
  ylabel={\%},
  xtick={1,2},
  xticklabels={Dilute, Dense},
  xtick style={draw=none},
  axis line style={draw=none},
  axis y line=none,
  axis x line*=bottom,
  ytick style={draw=none},
  x tick label style={rotate=0,anchor=north},
  enlarge x limits={abs=0.5},
  enlarge y limits=false,
  xbar legend,
  ymin=0,
  ymax=100,
  area legend,
  ]

  \addplot+[ybar]  plot coordinates {(1,100) (2,33)};
  \addplot+[ybar]  plot coordinates {(1,0) (2,67)};
  \legend{\strut Displacement, \strut Zig-zag}
\end{axis}
\end{tikzpicture}

==> figs/streamFailLowCaN8.tikz <==
\definecolor{zigzag}{HTML}{D7191C}
\definecolor{disp}{HTML}{2B83BA}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{width=7cm,compat=1.9}
\begin{axis}[
  width = 0.35\textwidth,
  ybar stacked,
    bar width = 10mm,
    x=15mm,
    nodes near coords,
    every node near coord/.append,
  legend style={at={(0.5,1)},
    anchor=south, legend columns=-1, draw=none},
  ytick=0,
  ytick style={draw=none},
  ylabel={\%},
  xtick={1,2},
  xticklabels={Dilute, Dense},
  xtick style={draw=none},
  axis line style={draw=none},
  axis y line=none,
  axis x line*=bottom,
  ytick style={draw=none},
  x tick label style={rotate=0,anchor=north},
  enlarge x limits={abs=0.5},
  enlarge y limits=false,
  xbar legend,
  ymin=0,
  ymax=100,
  area legend,
  ]

  \addplot+[ybar]  plot coordinates {(1,100) (2,45)};
  \addplot+[ybar]  plot coordinates {(1,0) (2,55)};
  %\legend{\strut Displacement, \strut Zig-zag}
\end{axis}
\end{tikzpicture}

==> figs/streamFailLowVCN12.tikz <==
\definecolor{zigzag}{HTML}{D7191C}
\definecolor{disp}{HTML}{2B83BA}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{width=7cm,compat=1.9}
\begin{axis}[
  width = 0.35\textwidth,
  ybar stacked,
    bar width = 10mm,
    x=15mm,
    nodes near coords,
    every node near coord/.append,
  legend style={at={(0.5,1)},
    anchor=south, legend columns=-1, draw=none},
  ytick=0,
  ytick style={draw=none},
  ylabel={\%},
  xtick={1,2},
  xticklabels={Dilute, Dense},
  xtick style={draw=none},
  axis line style={draw=none},
  axis y line=none,
  axis x line*=bottom,
  ytick style={draw=none},
  x tick label style={rotate=0,anchor=north},
  enlarge x limits={abs=0.5},
  enlarge y limits=false,
  xbar legend,
  ymin=0,
  ymax=100,
  area legend,
  ]

  \addplot+[ybar]  plot coordinates {(1,100) (2,84)};
  \addplot+[ybar]  plot coordinates {(1,0) (2,16)};
  %\legend{\strut Displacement, \strut Zig-zag}
\end{axis}
\end{tikzpicture}

==> figs/streamFailLowVCN6.tikz <==
\definecolor{zigzag}{HTML}{D7191C}
\definecolor{disp}{HTML}{2B83BA}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{width=7cm,compat=1.9}
\begin{axis}[
  width = 0.35\textwidth,
  ybar stacked,
    bar width = 10mm,
    x=15mm,
    nodes near coords,
    every node near coord/.append,
  legend style={at={(0.5,1)},
    anchor=south, legend columns=-1, draw=none, font=\small},
  ytick=0,
  ytick style={draw=none},
  ylabel={\%},
  xtick={1,2},
  xticklabels={Dilute, Dense},
  xtick style={draw=none},
  axis line style={draw=none},
  axis y line=none,
  axis x line*=bottom,
  ytick style={draw=none},
  x tick label style={rotate=0,anchor=north},
  enlarge x limits={abs=0.5},
  enlarge y limits=false,
  xbar legend,
  ymin=0,
  ymax=100,
  area legend,
  ]

  \addplot+[ybar]  plot coordinates {(1,100) (2,36)};
  \addplot+[ybar]  plot coordinates {(1,0) (2,64)};
  \legend{\strut Displacement, \strut Zig-zag}
\end{axis}
\end{tikzpicture}

==> figs/streamFailLowVCN8.tikz <==
\definecolor{zigzag}{HTML}{D7191C}
\definecolor{disp}{HTML}{2B83BA}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{width=7cm,compat=1.9}
\begin{axis}[
  width = 0.35\textwidth,
  ybar stacked,
    bar width = 10mm,
    x=15mm,
    nodes near coords,
    every node near coord/.append,
  legend style={at={(0.5,1)},
    anchor=south, legend columns=-1, draw=none},
  ytick=0,
  ytick style={draw=none},
  ylabel={\%},
  xtick={1,2},
  xticklabels={Dilute, Dense},
  xtick style={draw=none},
  axis line style={draw=none},
  axis y line=none,
  axis x line*=bottom,
  ytick style={draw=none},
  x tick label style={rotate=0,anchor=north},
  enlarge x limits={abs=0.5},
  enlarge y limits=false,
  xbar legend,
  ymin=0,
  ymax=100,
  area legend,
  ]

  \addplot+[ybar]  plot coordinates {(1,100) (2,48)};
  \addplot+[ybar]  plot coordinates {(1,0) (2,52)};
  %\legend{\strut Displacement, \strut Zig-zag}
\end{axis}
\end{tikzpicture}

==> figs/validPhase.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.65\textwidth,
  xmin = 0.01,
  xmax = 0.3, 
  ymin = 0.1,
  ymax = 0.9,
  xtick = {0.05,0.1,0.15,0.2,0.25,0.3},
  xticklabels={$0.05$,$0.1$,$0.15$,$0.2$,$0.25$,$0.3$},
  ytick = {0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
  xlabel = {Row-shift fraction ($\epsilon$)},
  ylabel = {Diameter-to-gap ratio ($D/G$)},
  label style = {font=\normalsize},
  legend style={at={(0.5,1.05)},anchor=south,legend columns=-1,draw=none},
  legend entries = {Zig-zag, Displacement, $D_c/G = 1.4\epsilon^{0.48}$},
  ]

\addplot [color=red,only marks,mark=*,mark size=2.5pt] table{
0.05 0.2
0.05 0.3
0.1 0.2
0.1 0.3
0.1 0.4
0.1667 0.2
0.1667 0.3
0.1667 0.4
0.1667 0.5
0.25 0.2
0.25 0.3
0.25 0.4
0.25 0.5
0.25 0.6
0.25 0.7  
}; 
\addplot [color=blue,only marks,mark=triangle*, mark size=2.5pt] table{
0.05 0.4
0.05 0.5
0.05 0.6
0.05 0.7
0.05 0.8
0.1 0.5
0.1 0.6
0.1 0.7
0.1 0.8  
0.1667 0.6
0.1667 0.7
0.1667 0.8
0.1667 0.85
0.25 0.75
0.25 0.8
0.25 0.85
}; 
\addplot [mark=none,black,line width=1] table{
    0.0100    0.1535
    0.0115    0.1639
    0.0129    0.1736
    0.0144    0.1827
    0.0158    0.1914
    0.0173    0.1996
    0.0187    0.2075
    0.0202    0.2151
    0.0217    0.2224
    0.0231    0.2295
    0.0246    0.2363
    0.0260    0.2430
    0.0275    0.2494
    0.0289    0.2557
    0.0304    0.2618
    0.0319    0.2677
    0.0333    0.2735
    0.0348    0.2792
    0.0362    0.2848
    0.0377    0.2902
    0.0391    0.2955
    0.0406    0.3008
    0.0421    0.3059
    0.0435    0.3109
    0.0450    0.3159
    0.0464    0.3208
    0.0479    0.3256
    0.0493    0.3303
    0.0508    0.3349
    0.0523    0.3395
    0.0537    0.3440
    0.0552    0.3485
    0.0566    0.3529
    0.0581    0.3572
    0.0595    0.3615
    0.0610    0.3657
    0.0625    0.3698
    0.0639    0.3740
    0.0654    0.3780
    0.0668    0.3821
    0.0683    0.3860
    0.0697    0.3900
    0.0712    0.3939
    0.0727    0.3977
    0.0741    0.4015
    0.0756    0.4053
    0.0770    0.4090
    0.0785    0.4127
    0.0799    0.4164
    0.0814    0.4200
    0.0829    0.4236
    0.0843    0.4271
    0.0858    0.4307
    0.0872    0.4342
    0.0887    0.4376
    0.0902    0.4411
    0.0916    0.4445
    0.0931    0.4479
    0.0945    0.4512
    0.0960    0.4545
    0.0974    0.4578
    0.0989    0.4611
    0.1004    0.4644
    0.1018    0.4676
    0.1033    0.4708
    0.1047    0.4740
    0.1062    0.4771
    0.1076    0.4803
    0.1091    0.4834
    0.1106    0.4865
    0.1120    0.4895
    0.1135    0.4926
    0.1149    0.4956
    0.1164    0.4986
    0.1178    0.5016
    0.1193    0.5046
    0.1208    0.5075
    0.1222    0.5104
    0.1237    0.5133
    0.1251    0.5162
    0.1266    0.5191
    0.1280    0.5220
    0.1295    0.5248
    0.1310    0.5277
    0.1324    0.5305
    0.1339    0.5333
    0.1353    0.5360
    0.1368    0.5388
    0.1382    0.5415
    0.1397    0.5443
    0.1412    0.5470
    0.1426    0.5497
    0.1441    0.5524
    0.1455    0.5551
    0.1470    0.5577
    0.1484    0.5604
    0.1499    0.5630
    0.1514    0.5656
    0.1528    0.5682
    0.1543    0.5708
    0.1557    0.5734
    0.1572    0.5760
    0.1586    0.5785
    0.1601    0.5811
    0.1616    0.5836
    0.1630    0.5861
    0.1645    0.5886
    0.1659    0.5911
    0.1674    0.5936
    0.1688    0.5961
    0.1703    0.5986
    0.1718    0.6010
    0.1732    0.6035
    0.1747    0.6059
    0.1761    0.6083
    0.1776    0.6107
    0.1790    0.6131
    0.1805    0.6155
    0.1820    0.6179
    0.1834    0.6203
    0.1849    0.6226
    0.1863    0.6250
    0.1878    0.6273
    0.1892    0.6297
    0.1907    0.6320
    0.1922    0.6343
    0.1936    0.6366
    0.1951    0.6389
    0.1965    0.6412
    0.1980    0.6435
    0.1994    0.6457
    0.2009    0.6480
    0.2024    0.6502
    0.2038    0.6525
    0.2053    0.6547
    0.2067    0.6569
    0.2082    0.6592
    0.2096    0.6614
    0.2111    0.6636
    0.2126    0.6658
    0.2140    0.6680
    0.2155    0.6701
    0.2169    0.6723
    0.2184    0.6745
    0.2198    0.6766
    0.2213    0.6788
    0.2228    0.6809
    0.2242    0.6831
    0.2257    0.6852
    0.2271    0.6873
    0.2286    0.6894
    0.2301    0.6915
    0.2315    0.6936
    0.2330    0.6957
    0.2344    0.6978
    0.2359    0.6999
    0.2373    0.7019
    0.2388    0.7040
    0.2403    0.7061
    0.2417    0.7081
    0.2432    0.7102
    0.2446    0.7122
    0.2461    0.7142
    0.2475    0.7163
    0.2490    0.7183
    0.2505    0.7203
    0.2519    0.7223
    0.2534    0.7243
    0.2548    0.7263
    0.2563    0.7283
    0.2577    0.7303
    0.2592    0.7323
    0.2607    0.7342
    0.2621    0.7362
    0.2636    0.7382
    0.2650    0.7401
    0.2665    0.7421
    0.2679    0.7440
    0.2694    0.7460
    0.2709    0.7479
    0.2723    0.7498
    0.2738    0.7517
    0.2752    0.7537
    0.2767    0.7556
    0.2781    0.7575
    0.2796    0.7594
    0.2811    0.7613
    0.2825    0.7632
    0.2840    0.7651
    0.2854    0.7669
    0.2869    0.7688
    0.2883    0.7707
    0.2898    0.7726
    0.2913    0.7744
    0.2927    0.7763
    0.2942    0.7781
    0.2956    0.7800
    0.2971    0.7818
    0.2985    0.7837
    0.3000    0.7855
};



\end{axis}


\end{tikzpicture}



==> figs/vcPhaseDiag.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.65\textwidth,
  xmin = 0.5,
  xmax = 10.5, 
  ymin = 0.05,
  ymax = 0.26,
  xtick = {1,2,3,4,5,6,7,8,9,10},
  ytick = {0.05,0.1,0.15,0.2,0.25},
  yticklabels = {$0.05$,$0.1$,$0.15$,$0.2$,$0.25$},
  ylabel = {Row-shift fraction ($\epsilon$)},
  xlabel = {Viscosity contrast ($\nu$)},
  label style = {font=\normalsize},
  legend style={at={(0.5,1)},anchor=south,legend columns=-1,draw=none},
  legend entries = {Zig-zag, Displacement, $\epsilon = -0.29\nu^{0.25}+0.57$},
  ]

\addplot [color=red,only marks,mark=*,mark size=2.5pt] table{
2 0.25
3 0.25
3 0.2
4 0.25
4 0.2
4 0.1667
5 0.25
5 0.2
5 0.1667
5 0.1429
6 0.25
6 0.2
6 0.1667
6 0.1429
6 0.125
7 0.25
7 0.2
7 0.1667
7 0.1429
7 0.125
7 0.1111
8 0.25
8 0.2
8 0.1667
8 0.1429
8 0.125
8 0.1111
8 0.1
8 0.08333
9 0.25
9 0.2
9 0.1667
9 0.1429
9 0.125
9 0.1111
9 0.1
9 0.08333
9 0.0625
10 0.25
10 0.2
10 0.1667
10 0.1429
10 0.125
10 0.1111
10 0.1
10 0.08333
10 0.0625
}; 
\addplot [color=blue,only marks,mark=triangle*, mark size=2.5pt] table{
1 0.0625
1 0.0833
1 0.1
1 0.1111
1 0.125
1 0.1429
1 0.1667
1 0.2 
1 0.25
2 0.0625
2 0.0833
2 0.1
2 0.1111
2 0.125
2 0.1429
2 0.1667
2 0.2
3 0.0625
3 0.0833
3 0.1
3 0.1111
3 0.125
3 0.1429
3 0.1667
4 0.0625
4 0.0833
4 0.1
4 0.1111
4 0.125
4 0.1429
5 0.0625
5 0.0833
5 0.1
5 0.1111
5 0.125
6 0.0625
6 0.0833
6 0.1
6 0.1111
7 0.0625
7 0.0833
7 0.1
8 0.0625

}; 
\addplot [mark=none,black,line width=1] table{
    2.0000    0.2251
    2.1224    0.2200
    2.2449    0.2150
    2.3673    0.2103
    2.4898    0.2057
    2.6122    0.2013
    2.7347    0.1971
    2.8571    0.1930
    2.9796    0.1890
    3.1020    0.1851
    3.2245    0.1814
    3.3469    0.1778
    3.4694    0.1742
    3.5918    0.1708
    3.7143    0.1674
    3.8367    0.1641
    3.9592    0.1609
    4.0816    0.1578
    4.2041    0.1547
    4.3265    0.1518
    4.4490    0.1488
    4.5714    0.1460
    4.6939    0.1431
    4.8163    0.1404
    4.9388    0.1377
    5.0612    0.1350
    5.1837    0.1324
    5.3061    0.1299
    5.4286    0.1273
    5.5510    0.1249
    5.6735    0.1224
    5.7959    0.1200
    5.9184    0.1177
    6.0408    0.1154
    6.1633    0.1131
    6.2857    0.1108
    6.4082    0.1086
    6.5306    0.1064
    6.6531    0.1042
    6.7755    0.1021
    6.8980    0.1000
    7.0204    0.0979
    7.1429    0.0959
    7.2653    0.0939
    7.3878    0.0919
    7.5102    0.0899
    7.6327    0.0880
    7.7551    0.0861
    7.8776    0.0842
    8.0000    0.0823

};



\end{axis}


\end{tikzpicture}


